A Riemannian Metric for Geometry-Aware Singularity Avoidance by Articulated Robots

Articulated robots such as manipulators increasingly must operate in uncertain and dynamic environments where interaction (with human coworkers, for example) is necessary. In these situations, the capacity to quickly adapt to unexpected changes in operational space constraints is essential. At certain points in a manipulator's configuration space, termed singularities, the robot loses one or more degrees of freedom (DoF) and is unable to move in specific operational space directions. The inability to move in arbitrary directions in operational space compromises adaptivity and, potentially, safety. We introduce a geometry-aware singularity index, defined using a Riemannian metric on the manifold of symmetric positive definite matrices, to provide a measure of proximity to singular configurations. We demonstrate that our index avoids some of the failure modes and difficulties inherent to other common indices. Further, we show that this index can be differentiated easily, making it compatible with local optimization approaches used for operational space control. Our experimental results establish that, for reaching and path following tasks, optimization based on our index outperforms a common manipulability maximization technique and ensures singularity-robust motions.

==> figs/3dof2d200.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\definecolor{blue}{RGB}{76,100,135}
\definecolor{red}{RGB}{153,0,0}
\begin{axis}[%
width=4.634in,
height=3.612in,
at={(0.777in,0.487in)},
%scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=5.5,
xtick={1,2,3,4,5},
xticklabels={s-IK,s-IK2,m-IK,IK, e-IK},
ymin=0.022042434369705,
ymax=1.12568981576325,
ytick={ 0.5, 1},
yticklabels={0.5, 1},
ylabel style={font=\color{white!15!black}},
ylabel={$\sigma{}_{\text{min}}$},
ylabel near ticks,
ymajorgrids,
scale=0.5,
axis background/.style={fill=white},
title style={font=\bfseries},
title={3 DOF},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
1	0.98596269394996\\
1	1.07606792756861\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
2	0.90960086910595\\
2	1.00061908716277\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
3	0.908654807860282\\
3	1.06904984480471\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
4	0.75464756565356\\
4	1.07897288653232\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
5	0.769962145581353\\
5	1.01328551779642\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
1	0.334249197733925\\
1	0.655413078020615\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
2	0.334199187980872\\
2	0.625882472553624\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
3	0.334161027798865\\
3	0.623282656153892\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
4	0.0512853429523047\\
4	0.420977663341156\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
5	0.072434241280531\\
5	0.408502457853301\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
0.875	1.07606792756861\\
1.125	1.07606792756861\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
1.875	1.00061908716277\\
2.125	1.00061908716277\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
2.875	1.06904984480471\\
3.125	1.06904984480471\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
3.875	1.07897288653232\\
4.125	1.07897288653232\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
4.875	1.01328551779642\\
5.125	1.01328551779642\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
0.875	0.334249197733925\\
1.125	0.334249197733925\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
1.875	0.334199187980872\\
2.125	0.334199187980872\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
2.875	0.334161027798865\\
3.125	0.334161027798865\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
3.875	0.0512853429523047\\
4.125	0.0512853429523047\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
4.875	0.072434241280531\\
5.125	0.072434241280531\\
};
\addplot [color=blue, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
0.75	0.655413078020615\\
0.75	0.98596269394996\\
1.25	0.98596269394996\\
1.25	0.655413078020615\\
0.75	0.655413078020615\\
};
\addplot [color=blue, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
1.75	0.625882472553624\\
1.75	0.90960086910595\\
2.25	0.90960086910595\\
2.25	0.625882472553624\\
1.75	0.625882472553624\\
};
\addplot [color=blue, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
2.75	0.623282656153892\\
2.75	0.908654807860282\\
3.25	0.908654807860282\\
3.25	0.623282656153892\\
2.75	0.623282656153892\\
};
\addplot [color=blue, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
3.75	0.420977663341156\\
3.75	0.75464756565356\\
4.25	0.75464756565356\\
4.25	0.420977663341156\\
3.75	0.420977663341156\\
};
\addplot [color=blue, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
4.75	0.408502457853301\\
4.75	0.769962145581353\\
5.25	0.769962145581353\\
5.25	0.408502457853301\\
4.75	0.408502457853301\\
};
\addplot [color=red, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
0.75	0.817275389949671\\
1.25	0.817275389949671\\
};
\addplot [color=red, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
1.75	0.753379830086935\\
2.25	0.753379830086935\\
};
\addplot [color=red, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
2.75	0.728268445122613\\
3.25	0.728268445122613\\
};
\addplot [color=red, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
3.75	0.615171756557372\\
4.25	0.615171756557372\\
};
\addplot [color=red, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
4.75	0.662475970608626\\
5.25	0.662475970608626\\
};
\end{axis}
\end{tikzpicture}%


==> figs/3dof2d200_max.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\definecolor{blue}{RGB}{76,100,135}
\definecolor{red}{RGB}{153,0,0}
\begin{axis}[%
width=4.634in,
height=3.612in,
at={(0.777in,0.487in)},
%scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=5.5,
xtick={1,2,3,4,5},
xticklabels={s-IK,s-IK2,m-IK,IK, e-IK},
ymin=1.02077870131498,
ymax=3.36442052152183,
ytick={ 2, 3},
yticklabels={2, 3},
ylabel style={font=\color{white!15!black}},
ylabel={$\sigma{}_{\text{max}}$},
ymajorgrids,
ylabel near ticks,
scale=0.5,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
1	2.20089521009681\\
1	3.0730847221524\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
2	2.27997990270494\\
2	3.07456800046276\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
3	2.31265384727008\\
3	3.07456279753737\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
4	2.23097799342863\\
4	3.07376410606504\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
5	2.39449192368398\\
5	3.07529165006593\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
1	1.11941726981624\\
1	1.3665649418186\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
2	1.34714894838474\\
2	1.51197353351978\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
3	1.15844017907341\\
3	1.52585977550049\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
4	1.13914634437206\\
4	1.40249696841098\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
5	1.15198791879192\\
5	1.88976969355926\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
0.875	3.0730847221524\\
1.125	3.0730847221524\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
1.875	3.07456800046276\\
2.125	3.07456800046276\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
2.875	3.07456279753737\\
3.125	3.07456279753737\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
3.875	3.07376410606504\\
4.125	3.07376410606504\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
4.875	3.07529165006593\\
5.125	3.07529165006593\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
0.875	1.11941726981624\\
1.125	1.11941726981624\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
1.875	1.34714894838474\\
2.125	1.34714894838474\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
2.875	1.15844017907341\\
3.125	1.15844017907341\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
3.875	1.13914634437206\\
4.125	1.13914634437206\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
4.875	1.15198791879192\\
5.125	1.15198791879192\\
};
\addplot [color=blue, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
0.75	1.3665649418186\\
0.75	2.20089521009681\\
1.25	2.20089521009681\\
1.25	1.3665649418186\\
0.75	1.3665649418186\\
};
\addplot [color=blue, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
1.75	1.51197353351978\\
1.75	2.27997990270494\\
2.25	2.27997990270494\\
2.25	1.51197353351978\\
1.75	1.51197353351978\\
};
\addplot [color=blue, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
2.75	1.52585977550049\\
2.75	2.31265384727008\\
3.25	2.31265384727008\\
3.25	1.52585977550049\\
2.75	1.52585977550049\\
};
\addplot [color=blue, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
3.75	1.40249696841098\\
3.75	2.23097799342863\\
4.25	2.23097799342863\\
4.25	1.40249696841098\\
3.75	1.40249696841098\\
};
\addplot [color=blue, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
4.75	1.88976969355926\\
4.75	2.39449192368398\\
5.25	2.39449192368398\\
5.25	1.88976969355926\\
4.75	1.88976969355926\\
};
\addplot [color=red, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
0.75	1.64582249129141\\
1.25	1.64582249129141\\
};
\addplot [color=red, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
1.75	1.88547556297999\\
2.25	1.88547556297999\\
};
\addplot [color=red, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
2.75	1.84333226498963\\
3.25	1.84333226498963\\
};
\addplot [color=red, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
3.75	1.84524287705235\\
4.25	1.84524287705235\\
};
\addplot [color=red, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
4.75	2.06450874245023\\
5.25	2.06450874245023\\
};
\end{axis}
\end{tikzpicture}%


==> figs/6dof2d200.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\definecolor{blue}{RGB}{76,100,135}
\definecolor{red}{RGB}{153,0,0}
\begin{axis}[%
width=4.634in,
height=3.612in,
at={(0.777in,0.487in)},
%scale only axis,
xmin=0.5,
xmax=5.5,
xtick={1,2,3,4, 5},
xticklabels={s-IK,s-IK2,m-IK,IK, e-IK},
ymin=0.0967363899401256,
ymax=2.25047949341658,
ytick={ 1, 2},
yticklabels={1, 2},
ylabel style={font=\color{white!15!black}},
ylabel={$\sigma{}_{\text{min}}$},
ylabel near ticks,
ymajorgrids,
scale=0.5,
axis background/.style={fill=white},
title style={font=\bfseries},
title={6 DOF},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
1	1.84148479411149\\
1	1.96044552432128\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
2	1.63645470123703\\
2	1.72513534962181\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
3	1.65269257993084\\
3	1.72583284377362\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
4	1.13469634958286\\
4	1.63204232711052\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
5	1.18139505838962\\
5	1.24606736717049\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
1	1.08556350787759\\
1	1.41283326205588\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
2	1.00813426434206\\
2	1.27810681267219\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
3	0.997809178299127\\
3	1.28663920207722\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
4	0.236687122621615\\
4	0.744462299602703\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
5	0.679066280548257\\
5	0.887658490891164\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
0.875	1.96044552432128\\
1.125	1.96044552432128\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
1.875	1.72513534962181\\
2.125	1.72513534962181\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
2.875	1.72583284377362\\
3.125	1.72583284377362\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
3.875	1.63204232711052\\
4.125	1.63204232711052\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
4.875	1.24606736717049\\
5.125	1.24606736717049\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
0.875	1.08556350787759\\
1.125	1.08556350787759\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
1.875	1.00813426434206\\
2.125	1.00813426434206\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
2.875	0.997809178299127\\
3.125	0.997809178299127\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
3.875	0.236687122621615\\
4.125	0.236687122621615\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
4.875	0.679066280548257\\
5.125	0.679066280548257\\
};
\addplot [color=blue, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
0.75	1.41283326205588\\
0.75	1.84148479411149\\
1.25	1.84148479411149\\
1.25	1.41283326205588\\
0.75	1.41283326205588\\
};
\addplot [color=blue, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
1.75	1.27810681267219\\
1.75	1.63645470123703\\
2.25	1.63645470123703\\
2.25	1.27810681267219\\
1.75	1.27810681267219\\
};
\addplot [color=blue, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
2.75	1.28663920207722\\
2.75	1.65269257993084\\
3.25	1.65269257993084\\
3.25	1.28663920207722\\
2.75	1.28663920207722\\
};
\addplot [color=blue, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
3.75	0.744462299602703\\
3.75	1.13469634958286\\
4.25	1.13469634958286\\
4.25	0.744462299602703\\
3.75	0.744462299602703\\
};
\addplot [color=blue, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
4.75	0.887658490891164\\
4.75	1.18139505838962\\
5.25	1.18139505838962\\
5.25	0.887658490891164\\
4.75	0.887658490891164\\
};
\addplot [color=red, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
0.75	1.6722789495416\\
1.25	1.6722789495416\\
};
\addplot [color=red, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
1.75	1.4959343890566\\
2.25	1.4959343890566\\
};
\addplot [color=red, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
2.75	1.52091018759452\\
3.25	1.52091018759452\\
};
\addplot [color=red, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
3.75	0.958007281265328\\
4.25	0.958007281265328\\
};
\addplot [color=red, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
4.75	0.939548080082356\\
5.25	0.939548080082356\\
};
\end{axis}

\end{tikzpicture}%


==> figs/6dof2d200_max.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\definecolor{blue}{RGB}{76,100,135}
\definecolor{red}{RGB}{153,0,0}
\begin{axis}[%
width=4.634in,
height=3.612in,
at={(0.777in,0.487in)},
%scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=5.5,
xtick={1,2,3,4,5},
xticklabels={s-IK,s-IK2,m-IK,IK,e-IK},
ymin=1.02584498842977,
ymax=5.73359142365963,
ytick={ 3, 5},
yticklabels={3, 5},
ylabel style={font=\color{white!15!black}},
ylabel={$\sigma{}_{\text{max}}$},
ylabel near ticks,
ymajorgrids,
scale=0.5,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
1	3.35336476120956\\
1	4.86984245818414\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
2	3.70899013716819\\
2	4.98721268925112\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
3	3.77326808526417\\
3	5.02929835683418\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
4	3.93458331131311\\
4	5.07649395182143\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
5	4.45773018341364\\
5	5.24122174143907\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
1	1.69034992089572\\
1	2.34066626166597\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
2	2.16540969593411\\
2	2.8465558012276\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
3	2.14447984372695\\
3	2.85596026459146\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
4	1.27545680434936\\
4	2.09834772274873\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
5	2.55516989410199\\
5	3.59697805406507\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
0.875	4.86984245818414\\
1.125	4.86984245818414\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
1.875	4.98721268925112\\
2.125	4.98721268925112\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
2.875	5.02929835683418\\
3.125	5.02929835683418\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
3.875	5.07649395182143\\
4.125	5.07649395182143\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
4.875	5.24122174143907\\
5.125	5.24122174143907\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
0.875	1.69034992089572\\
1.125	1.69034992089572\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
1.875	2.16540969593411\\
2.125	2.16540969593411\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
2.875	2.14447984372695\\
3.125	2.14447984372695\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
3.875	1.27545680434936\\
4.125	1.27545680434936\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
4.875	2.55516989410199\\
5.125	2.55516989410199\\
};
\addplot [color=blue, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
0.75	2.34066626166597\\
0.75	3.35336476120956\\
1.25	3.35336476120956\\
1.25	2.34066626166597\\
0.75	2.34066626166597\\
};
\addplot [color=blue, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
1.75	2.8465558012276\\
1.75	3.70899013716819\\
2.25	3.70899013716819\\
2.25	2.8465558012276\\
1.75	2.8465558012276\\
};
\addplot [color=blue, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
2.75	2.85596026459146\\
2.75	3.77326808526417\\
3.25	3.77326808526417\\
3.25	2.85596026459146\\
2.75	2.85596026459146\\
};
\addplot [color=blue, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
3.75	2.09834772274873\\
3.75	3.93458331131311\\
4.25	3.93458331131311\\
4.25	2.09834772274873\\
3.75	2.09834772274873\\
};
\addplot [color=blue, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
4.75	3.59697805406507\\
4.75	4.45773018341364\\
5.25	4.45773018341364\\
5.25	3.59697805406507\\
4.75	3.59697805406507\\
};
\addplot [color=red, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
0.75	2.54115344642591\\
1.25	2.54115344642591\\
};
\addplot [color=red, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
1.75	3.1666367126392\\
2.25	3.1666367126392\\
};
\addplot [color=red, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
2.75	3.17186752457941\\
3.25	3.17186752457941\\
};
\addplot [color=red, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
3.75	2.9165638457184\\
4.25	2.9165638457184\\
};
\addplot [color=red, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
4.75	4.01930396111373\\
5.25	4.01930396111373\\
};
\end{axis}

\end{tikzpicture}%


==> figs/9dof2d200.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\definecolor{blue}{RGB}{76,100,135}
\definecolor{red}{RGB}{153,0,0}
\begin{axis}[%
width=4.568in,
height=3.603in,
at={(0.766in,0.486in)},
%scale only axis,
xmin=0.5,
xmax=5.5,
xtick={1,2,3,4,5},
xticklabels={s-IK,s-IK2,m-IK,IK, e-IK},
ymin=0,%0.48554558853547,
ymax=4.49942728613223,
ytick={ 2, 4},
yticklabels={2, 4},
ylabel style={font=\color{white!15!black}},
ylabel={$\sigma{}_{\text{min}}$},
ylabel near ticks,
ymajorgrids,
scale=0.5,
axis background/.style={fill=white},
title style={font=\bfseries},
title={9 DOF},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
1	3.76654160027719\\
1	3.94136764521233\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
2	3.24506879738002\\
2	3.45801774808808\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
3	3.31699097481201\\
3	3.46290428082503\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
4	1.79640395952656\\
4	2.56879458045882\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
5	2.94123962267591\\
5	3.11984290903765\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
1	2.46994138556031\\
1	3.20331027613889\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
2	2.08670620912744\\
2	2.76290715701044\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
3	2.31795165814465\\
3	2.87399928081068\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
4	0.713606310313453\\
4	1.25140846261399\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
5	1.75339251930155\\
5	2.46231904980744\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
0.875	3.94136764521233\\
1.125	3.94136764521233\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
1.875	3.45801774808808\\
2.125	3.45801774808808\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
2.875	3.46290428082503\\
3.125	3.46290428082503\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
3.875	2.56879458045882\\
4.125	2.56879458045882\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
4.875	3.11984290903765\\
5.125	3.11984290903765\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
0.875	2.46994138556031\\
1.125	2.46994138556031\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
1.875	2.08670620912744\\
2.125	2.08670620912744\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
2.875	2.31795165814465\\
3.125	2.31795165814465\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
3.875	0.713606310313453\\
4.125	0.713606310313453\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
4.875	1.75339251930155\\
5.125	1.75339251930155\\
};
\addplot [color=blue, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
0.75	3.20331027613889\\
0.75	3.76654160027719\\
1.25	3.76654160027719\\
1.25	3.20331027613889\\
0.75	3.20331027613889\\
};
\addplot [color=blue, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
1.75	2.76290715701044\\
1.75	3.24506879738002\\
2.25	3.24506879738002\\
2.25	2.76290715701044\\
1.75	2.76290715701044\\
};
\addplot [color=blue, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
2.75	2.87399928081068\\
2.75	3.31699097481201\\
3.25	3.31699097481201\\
3.25	2.87399928081068\\
2.75	2.87399928081068\\
};
\addplot [color=blue, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
3.75	1.25140846261399\\
3.75	1.79640395952656\\
4.25	1.79640395952656\\
4.25	1.25140846261399\\
3.75	1.25140846261399\\
};
\addplot [color=blue, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
4.75	2.46231904980744\\
4.75	2.94123962267591\\
5.25	2.94123962267591\\
5.25	2.46231904980744\\
4.75	2.46231904980744\\
};
\addplot [color=red, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
0.75	3.5385388285547\\
1.25	3.5385388285547\\
};
\addplot [color=red, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
1.75	3.05161899253248\\
2.25	3.05161899253248\\
};
\addplot [color=red, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
2.75	3.11337722620248\\
3.25	3.11337722620248\\
};
\addplot [color=red, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
3.75	1.50637049185261\\
4.25	1.50637049185261\\
};
\addplot [color=red, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
4.75	2.76728798273472\\
5.25	2.76728798273472\\
};
\end{axis}

\end{tikzpicture}%


==> figs/9dof2d200_max.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\definecolor{blue}{RGB}{76,100,135}
\definecolor{red}{RGB}{153,0,0}
\begin{axis}[%
width=4.568in,
height=3.603in,
at={(0.766in,0.486in)},
%scale only axis,
xmin=0.5,
xmax=5.5,
xtick={1,2,3,4,5},
xticklabels={s-IK,s-IK2,m-IK,IK,e-IK},
ymin=1.57579639935418,
ymax=11.5053424683116,
ytick={ 6, 10},
yticklabels={6, 10},
ylabel style={font=\color{white!15!black}},
ylabel={$\sigma{}_{\text{max}}$},
ylabel near ticks,
ymajorgrids,
scale=0.5,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
1	6.05426902150847\\
1	7.69087404148088\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
2	8.04363799819786\\
2	10.2791383945382\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
3	8.02578942424537\\
3	10.1118363774653\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
4	6.86764429439074\\
4	11.2592672252808\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
5	8.802734636247\\
5	10.9815589925106\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
1	3.78230478893113\\
1	4.94321571954651\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
2	4.82426420241018\\
2	6.48927244249518\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
3	4.81247775687421\\
3	6.54743461474675\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
4	1.95022070041891\\
4	3.68050627841935\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
5	6.07595815794114\\
5	7.3045026950807\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
0.875	7.69087404148088\\
1.125	7.69087404148088\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
1.875	10.2791383945382\\
2.125	10.2791383945382\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
2.875	10.1118363774653\\
3.125	10.1118363774653\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
3.875	11.2592672252808\\
4.125	11.2592672252808\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
4.875	10.9815589925106\\
5.125	10.9815589925106\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
0.875	3.78230478893113\\
1.125	3.78230478893113\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
1.875	4.82426420241018\\
2.125	4.82426420241018\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
2.875	4.81247775687421\\
3.125	4.81247775687421\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
3.875	1.95022070041891\\
4.125	1.95022070041891\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
4.875	6.07595815794114\\
5.125	6.07595815794114\\
};
\addplot [color=blue, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
0.75	4.94321571954651\\
0.75	6.05426902150847\\
1.25	6.05426902150847\\
1.25	4.94321571954651\\
0.75	4.94321571954651\\
};
\addplot [color=blue, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
1.75	6.48927244249518\\
1.75	8.04363799819786\\
2.25	8.04363799819786\\
2.25	6.48927244249518\\
1.75	6.48927244249518\\
};
\addplot [color=blue, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
2.75	6.54743461474675\\
2.75	8.02578942424537\\
3.25	8.02578942424537\\
3.25	6.54743461474675\\
2.75	6.54743461474675\\
};
\addplot [color=blue, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
3.75	3.68050627841935\\
3.75	6.86764429439074\\
4.25	6.86764429439074\\
4.25	3.68050627841935\\
3.75	3.68050627841935\\
};
\addplot [color=blue, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
4.75	7.3045026950807\\
4.75	8.802734636247\\
5.25	8.802734636247\\
5.25	7.3045026950807\\
4.75	7.3045026950807\\
};
\addplot [color=red, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
0.75	5.46863429025012\\
1.25	5.46863429025012\\
};
\addplot [color=red, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
1.75	7.29896431268372\\
2.25	7.29896431268372\\
};
\addplot [color=red, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
2.75	7.32521930874011\\
3.25	7.32521930874011\\
};
\addplot [color=red, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
3.75	5.38444066337042\\
4.25	5.38444066337042\\
};
\addplot [color=red, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
4.75	8.03631450000728\\
5.25	8.03631450000728\\
};
\end{axis}

\end{tikzpicture}%


==> figs/dexterity_comparison.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{blue}{RGB}{76,100,135}
\definecolor{red}{RGB}{153,0,0}
\definecolor{yellow}{RGB}{227,178,60}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
% width=4.634in,
width=6.634in,
height=3.612in,
at={(2.596in,2.358in)},
% scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
xlabel near ticks,
ymin=0,
ymax=8,
ylabel style={font=\color{white!15!black}},
ylabel={Value},
ylabel near ticks,
ymajorgrids,
scale=0.4,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width = 0.25mm]
  table[row sep=crcr]{%
1	0\\
0.99	0.0142133212704263\\
0.98	0.0285709426850902\\
0.97	0.043075824324011\\
0.96	0.057731018293665\\
0.95	0.0725396725816698\\
0.94	0.08750503511543\\
0.93	0.102630458037836\\
0.92	0.117919402214096\\
0.91	0.133375441984851\\
0.9	0.149002270181921\\
0.89	0.164803703424261\\
0.88	0.180783687713158\\
0.87	0.196946304347162\\
0.86	0.21329577617895\\
0.85	0.22983647423811\\
0.84	0.246572924745832\\
0.83	0.263509816549668\\
0.82	0.280652009008924\\
0.81	0.298004540363841\\
0.8	0.315572636624652\\
0.79	0.333361721019731\\
0.78	0.351377424045593\\
0.77	0.369625594165324\\
0.76	0.388112309206322\\
0.75	0.406843888512908\\
0.74	0.425826905914631\\
0.73	0.445068203576843\\
0.72	0.464574906806573\\
0.71	0.484354439893882\\
0.7	0.504414543076819\\
0.69	0.524763290727004\\
0.68	0.545409110862762\\
0.67	0.566360806107829\\
0.66	0.587627576226066\\
0.65	0.60921904237658\\
0.64	0.631145273249304\\
0.63	0.65341681325874\\
0.62	0.676044712993475\\
0.61	0.699040562141598\\
0.6	0.72241652513756\\
0.59	0.746185379804995\\
0.58	0.770360559302801\\
0.57	0.79495619771923\\
0.56	0.819987179701471\\
0.55	0.845469194557053\\
0.54	0.871418795319481\\
0.53	0.897853463334949\\
0.52	0.924791679001232\\
0.51	0.95225299937567\\
0.5	0.980258143468547\\
0.49	1.00882908615364\\
0.48	1.03798916176221\\
0.47	1.06776317858398\\
0.46	1.09817754568264\\
0.45	1.12926041365047\\
0.44	1.1610418311817\\
0.43	1.1935539196475\\
0.42	1.22683106821438\\
0.41	1.26091015247747\\
0.4	1.2958307800932\\
0.39	1.33163556751414\\
0.38	1.36837045267487\\
0.37	1.40608504938318\\
0.36	1.44483305027512\\
0.35	1.48467268654537\\
0.34	1.52566725433131\\
0.33	1.56788571969461\\
0.32	1.61140341671785\\
0.31	1.65630285646202\\
0.3	1.70267466860611\\
0.29	1.75061870277135\\
0.28	1.80024532317002\\
0.27	1.85167693878803\\
0.26	1.90504982246978\\
0.25	1.96051628693709\\
0.24	2.01824730523076\\
0.23	2.07843568915119\\
0.22	2.14129997465025\\
0.21	2.20708921168293\\
0.2	2.27608892356175\\
0.19	2.34862859614342\\
0.18	2.42509119374367\\
0.17	2.50592539779986\\
0.16	2.5916615601864\\
0.15	2.68293281207466\\
0.14	2.78050346663857\\
0.13	2.88530796593833\\
0.12	2.99850544869931\\
0.11	3.1215581181188\\
0.1	3.25634706703029\\
0.09	3.40534933721221\\
0.0800000000000001	3.57191970365494\\
0.0700000000000001	3.76076161010711\\
0.0599999999999999	3.97876359216786\\
0.05	4.23660521049884\\
0.04	4.55217784712349\\
0.03	4.9590217356364\\
0.02	5.53243599059204\\
0.01	6.51269413406059\\
};
\addlegendentry{$\sqrt{\xi}$}

\addplot [color=red, line width = 0.25mm]
  table[row sep=crcr]{%
1	1\\
0.99	0.99\\
0.98	0.98\\
0.97	0.97\\
0.96	0.96\\
0.95	0.95\\
0.94	0.94\\
0.93	0.93\\
0.92	0.92\\
0.91	0.91\\
0.9	0.9\\
0.89	0.89\\
0.88	0.88\\
0.87	0.87\\
0.86	0.86\\
0.85	0.85\\
0.84	0.84\\
0.83	0.83\\
0.82	0.82\\
0.81	0.81\\
0.8	0.8\\
0.79	0.79\\
0.78	0.78\\
0.77	0.77\\
0.76	0.76\\
0.75	0.75\\
0.74	0.74\\
0.73	0.73\\
0.72	0.72\\
0.71	0.71\\
0.7	0.7\\
0.69	0.69\\
0.68	0.68\\
0.67	0.67\\
0.66	0.66\\
0.65	0.65\\
0.64	0.64\\
0.63	0.63\\
0.62	0.62\\
0.61	0.61\\
0.6	0.6\\
0.59	0.59\\
0.58	0.58\\
0.57	0.57\\
0.56	0.56\\
0.55	0.55\\
0.54	0.54\\
0.53	0.53\\
0.52	0.52\\
0.51	0.51\\
0.5	0.5\\
0.49	0.49\\
0.48	0.48\\
0.47	0.47\\
0.46	0.46\\
0.45	0.45\\
0.44	0.44\\
0.43	0.43\\
0.42	0.42\\
0.41	0.41\\
0.4	0.4\\
0.39	0.39\\
0.38	0.38\\
0.37	0.37\\
0.36	0.36\\
0.35	0.35\\
0.34	0.34\\
0.33	0.33\\
0.32	0.32\\
0.31	0.31\\
0.3	0.3\\
0.29	0.29\\
0.28	0.28\\
0.27	0.27\\
0.26	0.26\\
0.25	0.25\\
0.24	0.24\\
0.23	0.23\\
0.22	0.22\\
0.21	0.21\\
0.2	0.2\\
0.19	0.19\\
0.18	0.18\\
0.17	0.17\\
0.16	0.16\\
0.15	0.15\\
0.14	0.14\\
0.13	0.13\\
0.12	0.12\\
0.11	0.11\\
0.1	0.1\\
0.09	0.09\\
0.0800000000000001	0.0800000000000001\\
0.0700000000000001	0.0700000000000001\\
0.0599999999999999	0.0599999999999999\\
0.05	0.05\\
0.04	0.04\\
0.03	0.03\\
0.02	0.02\\
0.01	0.01\\
};
\addlegendentry{$m$}

\addplot [color=yellow, line width = 0.25mm]
  table[row sep=crcr]{%
1	1\\
0.99	1\\
0.98	1\\
0.97	1\\
0.96	1\\
0.95	1\\
0.94	1\\
0.93	1\\
0.92	1\\
0.91	1\\
0.9	1\\
0.89	1\\
0.88	1\\
0.87	1\\
0.86	1\\
0.85	1\\
0.84	1\\
0.83	1\\
0.82	1\\
0.81	1\\
0.8	1\\
0.79	1\\
0.78	1\\
0.77	1\\
0.76	1\\
0.75	1\\
0.74	1\\
0.73	1\\
0.72	1\\
0.71	1\\
0.7	1\\
0.69	1\\
0.68	1\\
0.67	1\\
0.66	1\\
0.65	1\\
0.64	1\\
0.63	1\\
0.62	1\\
0.61	1\\
0.6	1\\
0.59	1\\
0.58	1\\
0.57	1\\
0.56	1\\
0.55	1\\
0.54	1\\
0.53	1\\
0.52	1\\
0.51	1\\
0.5	1\\
0.49	1\\
0.48	1\\
0.47	1\\
0.46	1\\
0.45	1\\
0.44	1\\
0.43	1\\
0.42	1\\
0.41	1\\
0.4	1\\
0.39	1\\
0.38	1\\
0.37	1\\
0.36	1\\
0.35	1\\
0.34	1\\
0.33	1\\
0.32	1\\
0.31	1\\
0.3	1\\
0.29	1\\
0.28	1\\
0.27	1\\
0.26	1\\
0.25	1\\
0.24	1\\
0.23	1\\
0.22	1\\
0.21	1\\
0.2	1\\
0.19	1\\
0.18	1\\
0.17	1\\
0.16	1\\
0.15	1\\
0.14	1\\
0.13	1\\
0.12	1\\
0.11	1\\
0.1	1\\
0.09	1\\
0.0800000000000001	1\\
0.0700000000000001	1\\
0.0599999999999999	1\\
0.05	1\\
0.04	1\\
0.03	1\\
0.02	1\\
0.01	1\\
};
\addlegendentry{$\kappa$}

\end{axis}
\end{tikzpicture}%


==> figs/experiment_2_new/svg_1.tex <==
\definecolor{blue}{RGB}{76,100,135}
\definecolor{red}{RGB}{153,0,0}
% \definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}
\begin{axis}[%
width=4.634in,
height=3.612in,
at={(0.777in,0.487in)},
%scale only axis,
scale=0.5,
xmin=0,
xmax=300,
xlabel={Parametric Distance},
xtick={0,150,300},
xticklabels = {0,0.5,1},
% ymin=2.95,
% ymax=3.3,
% ytick={3.0,3.1,3.2,3.3},
% yticklabels = {3.0,3.1,3.2,3.3},
ylabel style={font=\color{white!15!black}},
ylabel={$\sigma{}_{1}$},
ylabel near ticks,
ymajorgrids,
axis background/.style={fill=white},
% legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width = 0.25mm]
  table[row sep=crcr]{%
1	1.75760503087002\\
2	1.75759346736775\\
3	1.75760058046559\\
4	1.75765452062311\\
5	1.75775415852207\\
6	1.75789194247938\\
7	1.75806825609398\\
8	1.75828393764162\\
9	1.75853985773337\\
10	1.75883621055755\\
11	1.7591720825025\\
12	1.75954614610172\\
13	1.75995635029633\\
14	1.76039746380359\\
15	1.76086448345169\\
16	1.7613528423132\\
17	1.76185766979137\\
18	1.76237339055954\\
19	1.76289478172302\\
20	1.76341726754754\\
21	1.76393755567073\\
22	1.76445475518173\\
23	1.76497194368799\\
24	1.76550090432305\\
25	1.76604854204448\\
26	1.76660356229566\\
27	1.76716467289846\\
28	1.76773128042551\\
29	1.76830286715337\\
30	1.76887900753075\\
31	1.76945932748121\\
32	1.77004347913143\\
33	1.77063133149033\\
34	1.77122311752339\\
35	1.77182062104745\\
36	1.77244696970803\\
37	1.77448004517609\\
38	1.7772225893411\\
39	1.77985840743614\\
40	1.78237913830631\\
41	1.7847863412606\\
42	1.78708174699131\\
43	1.78926710089179\\
44	1.79134451656615\\
45	1.79331721195794\\
46	1.79518782570539\\
47	1.79695851640721\\
48	1.79863227466449\\
49	1.80021234750941\\
50	1.8017015931411\\
51	1.80310220685738\\
52	1.80441762741082\\
53	1.80565090308318\\
54	1.80680486390456\\
55	1.80788160809257\\
56	1.80888801920347\\
57	1.80983030821528\\
58	1.81069452352968\\
59	1.81149192267102\\
60	1.81222675985055\\
61	1.81290333023312\\
62	1.81352262942219\\
63	1.8140847518298\\
64	1.81459543340672\\
65	1.81505578160355\\
66	1.81546789222651\\
67	1.81583288668866\\
68	1.81615495373518\\
69	1.81643601076259\\
70	1.81667794435564\\
71	1.81688351607643\\
72	1.81705492882898\\
73	1.8171958724794\\
74	1.81729420916481\\
75	1.81736877802675\\
76	1.81741742512568\\
77	1.81743866615222\\
78	1.81743667501819\\
79	1.81741493552072\\
80	1.81737110374075\\
81	1.81730743516067\\
82	1.81722024096741\\
83	1.81712097484616\\
84	1.81700779886382\\
85	1.81688126353543\\
86	1.81674046635615\\
87	1.81658974076717\\
88	1.81642916455448\\
89	1.81626048572021\\
90	1.81608072235698\\
91	1.81589652455332\\
92	1.81570808366679\\
93	1.81551374840942\\
94	1.81531673941068\\
95	1.81511799143275\\
96	1.81491679534732\\
97	1.81471139452666\\
98	1.81450704155406\\
99	1.8143044252592\\
100	1.81410277599433\\
101	1.81390354631429\\
102	1.8137075309024\\
103	1.81351580276518\\
104	1.8133242165029\\
105	1.81313783211917\\
106	1.81295685132842\\
107	1.8127835796887\\
108	1.81261236414932\\
109	1.81244999590037\\
110	1.81229626915324\\
111	1.81214999613469\\
112	1.81200388237908\\
113	1.81186850161316\\
114	1.81174318131109\\
115	1.81162681978352\\
116	1.81151637145787\\
117	1.81141913660305\\
118	1.81133715654461\\
119	1.81125933241479\\
120	1.8111783806055\\
121	1.81110911623457\\
122	1.81115813912651\\
123	1.81120574055435\\
124	1.81125201028911\\
125	1.81128625413701\\
126	1.8113076376335\\
127	1.81130364821827\\
128	1.81129046360246\\
129	1.8112661122623\\
130	1.81123142090337\\
131	1.81117949139479\\
132	1.81114142942606\\
133	1.81117248174522\\
134	1.8112193985627\\
135	1.81127182101436\\
136	1.81135027017703\\
137	1.81144319562529\\
138	1.81154387848322\\
139	1.81165478225304\\
140	1.81177695256845\\
141	1.81190665708786\\
142	1.81203493979227\\
143	1.81217280523527\\
144	1.81231980146993\\
145	1.81247501385666\\
146	1.81263468204713\\
147	1.812801618257\\
148	1.81297526044895\\
149	1.81315190044614\\
150	1.8133301597477\\
151	1.81351293753211\\
152	1.81369998091131\\
153	1.81388944491773\\
154	1.81408161543413\\
155	1.81427536801706\\
156	1.81447074758067\\
157	1.81466093919542\\
158	1.81485172028218\\
159	1.81504069765053\\
160	1.8152294064221\\
161	1.81541115125026\\
162	1.81559174988988\\
163	1.81576587543065\\
164	1.81593221520386\\
165	1.81609208182134\\
166	1.81624076524228\\
167	1.81638151365135\\
168	1.81651212817746\\
169	1.81663047635716\\
170	1.81673808675761\\
171	1.81682827849836\\
172	1.81690007555058\\
173	1.81695729119176\\
174	1.81699487121509\\
175	1.81701169458574\\
176	1.81700797388146\\
177	1.81698264392931\\
178	1.81693115386415\\
179	1.81685409874482\\
180	1.81674268348703\\
181	1.81660496207431\\
182	1.81643525151033\\
183	1.81623305802207\\
184	1.81599271640539\\
185	1.81571507022243\\
186	1.81539783670208\\
187	1.81503929891225\\
188	1.81463572753031\\
189	1.81418535200594\\
190	1.8136858531971\\
191	1.8131405076615\\
192	1.8125339634637\\
193	1.81187302120275\\
194	1.81115582870535\\
195	1.81037843182232\\
196	1.80953442919731\\
197	1.80862609554264\\
198	1.80764941230843\\
199	1.80660335890099\\
200	1.80547581161737\\
201	1.80427706922195\\
202	1.80299629978388\\
203	1.80163447814748\\
204	1.80019439640282\\
205	1.79864699025305\\
206	1.79701589925032\\
207	1.79529235181131\\
208	1.7934706736954\\
209	1.79155534439919\\
210	1.78953065746639\\
211	1.78740378525928\\
212	1.78517280603046\\
213	1.78282924889595\\
214	1.78036008378131\\
215	1.77778000948926\\
216	1.77508749292093\\
217	1.77264447961063\\
218	1.77201322764168\\
219	1.77141757291515\\
220	1.77082630272914\\
221	1.77023831785772\\
222	1.76965361443696\\
223	1.76907244756358\\
224	1.76849511488223\\
225	1.76792193942257\\
226	1.76735336403216\\
227	1.76678986239585\\
228	1.76623194224675\\
229	1.76568017465235\\
230	1.76513520970695\\
231	1.76459773958007\\
232	1.76406853280153\\
233	1.76354849921844\\
234	1.76303851878609\\
235	1.76253958969783\\
236	1.76205285122035\\
237	1.76157956851714\\
238	1.76112090944293\\
239	1.76066832378179\\
240	1.76025275511721\\
241	1.75988542099727\\
242	1.75956127788261\\
243	1.75927607736515\\
244	1.75902632051652\\
245	1.75880792701319\\
246	1.75861737933588\\
247	1.7584515699883\\
248	1.75830799983573\\
249	1.75818363478132\\
250	1.75807612886623\\
251	1.75798342174808\\
252	1.75790372729925\\
253	1.75783515408606\\
254	1.75777622296036\\
255	1.75772568709983\\
256	1.75768239766309\\
257	1.75764527292879\\
258	1.75761345195599\\
259	1.75758623508959\\
260	1.75756293895225\\
261	1.7575429798566\\
262	1.75752588265981\\
263	1.75751127273851\\
264	1.75749876009349\\
265	1.75748803927497\\
266	1.75747885598038\\
267	1.75747100884087\\
268	1.75746428349306\\
269	1.75745852016989\\
270	1.75745358566295\\
271	1.75744936586347\\
272	1.75744574933387\\
273	1.75744265043103\\
274	1.75743999928808\\
275	1.75743773122758\\
276	1.75743578821315\\
277	1.75743412417457\\
278	1.75743270235344\\
279	1.75743148606233\\
280	1.75743044501809\\
281	1.75742955436514\\
282	1.7574287947172\\
283	1.75742814527725\\
284	1.75742759023157\\
285	1.75742711633914\\
286	1.75742671279802\\
287	1.75742636841194\\
288	1.75742607473892\\
289	1.75742582478001\\
290	1.75742561235979\\
291	1.7574254316222\\
292	1.75742527801022\\
293	1.75742514782883\\
294	1.7574250375679\\
295	1.75742494417309\\
296	1.75742486519047\\
297	1.75742479867363\\
298	1.75742474264186\\
299	1.75742469550855\\
300	1.75742465595748\\
};
% \addlegendentry{s-IK}

\addplot [color=red, line width = 0.25mm]
  table[row sep=crcr]{%
1	1.75760503087002\\
2	1.75758253710544\\
3	1.7575160078593\\
4	1.75740587280858\\
5	1.75725292198986\\
6	1.7570582972807\\
7	1.75682332550447\\
8	1.75654954289891\\
9	1.75623860749185\\
10	1.75589221548147\\
11	1.75551197058405\\
12	1.75509933706933\\
13	1.75465556668893\\
14	1.75418159317821\\
15	1.75367795974794\\
16	1.75314488151481\\
17	1.75258213952404\\
18	1.75198907917613\\
19	1.75136451336542\\
20	1.75070728484919\\
21	1.75001591205572\\
22	1.74928886373276\\
23	1.7485242985657\\
24	1.74772143222988\\
25	1.74687974200108\\
26	1.74599944891562\\
27	1.74508133192881\\
28	1.74412805304201\\
29	1.74314356810302\\
30	1.74213315653998\\
31	1.74110334221471\\
32	1.74006250963035\\
33	1.7390206100628\\
34	1.73798847250784\\
35	1.73697771794824\\
36	1.73600060361465\\
37	1.73506975811184\\
38	1.73419734000099\\
39	1.73339490330253\\
40	1.73267319678956\\
41	1.73204152011883\\
42	1.73150768912669\\
43	1.73107786629665\\
44	1.73075679074657\\
45	1.73054688034483\\
46	1.7304490005774\\
47	1.73046243859533\\
48	1.73058527425787\\
49	1.73081388748675\\
50	1.73114359151087\\
51	1.73156897027893\\
52	1.73208411194562\\
53	1.73268251824502\\
54	1.73335729659647\\
55	1.73410167421803\\
56	1.73490901742152\\
57	1.73577291332425\\
58	1.73668703264815\\
59	1.73764557959602\\
60	1.73864317349927\\
61	1.7396749145925\\
62	1.74073618248326\\
63	1.74182288383786\\
64	1.74293132407551\\
65	1.74405815987827\\
66	1.74520037669343\\
67	1.74635527849326\\
68	1.74752042649588\\
69	1.74869354859128\\
70	1.74987260901328\\
71	1.75105576310865\\
72	1.7522412697628\\
73	1.7534274351603\\
74	1.75461266647322\\
75	1.75579557293404\\
76	1.75697474717482\\
77	1.75814879438796\\
78	1.75931626533593\\
79	1.76047604703648\\
80	1.76162691263938\\
81	1.76276767226514\\
82	1.76389690598697\\
83	1.76501373307228\\
84	1.7661170765607\\
85	1.76720589248528\\
86	1.76827892926986\\
87	1.76933537127655\\
88	1.77037435717808\\
89	1.7713949954702\\
90	1.77239623239011\\
91	1.77337728333699\\
92	1.77433752448918\\
93	1.77527621881441\\
94	1.77619252896427\\
95	1.77708566518841\\
96	1.77795524992468\\
97	1.77880069310588\\
98	1.77962137990114\\
99	1.78041647801423\\
100	1.78118585462228\\
101	1.78192905337096\\
102	1.78264564877203\\
103	1.78333482568659\\
104	1.78399659490783\\
105	1.7846306504247\\
106	1.78523668211166\\
107	1.78581406857235\\
108	1.78636274966498\\
109	1.7868826241443\\
110	1.78737348361229\\
111	1.78783489733308\\
112	1.78826670482402\\
113	1.78866900311347\\
114	1.78904167313181\\
115	1.78938446995649\\
116	1.78969711012353\\
117	1.78997988042283\\
118	1.79023273937146\\
119	1.79045562063745\\
120	1.79064810110066\\
121	1.79081064612801\\
122	1.79094328008511\\
123	1.79104604170403\\
124	1.79111854702201\\
125	1.7911612356353\\
126	1.79117424915157\\
127	1.79115767715163\\
128	1.79111129196739\\
129	1.79103536717931\\
130	1.79093019091334\\
131	1.79079589189651\\
132	1.79063238717048\\
133	1.79043977664117\\
134	1.79021848080755\\
135	1.78996865744774\\
136	1.78969035627737\\
137	1.78938350289676\\
138	1.78904863687388\\
139	1.78868593839526\\
140	1.78829557966818\\
141	1.78787731962544\\
142	1.78743180688437\\
143	1.7869592428771\\
144	1.78645983486083\\
145	1.78593343667946\\
146	1.78538055693854\\
147	1.78480150579219\\
148	1.78419652044085\\
149	1.78356559244269\\
150	1.7829090769017\\
151	1.78222741171502\\
152	1.78152087971777\\
153	1.78078962038618\\
154	1.7800338708484\\
155	1.77925420883771\\
156	1.77845098538805\\
157	1.77762450343382\\
158	1.77677492597724\\
159	1.77590298700528\\
160	1.77500913322741\\
161	1.77409383981347\\
162	1.77315727566708\\
163	1.77220031948042\\
164	1.77122355374483\\
165	1.77022758718501\\
166	1.76921282423739\\
167	1.76818013165059\\
168	1.7671303171266\\
169	1.76606415427419\\
170	1.76498230438188\\
171	1.76388567676981\\
172	1.76277532341063\\
173	1.76165221463989\\
174	1.76051728882032\\
175	1.75937155664088\\
176	1.75821633209118\\
177	1.75705281477481\\
178	1.75588223900483\\
179	1.75470578046416\\
180	1.75352503077323\\
181	1.75234145106627\\
182	1.75115657230026\\
183	1.74997184641588\\
184	1.74878910773862\\
185	1.74761012109643\\
186	1.746436711163\\
187	1.74527069509067\\
188	1.74411411758568\\
189	1.74296906677416\\
190	1.74183766496256\\
191	1.74072207254482\\
192	1.73962456944784\\
193	1.73854751880127\\
194	1.7374933003314\\
195	1.73646434113045\\
196	1.73546312800658\\
197	1.73449218007614\\
198	1.73355401842313\\
199	1.73265117295018\\
200	1.73178622273161\\
201	1.73096162146654\\
202	1.73017980982399\\
203	1.72944316004338\\
204	1.72875406945008\\
205	1.72811463906931\\
206	1.72752687906188\\
207	1.72699265100206\\
208	1.72651375499997\\
209	1.72609161296692\\
210	1.72572737274917\\
211	1.72542198222751\\
212	1.72517621648034\\
213	1.72499048510923\\
214	1.72486468339938\\
215	1.72479850969751\\
216	1.72479138752063\\
217	1.72484250268528\\
218	1.72495027551433\\
219	1.72511300719285\\
220	1.72532866181817\\
221	1.72559520202525\\
222	1.72590960788486\\
223	1.72626888960121\\
224	1.72666978165342\\
225	1.72710904700827\\
226	1.72758273181774\\
227	1.72808683174041\\
228	1.72861725134827\\
229	1.72916996433847\\
230	1.72974058651413\\
231	1.73032461098844\\
232	1.730917650089\\
233	1.73151544590396\\
234	1.73211373718591\\
235	1.73270810392141\\
236	1.73329443412297\\
237	1.73386880734556\\
238	1.73442758930721\\
239	1.73498462268713\\
240	1.73548197433508\\
241	1.73592161157014\\
242	1.73630870089122\\
243	1.73664897529785\\
244	1.73694752650736\\
245	1.73720907598523\\
246	1.73743779287504\\
247	1.73763774605685\\
248	1.73781250950139\\
249	1.73796521541731\\
250	1.73809857158581\\
251	1.73821506108698\\
252	1.73831690002436\\
253	1.73840597111272\\
254	1.73848389538393\\
255	1.73855209444815\\
256	1.73861187577748\\
257	1.73866432543982\\
258	1.73871038251738\\
259	1.73875083750893\\
260	1.73878644826591\\
261	1.73881783193232\\
262	1.73884552444368\\
263	1.7388699682311\\
264	1.73889159362182\\
265	1.73891075369432\\
266	1.73892775293949\\
267	1.73894284509467\\
268	1.73895626977512\\
269	1.73896823272417\\
270	1.73897890839942\\
271	1.7389884440216\\
272	1.73899697365263\\
273	1.73900461912362\\
274	1.73901148173638\\
275	1.73901764838577\\
276	1.73902319455367\\
277	1.7390281938998\\
278	1.73903270626163\\
279	1.73903678404223\\
280	1.73904047001289\\
281	1.73904380980676\\
282	1.73904683948228\\
283	1.73904959094614\\
284	1.7390520900342\\
285	1.739054364305\\
286	1.73905643646369\\
287	1.73905832627972\\
288	1.73906005009419\\
289	1.73906162446235\\
290	1.73906306420021\\
291	1.7390643818461\\
292	1.73906558803686\\
293	1.73906669281632\\
294	1.73906770612643\\
295	1.73906863610593\\
296	1.73906948987677\\
297	1.73907027357656\\
298	1.739070994052\\
299	1.73907165670387\\
300	1.73907226642733\\
};
% \addlegendentry{m-IK}

\addplot [color=gray, line width = 0.25mm]
  table[row sep=crcr]{%
1	1.75760503087002\\
2	1.75755069416354\\
3	1.75726943488457\\
4	1.75673573779972\\
5	1.75593394477387\\
6	1.75484541372344\\
7	1.75345627484049\\
8	1.75176135986481\\
9	1.74976855783592\\
10	1.74750338322463\\
11	1.74501383050076\\
12	1.74237464132784\\
13	1.73968501632932\\
14	1.73706736615063\\
15	1.73466199714889\\
16	1.73272414697708\\
17	1.73183311410377\\
18	1.73123453250906\\
19	1.730685073241\\
20	1.73014589013853\\
21	1.7296139853905\\
22	1.72909265836454\\
23	1.72858632335909\\
24	1.72809955670012\\
25	1.72763672863283\\
26	1.72720214097508\\
27	1.72679993964042\\
28	1.72643430870622\\
29	1.72610880018866\\
30	1.72582691546046\\
31	1.72559189584315\\
32	1.72540687741873\\
33	1.72527444311009\\
34	1.72519685306167\\
35	1.72517613130934\\
36	1.72521406267466\\
37	1.725312096338\\
38	1.72547108191701\\
39	1.72569172301038\\
40	1.72597440629393\\
41	1.72631945504208\\
42	1.72672640371879\\
43	1.72719477193564\\
44	1.72772382986153\\
45	1.72831275992969\\
46	1.72896031973353\\
47	1.72966510423152\\
48	1.73042563298658\\
49	1.73124036287792\\
50	1.73210764706151\\
51	1.73302560693523\\
52	1.73399244692314\\
53	1.73500635964516\\
54	1.7360656935697\\
55	1.73716854649081\\
56	1.73831323301794\\
57	1.73949815722837\\
58	1.74072193036802\\
59	1.74198317128812\\
60	1.74328066559666\\
61	1.74461343943893\\
62	1.74598080167327\\
63	1.74738234341452\\
64	1.7488177780801\\
65	1.75028726757227\\
66	1.75179136657568\\
67	1.75333139488873\\
68	1.75490867221684\\
69	1.75652536767454\\
70	1.75818436461045\\
71	1.75988976472494\\
72	1.76164624854635\\
73	1.7634595523984\\
74	1.76533691575436\\
75	1.76728748710429\\
76	1.76932241508326\\
77	1.77145351861758\\
78	1.77369501963034\\
79	1.77606245439193\\
80	1.77857363880169\\
81	1.78123940402129\\
82	1.78406375384159\\
83	1.78703234350716\\
84	1.7900977532793\\
85	1.79315819988304\\
86	1.79605494675249\\
87	1.79859709848024\\
88	1.80062570793942\\
89	1.80209257558903\\
90	1.80308238723925\\
91	1.80373361857974\\
92	1.80417552701203\\
93	1.80449709050638\\
94	1.80475249928896\\
95	1.80496895323366\\
96	1.80516056127516\\
97	1.80533472966573\\
98	1.80549593503606\\
99	1.80564695254633\\
100	1.8057895949703\\
101	1.8059250929469\\
102	1.80605432435693\\
103	1.80617801661465\\
104	1.80629661660356\\
105	1.80641042761575\\
106	1.80651954705447\\
107	1.80662418392194\\
108	1.80672438044505\\
109	1.80682012955523\\
110	1.80691132502655\\
111	1.80699792487617\\
112	1.80707986572458\\
113	1.80715703904278\\
114	1.80722929604475\\
115	1.80729648233165\\
116	1.80735853542999\\
117	1.80741533263925\\
118	1.80746675540477\\
119	1.80751259569015\\
120	1.80755284414877\\
121	1.8075874063982\\
122	1.80761619905431\\
123	1.80763908594444\\
124	1.80765604082028\\
125	1.80766705162871\\
126	1.80767208824248\\
127	1.80767110262522\\
128	1.80766406179312\\
129	1.80765104557039\\
130	1.80763208356989\\
131	1.8076072201452\\
132	1.80757641775057\\
133	1.8075398463639\\
134	1.80749759209074\\
135	1.80744975345475\\
136	1.80739637778999\\
137	1.80733761777529\\
138	1.80727363406647\\
139	1.80720456297768\\
140	1.80713051575334\\
141	1.80705160758193\\
142	1.80696804474629\\
143	1.80687996981385\\
144	1.80678751936781\\
145	1.80669073072764\\
146	1.8065898041715\\
147	1.80648482960698\\
148	1.8063758691268\\
149	1.80626288697549\\
150	1.8061458895767\\
151	1.80602482543314\\
152	1.80589953793449\\
153	1.80576974041169\\
154	1.80563501733944\\
155	1.80549491218943\\
156	1.80534871049002\\
157	1.80519545720335\\
158	1.80503371309235\\
159	1.80486194237102\\
160	1.80467795777989\\
161	1.80447890357602\\
162	1.8042608094486\\
163	1.8040187512587\\
164	1.80374629324794\\
165	1.8034347716638\\
166	1.80307231229567\\
167	1.8026426440205\\
168	1.80212483678412\\
169	1.80148969360537\\
170	1.80069728171015\\
171	1.79968905779329\\
172	1.79839286143194\\
173	1.79671233970642\\
174	1.7945317499975\\
175	1.79172569784981\\
176	1.78822117111633\\
177	1.78406823607093\\
178	1.77949757086622\\
179	1.77489397937373\\
180	1.77064676518021\\
181	1.7669681695359\\
182	1.76387180878152\\
183	1.76125639132851\\
184	1.75899640065953\\
185	1.75697739534633\\
186	1.75512328580498\\
187	1.75338522856075\\
188	1.75173389860205\\
189	1.75015097115156\\
190	1.74862562448899\\
191	1.74715139470349\\
192	1.74572433709748\\
193	1.74434198166693\\
194	1.74300264452098\\
195	1.74170561007411\\
196	1.74045071543262\\
197	1.73923840997924\\
198	1.73806910267806\\
199	1.73694367913575\\
200	1.73586323380779\\
201	1.73482913464455\\
202	1.73384270200931\\
203	1.73290533730418\\
204	1.73201854107727\\
205	1.73118388483822\\
206	1.73040292583727\\
207	1.72967697844336\\
208	1.72900739095443\\
209	1.72839539635415\\
210	1.72784230508002\\
211	1.72734882896392\\
212	1.72691568758837\\
213	1.72654337846693\\
214	1.72623232054411\\
215	1.72598243003388\\
216	1.7257933331632\\
217	1.7256644425863\\
218	1.72559495404721\\
219	1.72558375293828\\
220	1.72562914490776\\
221	1.72572929586708\\
222	1.72588206321017\\
223	1.72608524878911\\
224	1.72633585602057\\
225	1.72663087119987\\
226	1.72696702339059\\
227	1.7273409321343\\
228	1.72774877579596\\
229	1.72818656162236\\
230	1.72865020154136\\
231	1.72913550125687\\
232	1.7296381127046\\
233	1.73015352828939\\
234	1.73067727437109\\
235	1.73120485971666\\
236	1.7317317113531\\
237	1.73225339749961\\
238	1.7327655601854\\
239	1.73327308305039\\
240	1.73375391311456\\
241	1.7341880405529\\
242	1.7345752416847\\
243	1.73491873658108\\
244	1.73522227741123\\
245	1.73548973102108\\
246	1.73572528883664\\
247	1.73593247834373\\
248	1.73611453490369\\
249	1.73627408802184\\
250	1.73641415639046\\
251	1.73653708470227\\
252	1.73664495688729\\
253	1.736739495482\\
254	1.73682242984397\\
255	1.73689525555013\\
256	1.73695922566382\\
257	1.73701540385923\\
258	1.73706473739912\\
259	1.73710814932915\\
260	1.73714637472264\\
261	1.73718005693224\\
262	1.73720970269672\\
263	1.73723587491002\\
264	1.73725900098168\\
265	1.73727945466073\\
266	1.73729754053962\\
267	1.73731356257159\\
268	1.73732778158573\\
269	1.73734041460864\\
270	1.73735164487455\\
271	1.73736163525513\\
272	1.73737054544035\\
273	1.73737850199157\\
274	1.73738561584139\\
275	1.73739197360923\\
276	1.73739767388865\\
277	1.73740279112484\\
278	1.73740739075333\\
279	1.73741152591013\\
280	1.73741525075789\\
281	1.73741861214987\\
282	1.73742164921302\\
283	1.73742439509615\\
284	1.73742687956196\\
285	1.73742913262566\\
286	1.73743117808483\\
287	1.73743303705354\\
288	1.73743472584348\\
289	1.73743626408699\\
290	1.73743766654597\\
291	1.73743894638579\\
292	1.73744011427788\\
293	1.73744118154594\\
294	1.73744215814805\\
295	1.73744305247271\\
296	1.73744387168322\\
297	1.73744462232253\\
298	1.73744531126554\\
299	1.73744594397546\\
300	1.73744652538364\\
};
% \addlegendentry{e-IK}

\addplot [color=black, line width = 0.25mm, dashed]
  table[row sep=crcr]{%
1	1.75760503087002\\
2	1.75758259533308\\
3	1.75751634889927\\
4	1.75740689840861\\
5	1.75725523667795\\
6	1.75706276298236\\
7	1.7568310998127\\
8	1.75656216696973\\
9	1.75625810240668\\
10	1.75592123023253\\
11	1.75555389562182\\
12	1.75515847526847\\
13	1.75473733114326\\
14	1.75429276017734\\
15	1.75382690124787\\
16	1.75334173428889\\
17	1.75283908594238\\
18	1.7523206005338\\
19	1.7517877343841\\
20	1.75124181523628\\
21	1.7506840516997\\
22	1.75011555467126\\
23	1.74953735956122\\
24	1.748950622846\\
25	1.74835652457707\\
26	1.74775635277023\\
27	1.74715145556641\\
28	1.74654361670444\\
29	1.74593475410836\\
30	1.74532704939482\\
31	1.74472282623238\\
32	1.74412495599294\\
33	1.74353646345379\\
34	1.74296061133258\\
35	1.74240079423354\\
36	1.74186075823035\\
37	1.74134432634407\\
38	1.74085537278936\\
39	1.74039776392756\\
40	1.73997540286153\\
41	1.73959208422404\\
42	1.73925142813934\\
43	1.73895685850978\\
44	1.73871156317112\\
45	1.73851841100078\\
46	1.73837993715086\\
47	1.73829833121807\\
48	1.73827540675834\\
49	1.73831250641977\\
50	1.73841059051467\\
51	1.73857021359334\\
52	1.73879154986671\\
53	1.7390742611125\\
54	1.73941767625927\\
55	1.73982075476173\\
56	1.7402821563202\\
57	1.74080010885499\\
58	1.74137261168904\\
59	1.74199740645197\\
60	1.74267202041979\\
61	1.74339374889425\\
62	1.7441597540028\\
63	1.74496707581985\\
64	1.74581263603002\\
65	1.74669330933015\\
66	1.7476059475929\\
67	1.74854738607653\\
68	1.74951442612746\\
69	1.75050393947755\\
70	1.75151289312609\\
71	1.7525382907331\\
72	1.75357716411998\\
73	1.75462664895157\\
74	1.75568409947526\\
75	1.75674690685851\\
76	1.75781253187894\\
77	1.75887849422871\\
78	1.75994266410206\\
79	1.76100290633229\\
80	1.76205718432111\\
81	1.76310341221525\\
82	1.76414000042685\\
83	1.76516528255351\\
84	1.76617770179318\\
85	1.7671755542054\\
86	1.76815770999893\\
87	1.76912293081199\\
88	1.77007005580265\\
89	1.77099777347608\\
90	1.77190525261837\\
91	1.77279164043432\\
92	1.77365609602997\\
93	1.77449763590503\\
94	1.77531563022887\\
95	1.77610954619391\\
96	1.7768787900827\\
97	1.77762264637089\\
98	1.77834060078436\\
99	1.77903238404151\\
100	1.7796975887423\\
101	1.7803357191508\\
102	1.7809463072774\\
103	1.78152930454325\\
104	1.78208444416983\\
105	1.7826114162968\\
106	1.78310974776995\\
107	1.78357958218586\\
108	1.78402076290632\\
109	1.78443314582411\\
110	1.78481621823017\\
111	1.78517030018471\\
112	1.7854953283246\\
113	1.78579126117598\\
114	1.7860576919409\\
115	1.7862949473981\\
116	1.78650310676343\\
117	1.7866822164435\\
118	1.78683201734793\\
119	1.78695279827758\\
120	1.78704480027316\\
121	1.78710816311064\\
122	1.78714278859582\\
123	1.78714892872395\\
124	1.78712699902051\\
125	1.78707724460912\\
126	1.78699974569817\\
127	1.78689472800548\\
128	1.78676279724129\\
129	1.78660432057054\\
130	1.78641957640775\\
131	1.78620878286473\\
132	1.78597275266641\\
133	1.78571199473513\\
134	1.78542700584968\\
135	1.78511802191765\\
136	1.78478607868057\\
137	1.78443184764014\\
138	1.78405604383142\\
139	1.78365900639986\\
140	1.78324195155096\\
141	1.78280575117587\\
142	1.78235130646996\\
143	1.78187922877836\\
144	1.78139078370435\\
145	1.78088710347302\\
146	1.7803692875221\\
147	1.77983822636661\\
148	1.77929525121926\\
149	1.77874175103848\\
150	1.77817902315514\\
151	1.77760822743744\\
152	1.77703076485947\\
153	1.77644825708028\\
154	1.77586217814097\\
155	1.77527392189398\\
156	1.7746849405785\\
157	1.77409703442758\\
158	1.77351180132786\\
159	1.77293079735468\\
160	1.77235547130476\\
161	1.77178770651726\\
162	1.77122912758777\\
163	1.77068133288878\\
164	1.77014566115913\\
165	1.76962393104221\\
166	1.76911764005781\\
167	1.76862822280984\\
168	1.7681568174443\\
169	1.76770488695913\\
170	1.76727361086862\\
171	1.76686401324503\\
172	1.76647679843931\\
173	1.76611279001591\\
174	1.7657725747135\\
175	1.76545647178552\\
176	1.76516443134649\\
177	1.76489633184455\\
178	1.76465185318058\\
179	1.76443029254432\\
180	1.76423052472894\\
181	1.76405117279113\\
182	1.76389075115344\\
183	1.76374729072354\\
184	1.76361839266927\\
185	1.76350124134284\\
186	1.76339315168589\\
187	1.76329090520169\\
188	1.7631909684993\\
189	1.76308925844367\\
190	1.76298230968835\\
191	1.76286615694178\\
192	1.76273678893281\\
193	1.7625896119643\\
194	1.76242126754759\\
195	1.76222804201792\\
196	1.76200642990283\\
197	1.76175264505756\\
198	1.76146422498782\\
199	1.76113878705365\\
200	1.7607742276794\\
201	1.76036840566414\\
202	1.75992031774089\\
203	1.75942939211356\\
204	1.75889525987017\\
205	1.75831765730142\\
206	1.75769712255144\\
207	1.75703489196098\\
208	1.75633230710266\\
209	1.7555909356275\\
210	1.75481285630198\\
211	1.75400108294445\\
212	1.75315871909511\\
213	1.75228924729456\\
214	1.75139649939264\\
215	1.75048544425171\\
216	1.74956118858421\\
217	1.74862934681407\\
218	1.74769577372147\\
219	1.74676749061308\\
220	1.74585159259529\\
221	1.74495553959741\\
222	1.74408682524729\\
223	1.74325349821098\\
224	1.74246328869549\\
225	1.74172356775041\\
226	1.7410410153892\\
227	1.74042165156054\\
228	1.73987028270365\\
229	1.73939029701581\\
230	1.73898350259272\\
231	1.73865008601766\\
232	1.73838850312636\\
233	1.73819554936781\\
234	1.73806655095611\\
235	1.73799555636758\\
236	1.73797553567619\\
237	1.7379987353386\\
238	1.73805696361602\\
239	1.73814442058809\\
240	1.73824498991886\\
241	1.73834692786393\\
242	1.73844372149491\\
243	1.7385314647079\\
244	1.73860817687215\\
245	1.7386731058144\\
246	1.73872633303568\\
247	1.73876845470092\\
248	1.7388004048392\\
249	1.73882324615093\\
250	1.73883809221577\\
251	1.73884605381685\\
252	1.73884816971033\\
253	1.73884539723619\\
254	1.73883860349272\\
255	1.73882857797067\\
256	1.73881599010976\\
257	1.73880141829641\\
258	1.73878536633449\\
259	1.73876827837047\\
260	1.7387505136466\\
261	1.73873235959642\\
262	1.73871406542124\\
263	1.73869584514919\\
264	1.73867786882143\\
265	1.73866024985316\\
266	1.73864309061902\\
267	1.73862647441647\\
268	1.73861047036261\\
269	1.73859510027596\\
270	1.73858039071726\\
271	1.73856635786034\\
272	1.73855302196083\\
273	1.73854036210711\\
274	1.73852836974901\\
275	1.73851703142628\\
276	1.73850634256599\\
277	1.73849626968846\\
278	1.73848678942058\\
279	1.73847787813961\\
280	1.73846951942971\\
281	1.73846168123168\\
282	1.73845433569741\\
283	1.73844745779574\\
284	1.73844102780738\\
285	1.73843501879423\\
286	1.73842940392783\\
287	1.73842416053802\\
288	1.73841926960004\\
289	1.73841470999801\\
290	1.73841045816888\\
291	1.73840649506789\\
292	1.73840280399011\\
293	1.73839936908829\\
294	1.73839617067877\\
295	1.73839319343088\\
296	1.73839042340172\\
297	1.7383878490549\\
298	1.73838545443845\\
299	1.73838322753447\\
300	1.73838115705538\\
};
% \addlegendentry{IK}

\end{axis}
\end{tikzpicture}


==> figs/experiment_2_new/svg_2.tex <==
\definecolor{blue}{RGB}{76,100,135}
\definecolor{red}{RGB}{153,0,0}
%
\begin{tikzpicture}
\begin{axis}[%
width=4.634in,
height=3.612in,
at={(0.777in,0.487in)},
%scale only axis,
scale=0.5,
xmin=0,
xmax=300,
xlabel={Parametric Distance},
xtick={0,150,300},
xticklabels = {0,0.5,1},
% ymin=1.4,
% ymax=1.81107912607414,
% ytick={2.1,2.3,2.6,2.8},
% yticklabels = {2.1,2.3,2.6,2.8},
ylabel style={font=\color{white!15!black}},
ylabel={$\sigma{}_{2}$},
ylabel near ticks,
ymajorgrids,
axis background/.style={fill=white}
% legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width = 0.25mm]
  table[row sep=crcr]{%
1	1.65115645599812\\
2	1.65115818686497\\
3	1.65145244333452\\
4	1.65224595727694\\
5	1.65352358829869\\
6	1.65521685741721\\
7	1.65730732102526\\
8	1.65977984952498\\
9	1.6626193563199\\
10	1.66580532923748\\
11	1.66930990451838\\
12	1.67310689223998\\
13	1.677170448461\\
14	1.68145021028137\\
15	1.68590131542375\\
16	1.69048864510105\\
17	1.69517918105393\\
18	1.69993562037301\\
19	1.70472347579459\\
20	1.70950893737451\\
21	1.71425786526975\\
22	1.71893407796701\\
23	1.72350001724252\\
24	1.7278962765816\\
25	1.73212598308496\\
26	1.73626253264746\\
27	1.74030213772879\\
28	1.74423817786423\\
29	1.74806536769766\\
30	1.75177995356583\\
31	1.75537872565124\\
32	1.75885848401405\\
33	1.76221783810993\\
34	1.76545562463137\\
35	1.7685694292196\\
36	1.77153485359719\\
37	1.77297545990967\\
38	1.77358937978416\\
39	1.77419376305424\\
40	1.7747975544993\\
41	1.77540198218948\\
42	1.77600725346262\\
43	1.77661330308056\\
44	1.77722000022112\\
45	1.77782730202015\\
46	1.77843507132459\\
47	1.77904308364636\\
48	1.7796512095202\\
49	1.78025935291514\\
50	1.78086735808887\\
51	1.78147495222958\\
52	1.78208205591417\\
53	1.78268853391453\\
54	1.78329425150906\\
55	1.78389900284682\\
56	1.78449906794523\\
57	1.78508651659857\\
58	1.78569041063325\\
59	1.78629700218337\\
60	1.78690061671833\\
61	1.78749601011184\\
62	1.78808780373266\\
63	1.78867817791097\\
64	1.78926524142836\\
65	1.78984597979159\\
66	1.79042639293179\\
67	1.79100684599185\\
68	1.79158194548045\\
69	1.79215227950608\\
70	1.79271716256392\\
71	1.79327541878907\\
72	1.79382601239496\\
73	1.79436262017928\\
74	1.79493256194563\\
75	1.79547831121677\\
76	1.79601357870929\\
77	1.79654781526706\\
78	1.79707351828689\\
79	1.79758261770259\\
80	1.79809087130008\\
81	1.79859325308271\\
82	1.79911196020945\\
83	1.79960497964146\\
84	1.80008765171296\\
85	1.80056183536748\\
86	1.80103398184583\\
87	1.80149523114502\\
88	1.80194786589156\\
89	1.80238792753113\\
90	1.80283625917709\\
91	1.80326435254878\\
92	1.80367913573489\\
93	1.80409106503183\\
94	1.80448761934363\\
95	1.80487102810818\\
96	1.80524729791408\\
97	1.80562899819086\\
98	1.8059945046842\\
99	1.80634294368863\\
100	1.80668294822573\\
101	1.80701002150989\\
102	1.80732339415868\\
103	1.80762049784115\\
104	1.80792361753016\\
105	1.80821113524568\\
106	1.80848460089585\\
107	1.80873611692047\\
108	1.80899258942903\\
109	1.80922629398859\\
110	1.80944050586774\\
111	1.80964203709188\\
112	1.8098575330431\\
113	1.81004883743441\\
114	1.81022086397689\\
115	1.81037913816012\\
116	1.8105323637555\\
117	1.8106624624748\\
118	1.81076951654804\\
119	1.81087609079422\\
120	1.81098779395604\\
121	1.81107912607414\\
122	1.81104445017417\\
123	1.81101291672049\\
124	1.81097542902966\\
125	1.81094214908647\\
126	1.81091423086315\\
127	1.81093057670157\\
128	1.81094481981554\\
129	1.81096149800533\\
130	1.81098407583502\\
131	1.81102551110729\\
132	1.81104426625479\\
133	1.81098605725127\\
134	1.81091319411512\\
135	1.81083977619774\\
136	1.81073111293797\\
137	1.81060006731299\\
138	1.81045971799473\\
139	1.81030298841431\\
140	1.81012395904123\\
141	1.80993098839359\\
142	1.80975281093237\\
143	1.80955586655785\\
144	1.80933928339525\\
145	1.8091044219361\\
146	1.80886614578723\\
147	1.80860930022974\\
148	1.80833391974202\\
149	1.80805305686998\\
150	1.80777106755824\\
151	1.80747384446981\\
152	1.80716015451511\\
153	1.80683677471266\\
154	1.80649907349926\\
155	1.80614828366368\\
156	1.80578139412113\\
157	1.80542514572658\\
158	1.80505116574947\\
159	1.80466679029211\\
160	1.80426171321111\\
161	1.80386229268647\\
162	1.80343880117394\\
163	1.80301054604777\\
164	1.80257853427458\\
165	1.8021325654062\\
166	1.80168964667617\\
167	1.80122925630967\\
168	1.80075951271978\\
169	1.80028290510857\\
170	1.79978638247568\\
171	1.79929549358417\\
172	1.79880606328629\\
173	1.79829854809439\\
174	1.79778887404147\\
175	1.79727215751299\\
176	1.79674681346728\\
177	1.79620824151821\\
178	1.79566904974205\\
179	1.79512054317648\\
180	1.79458643575258\\
181	1.79403405572237\\
182	1.79347755253234\\
183	1.79291176501495\\
184	1.7923479025053\\
185	1.79177822418514\\
186	1.79120443452166\\
187	1.79062408899791\\
188	1.79004341490741\\
189	1.78946133306586\\
190	1.78887361969124\\
191	1.78827077985525\\
192	1.78768670668315\\
193	1.78709597341821\\
194	1.78649892457753\\
195	1.78589268132503\\
196	1.78529753696071\\
197	1.78469619492702\\
198	1.78409279098017\\
199	1.78348080793662\\
200	1.7828829549579\\
201	1.78227707187916\\
202	1.78166945072723\\
203	1.78106139390984\\
204	1.78044183611687\\
205	1.77984664270975\\
206	1.77923527683103\\
207	1.77863094007737\\
208	1.77802432129145\\
209	1.77741289915742\\
210	1.77681123181992\\
211	1.77620631505182\\
212	1.77559756487513\\
213	1.77499062958706\\
214	1.77439517733689\\
215	1.77379468587679\\
216	1.77319132993611\\
217	1.77222199459049\\
218	1.76932283307613\\
219	1.76627022176821\\
220	1.76309508790836\\
221	1.75979815996708\\
222	1.75638019718764\\
223	1.75284294737422\\
224	1.74918818649361\\
225	1.74541780643032\\
226	1.74153563300476\\
227	1.73754626051851\\
228	1.73345503256122\\
229	1.72926805797826\\
230	1.72499377184721\\
231	1.72064144236427\\
232	1.71622181676296\\
233	1.71174764969729\\
234	1.70723323920771\\
235	1.70269467452291\\
236	1.69815045468187\\
237	1.6936216264754\\
238	1.68912990081293\\
239	1.68459863130302\\
240	1.6803562310223\\
241	1.6765390285677\\
242	1.67311706836798\\
243	1.67006410296426\\
244	1.66735756155822\\
245	1.66496504132439\\
246	1.66285716162423\\
247	1.66100671057969\\
248	1.65939145294847\\
249	1.65798183224467\\
250	1.65675483664421\\
251	1.65568983745024\\
252	1.65476866594508\\
253	1.65397143493749\\
254	1.65328252262511\\
255	1.65268864272038\\
256	1.65217737493476\\
257	1.65173685159936\\
258	1.65135757849854\\
259	1.65103179703877\\
260	1.6507518271812\\
261	1.65051105806294\\
262	1.65030407645382\\
263	1.65012659504563\\
264	1.64997410175913\\
265	1.64984304515764\\
266	1.64973045239098\\
267	1.64963395910049\\
268	1.64955103153711\\
269	1.64947977311739\\
270	1.64941859595906\\
271	1.64936613473666\\
272	1.64932105157816\\
273	1.64928231423701\\
274	1.6492490779252\\
275	1.64922055897003\\
276	1.6491960524879\\
277	1.64917499714676\\
278	1.64915694386371\\
279	1.64914144420519\\
280	1.64912812704524\\
281	1.64911668703926\\
282	1.64910688545644\\
283	1.64909846628762\\
284	1.64909123423037\\
285	1.64908502544707\\
286	1.64907970605892\\
287	1.64907513720846\\
288	1.64907121386877\\
289	1.64906784881063\\
290	1.64906496496391\\
291	1.64906248907551\\
292	1.64906036398379\\
293	1.6490585432645\\
294	1.64905698270756\\
295	1.64905564370859\\
296	1.64905449516615\\
297	1.64905351238744\\
298	1.64905267010143\\
299	1.6490519479899\\
300	1.64905132914011\\
};
% \addlegendentry{data1}

\addplot [color=red, line width = 0.25mm]
  table[row sep=crcr]{%
1	1.65115645599812\\
2	1.6510867996606\\
3	1.65086525274824\\
4	1.65049039856793\\
5	1.64996063218811\\
6	1.64927341370667\\
7	1.648427183985\\
8	1.64741992481561\\
9	1.64624930152285\\
10	1.64491225562397\\
11	1.64340646849772\\
12	1.64173012624792\\
13	1.63988121211381\\
14	1.63785756760016\\
15	1.63565759410393\\
16	1.63328177413643\\
17	1.63073062030468\\
18	1.62800545144154\\
19	1.62510784020447\\
20	1.62204357487136\\
21	1.61881869992312\\
22	1.61544111808233\\
23	1.61191899483325\\
24	1.60826617274805\\
25	1.60449720526304\\
26	1.60062884138613\\
27	1.59667903713194\\
28	1.59266996724774\\
29	1.58862526778497\\
30	1.58456975782729\\
31	1.58052918383544\\
32	1.57653073182158\\
33	1.57260164475143\\
34	1.56876822062631\\
35	1.56505570171422\\
36	1.56148778816821\\
37	1.5580846966569\\
38	1.55486359259193\\
39	1.55183797437094\\
40	1.54901826650916\\
41	1.54640781466623\\
42	1.54400651069692\\
43	1.54180976451999\\
44	1.53981033150865\\
45	1.53799440265487\\
46	1.53634631993761\\
47	1.53484842777777\\
48	1.53348265147264\\
49	1.53222873013504\\
50	1.53106675637479\\
51	1.52997813888418\\
52	1.52894607658503\\
53	1.52795491506919\\
54	1.52699040479399\\
55	1.52604088646946\\
56	1.52509686522122\\
57	1.52415083938544\\
58	1.52319627367797\\
59	1.52222877336108\\
60	1.52124534652349\\
61	1.52024459795597\\
62	1.51922517611265\\
63	1.5181870434853\\
64	1.51713079035576\\
65	1.51605785173961\\
66	1.51496935642447\\
67	1.51386690867434\\
68	1.51275234492592\\
69	1.51162785872156\\
70	1.51049530341147\\
71	1.50935645951593\\
72	1.50821323096736\\
73	1.50706764050833\\
74	1.50592153612808\\
75	1.50477633315591\\
76	1.5036336205827\\
77	1.50249498802371\\
78	1.50136212491584\\
79	1.50023599840701\\
80	1.49911786111081\\
81	1.49800889332909\\
82	1.49691065913936\\
83	1.49582376633661\\
84	1.49474920396804\\
85	1.49368791605986\\
86	1.4926411541551\\
87	1.49160952016895\\
88	1.49059372482029\\
89	1.48959454531272\\
90	1.48861298326514\\
91	1.48764969222752\\
92	1.48670515393429\\
93	1.48578002248531\\
94	1.48487508796698\\
95	1.48399109042357\\
96	1.48312831079908\\
97	1.4822873056795\\
98	1.48146867536195\\
99	1.48067326917231\\
100	1.47990118245707\\
101	1.47915288973846\\
102	1.47842884662233\\
103	1.47772992958943\\
104	1.47705615547318\\
105	1.47640789339618\\
106	1.47578552860604\\
107	1.47518977446868\\
108	1.47462077725064\\
109	1.47407873878208\\
110	1.47356397979828\\
111	1.47307705318859\\
112	1.47261824558745\\
113	1.47218759268826\\
114	1.47178535518726\\
115	1.47141192645725\\
116	1.47106774479599\\
117	1.47075268038989\\
118	1.47046693842195\\
119	1.47021075370555\\
120	1.469984727953\\
121	1.46978856705621\\
122	1.46962242546126\\
123	1.4694864455915\\
124	1.46938120770645\\
125	1.46930644930878\\
126	1.46926221186252\\
127	1.4692485898041\\
128	1.46926600984217\\
129	1.46931437440522\\
130	1.46939356310962\\
131	1.4695036167874\\
132	1.46964479712045\\
133	1.46981716547485\\
134	1.47002042517347\\
135	1.47025454792641\\
136	1.470519610416\\
137	1.47081581431911\\
138	1.47114266552925\\
139	1.47150004365664\\
140	1.47188781635657\\
141	1.47230629859553\\
142	1.47275477792058\\
143	1.47323301884148\\
144	1.47374075452876\\
145	1.47427810381178\\
146	1.47484440627892\\
147	1.47543920276435\\
148	1.47606209518674\\
149	1.47671295550167\\
150	1.4773912092342\\
151	1.47809616192415\\
152	1.47882728626172\\
153	1.47958421634863\\
154	1.4803664624542\\
155	1.48117311127653\\
156	1.48200351884569\\
157	1.48285710107399\\
158	1.48373345703883\\
159	1.48463147680767\\
160	1.4855504155464\\
161	1.48648950514072\\
162	1.48744839812803\\
163	1.48842584505023\\
164	1.48942099804897\\
165	1.49043299999897\\
166	1.49146131040343\\
167	1.49250479100654\\
168	1.49356240942012\\
169	1.49463321629999\\
170	1.49571647799868\\
171	1.49681114883292\\
172	1.4979160029785\\
173	1.4990299840013\\
174	1.50015215227325\\
175	1.50128153048505\\
176	1.50241668023313\\
177	1.50355641710031\\
178	1.50469957665335\\
179	1.50584522937267\\
180	1.50699170484273\\
181	1.50813767538271\\
182	1.50928177718035\\
183	1.51042301543642\\
184	1.51155959598111\\
185	1.51269001967166\\
186	1.51381279730382\\
187	1.51492673496709\\
188	1.51603012708769\\
189	1.51712130542442\\
190	1.51819873426284\\
191	1.51926111918367\\
192	1.52030697507078\\
193	1.52133460797596\\
194	1.52234261460099\\
195	1.52332980667167\\
196	1.52429518274959\\
197	1.52523729468344\\
198	1.52615519426594\\
199	1.52704815376697\\
200	1.527916093895\\
201	1.52875824083553\\
202	1.5295745915915\\
203	1.53036547175226\\
204	1.53113209494764\\
205	1.53187516634178\\
206	1.53259615520338\\
207	1.53329709433116\\
208	1.53398097713022\\
209	1.5346507264502\\
210	1.53530974964458\\
211	1.53596225087103\\
212	1.53661334290245\\
213	1.53726847528678\\
214	1.53793302213986\\
215	1.53861324558146\\
216	1.53931599915101\\
217	1.54004876578004\\
218	1.54081797259798\\
219	1.54163079515713\\
220	1.54249433771031\\
221	1.54341645191633\\
222	1.54440257534565\\
223	1.54545855028395\\
224	1.54658947004655\\
225	1.54780032772739\\
226	1.54909358149171\\
227	1.55047093055232\\
228	1.55193298393312\\
229	1.55347947702041\\
230	1.55510797696585\\
231	1.55681451655554\\
232	1.55859412482495\\
233	1.56044072060194\\
234	1.56234681136214\\
235	1.56430349727405\\
236	1.56630136022298\\
237	1.56833028508548\\
238	1.57037953627376\\
239	1.57251030888199\\
240	1.57448837215387\\
241	1.57630675986085\\
242	1.5779716990683\\
243	1.57949512668861\\
244	1.58088699985841\\
245	1.58215723271019\\
246	1.58331434487574\\
247	1.58436871153776\\
248	1.58532955759278\\
249	1.58620509992845\\
250	1.58700238608089\\
251	1.58772868809569\\
252	1.58839098419482\\
253	1.58899514257653\\
254	1.58954627158857\\
255	1.59004906595622\\
256	1.59050846433323\\
257	1.59092844317044\\
258	1.59131254598055\\
259	1.59166369196701\\
260	1.59198530795177\\
261	1.59228004621408\\
262	1.592550306108\\
263	1.59279797141727\\
264	1.593025317447\\
265	1.59323414963683\\
266	1.59342607277633\\
267	1.59360238721312\\
268	1.59376453170042\\
269	1.59391377565523\\
270	1.59405120352823\\
271	1.59417772528417\\
272	1.59429425212303\\
273	1.59440168908324\\
274	1.59450077852666\\
275	1.59459216729108\\
276	1.59467643300251\\
277	1.59475423006416\\
278	1.59482607344548\\
279	1.59489242994009\\
280	1.59495366523907\\
281	1.5950102585471\\
282	1.59506257151978\\
283	1.59511093619258\\
284	1.59515561090407\\
285	1.59519692235712\\
286	1.59523513659172\\
287	1.59527048987772\\
288	1.59530317418102\\
289	1.59533340595958\\
290	1.59536138516505\\
291	1.59538728136439\\
292	1.59541123847963\\
293	1.59543339960268\\
294	1.59545391596073\\
295	1.59547291008826\\
296	1.59549049059629\\
297	1.5955067516137\\
298	1.59552180802382\\
299	1.59553574885433\\
300	1.59554865644782\\
};
% \addlegendentry{data2}

\addplot [color=gray, line width = 0.25mm]
  table[row sep=crcr]{%
1	1.65115645599812\\
2	1.65087958107674\\
3	1.64917417357155\\
4	1.64589923065036\\
5	1.64109432609557\\
6	1.63479985065967\\
7	1.62708903935397\\
8	1.61804751197257\\
9	1.6077698831839\\
10	1.59637003497114\\
11	1.58401023233994\\
12	1.57096138779192\\
13	1.55763684452932\\
14	1.54471727911941\\
15	1.53329144077944\\
16	1.5255725230982\\
17	1.52447104658114\\
18	1.52497978664144\\
19	1.52575009118326\\
20	1.52656151803115\\
21	1.5273721271826\\
22	1.52817071834662\\
23	1.52895162726872\\
24	1.5297101711895\\
25	1.53044143917625\\
26	1.53114106552377\\
27	1.53180487536853\\
28	1.532429375505\\
29	1.53301034276133\\
30	1.53354429476313\\
31	1.53402802088049\\
32	1.53445890123114\\
33	1.53483416787169\\
34	1.53515138189979\\
35	1.535408588713\\
36	1.53560432094914\\
37	1.53573745440437\\
38	1.53580676947653\\
39	1.53581168022516\\
40	1.5357519314838\\
41	1.53562803197252\\
42	1.53543990823936\\
43	1.53518821356615\\
44	1.53487386489721\\
45	1.53449832378344\\
46	1.53406281568967\\
47	1.53356875061655\\
48	1.5330178505786\\
49	1.53241212724977\\
50	1.53175370115213\\
51	1.53104429644894\\
52	1.53028599689785\\
53	1.52948090666552\\
54	1.52863160702403\\
55	1.52773967888597\\
56	1.52680712006648\\
57	1.52583583674389\\
58	1.52482793793164\\
59	1.523784889248\\
60	1.52270796642807\\
61	1.52159837801669\\
62	1.52045721343833\\
63	1.51928521882565\\
64	1.51808227268316\\
65	1.51684809108232\\
66	1.5155818076807\\
67	1.5142822254879\\
68	1.51294643579528\\
69	1.51157086553727\\
70	1.5101505677859\\
71	1.50867895905387\\
72	1.50714690656032\\
73	1.50554248248412\\
74	1.50385010548014\\
75	1.50204915706727\\
76	1.50011221515578\\
77	1.49800405839739\\
78	1.495678440542\\
79	1.49307545546734\\
80	1.4901152435915\\
81	1.48670586859368\\
82	1.48274288295535\\
83	1.47813555692596\\
84	1.47286809591827\\
85	1.46716547021484\\
86	1.46175618155665\\
87	1.45807525136774\\
88	1.45754048446934\\
89	1.45981245716091\\
90	1.46328184481582\\
91	1.46685992531243\\
92	1.47021016173611\\
93	1.47332106354903\\
94	1.47626248891983\\
95	1.47907878025795\\
96	1.48179248773886\\
97	1.48441103002777\\
98	1.4869379871269\\
99	1.48937429036724\\
100	1.49171961176459\\
101	1.49397313344609\\
102	1.49613433059855\\
103	1.4982045390333\\
104	1.50018405115176\\
105	1.50207327461754\\
106	1.50387117723324\\
107	1.50557986489872\\
108	1.50719988831845\\
109	1.50873181340815\\
110	1.51017525298106\\
111	1.51153127384768\\
112	1.51280090337305\\
113	1.51398466771188\\
114	1.51508260989342\\
115	1.51609476069879\\
116	1.51702249931265\\
117	1.5178662454272\\
118	1.51862638794084\\
119	1.51930193364899\\
120	1.51989456505644\\
121	1.52040456871422\\
122	1.52083219621841\\
123	1.52117677303309\\
124	1.52143892790252\\
125	1.52161924867868\\
126	1.52171784050773\\
127	1.52173432833981\\
128	1.52166830053161\\
129	1.52152063875619\\
130	1.52129130127808\\
131	1.5209802110795\\
132	1.52058592018811\\
133	1.52010961412561\\
134	1.51955111349293\\
135	1.51891020789433\\
136	1.51818575712639\\
137	1.51737793548569\\
138	1.51648689801891\\
139	1.51551232952749\\
140	1.51445343828461\\
141	1.51330940728799\\
142	1.5120807921453\\
143	1.51076723591132\\
144	1.50936839047952\\
145	1.50788249598608\\
146	1.50631065936763\\
147	1.50465263683158\\
148	1.50290826374552\\
149	1.50107648380571\\
150	1.49915785912069\\
151	1.49715319376055\\
152	1.49506309232267\\
153	1.49288802232523\\
154	1.49062894931641\\
155	1.48828924658847\\
156	1.48587229233288\\
157	1.48338295193083\\
158	1.48082630061181\\
159	1.47821401479982\\
160	1.47556029500561\\
161	1.47288552865263\\
162	1.4702176296219\\
163	1.46759957711347\\
164	1.46509310292526\\
165	1.46278496993741\\
166	1.4607941994319\\
167	1.45927630690146\\
168	1.45841627706227\\
169	1.45839676365594\\
170	1.45935781772167\\
171	1.46136910007323\\
172	1.46442272213846\\
173	1.46845143002618\\
174	1.4733323695058\\
175	1.47886876100954\\
176	1.48474058945951\\
177	1.49051339822748\\
178	1.49573164616049\\
179	1.50007969151014\\
180	1.50349973546603\\
181	1.50615592622774\\
182	1.50828127602798\\
183	1.51007364630924\\
184	1.51166493637489\\
185	1.51313258772361\\
186	1.51451817725834\\
187	1.51584397649786\\
188	1.51712243026201\\
189	1.5183602561002\\
190	1.51956128004417\\
191	1.52072779715557\\
192	1.52186116432011\\
193	1.52296194438096\\
194	1.52402957923007\\
195	1.5250633943946\\
196	1.52606235567183\\
197	1.52702565971089\\
198	1.52795124851488\\
199	1.52883741298612\\
200	1.52968231633253\\
201	1.53048436306221\\
202	1.53124139600537\\
203	1.53195123860611\\
204	1.53261188656077\\
205	1.53322152956965\\
206	1.53377841436318\\
207	1.53428040203366\\
208	1.53472579556941\\
209	1.53511304459151\\
210	1.53544123264281\\
211	1.53570871642369\\
212	1.53591454448887\\
213	1.5360580132529\\
214	1.53613898889417\\
215	1.53615717316675\\
216	1.53611257458552\\
217	1.53600566955869\\
218	1.53583741165061\\
219	1.53560909008222\\
220	1.53532187793486\\
221	1.5349775819172\\
222	1.53457833712277\\
223	1.53412706978833\\
224	1.53362608485751\\
225	1.5330784402769\\
226	1.53248746880789\\
227	1.53185709476561\\
228	1.53119098891312\\
229	1.53049302006111\\
230	1.52976740838031\\
231	1.52901872135104\\
232	1.52825168553841\\
233	1.52747058316029\\
234	1.52668015400777\\
235	1.52588521769319\\
236	1.52509129837623\\
237	1.52430273883627\\
238	1.52352453143471\\
239	1.52270102601242\\
240	1.52205115733081\\
241	1.52150607612327\\
242	1.52103867828598\\
243	1.52063863280141\\
244	1.52029902373563\\
245	1.52001353943441\\
246	1.51977543059805\\
247	1.51957903947354\\
248	1.51941910471537\\
249	1.51929123188609\\
250	1.51919042955977\\
251	1.51911276095804\\
252	1.51905471054105\\
253	1.51901330905663\\
254	1.51898568024907\\
255	1.5189693708959\\
256	1.51896233318582\\
257	1.5189628361333\\
258	1.51896937671947\\
259	1.51898061238924\\
260	1.51899547583065\\
261	1.51901307237953\\
262	1.51903267424344\\
263	1.51905363194179\\
264	1.51907544474451\\
265	1.51909770480134\\
266	1.51912007950657\\
267	1.51914230268257\\
268	1.51916417026283\\
269	1.51918552380621\\
270	1.51920623869197\\
271	1.51922622087893\\
272	1.51924541716233\\
273	1.51926378732624\\
274	1.51928130826847\\
275	1.51929795601591\\
276	1.51931374762489\\
277	1.51932869388536\\
278	1.51934281227068\\
279	1.51935611665162\\
280	1.51936863873627\\
281	1.51938041227001\\
282	1.51939146827578\\
283	1.51940183527535\\
284	1.51941154314197\\
285	1.51942063224811\\
286	1.51942913504123\\
287	1.5194370833989\\
288	1.51944450031467\\
289	1.51945142507581\\
290	1.51945788669205\\
291	1.51946391302263\\
292	1.51946952654007\\
293	1.51947475547513\\
294	1.51947962618129\\
295	1.51948416153426\\
296	1.51948838159335\\
297	1.51949230567944\\
298	1.51949595647525\\
299	1.51949935210782\\
300	1.51950250962989\\
};
% \addlegendentry{data3}

\addplot [color=black, line width = 0.25mm, dashed]
  table[row sep=crcr]{%
1	1.65115645599812\\
2	1.651087047213\\
3	1.6508670608459\\
4	1.6504963519586\\
5	1.64997469877549\\
6	1.64930113953034\\
7	1.64847598107172\\
8	1.64749917990646\\
9	1.64637072682551\\
10	1.64509024926176\\
11	1.6436586324326\\
12	1.64207713321722\\
13	1.64034726035699\\
14	1.63847063719107\\
15	1.6364501247734\\
16	1.63428967230808\\
17	1.63199361759046\\
18	1.62956680804408\\
19	1.62701512995403\\
20	1.62434602479967\\
21	1.62156725838453\\
22	1.61868725838231\\
23	1.61571511034244\\
24	1.6126614400802\\
25	1.60953694409414\\
26	1.60635280853564\\
27	1.60312047175665\\
28	1.59985226219831\\
29	1.59656025686817\\
30	1.59325654629317\\
31	1.58995325104755\\
32	1.58666214118642\\
33	1.58339450972399\\
34	1.58016112106674\\
35	1.57697253748279\\
36	1.57383796519145\\
37	1.57076579026697\\
38	1.56776358006955\\
39	1.5648384797675\\
40	1.5619959310349\\
41	1.55924011908199\\
42	1.5565744899476\\
43	1.55400196437921\\
44	1.55152404263898\\
45	1.54914058199633\\
46	1.54685108166021\\
47	1.54465456021601\\
48	1.54254931064001\\
49	1.54053174252213\\
50	1.53859844364841\\
51	1.53674568331671\\
52	1.53496984717187\\
53	1.53326536111425\\
54	1.53162736250396\\
55	1.5300508716518\\
56	1.52853178810731\\
57	1.52706407669282\\
58	1.5256428130663\\
59	1.52426322624119\\
60	1.52292147944676\\
61	1.52161257437817\\
62	1.52033233788777\\
63	1.51907701589108\\
64	1.51784368667501\\
65	1.51662887205966\\
66	1.51542954811578\\
67	1.51424323001514\\
68	1.51306809599017\\
69	1.51190215938964\\
70	1.51074353013496\\
71	1.50959087816631\\
72	1.50844334863867\\
73	1.50730017565894\\
74	1.50616037414034\\
75	1.50502349992576\\
76	1.50388941186564\\
77	1.50275824082785\\
78	1.50162962972312\\
79	1.50050374073512\\
80	1.49938089487063\\
81	1.49826184197222\\
82	1.49714661022045\\
83	1.49603574014612\\
84	1.49492983800489\\
85	1.49382999385504\\
86	1.4927365113475\\
87	1.49165011835079\\
88	1.49057160117777\\
89	1.48950212719068\\
90	1.48844226957772\\
91	1.48739278674186\\
92	1.48635454145788\\
93	1.48532869099449\\
94	1.48431598532316\\
95	1.48331713502826\\
96	1.48233300879575\\
97	1.48136469104612\\
98	1.48041305011823\\
99	1.47947869167074\\
100	1.47856244078538\\
101	1.47766526166895\\
102	1.47678810310891\\
103	1.47593142199378\\
104	1.47509596247191\\
105	1.47428253003291\\
106	1.47349212609781\\
107	1.47272502256905\\
108	1.47198185121993\\
109	1.4712632247872\\
110	1.47057017239439\\
111	1.4699027488954\\
112	1.46926144453356\\
113	1.46864670998157\\
114	1.46805939071058\\
115	1.46749948271944\\
116	1.46696724649821\\
117	1.46646295967982\\
118	1.46598721692859\\
119	1.46553998226348\\
120	1.46512125572071\\
121	1.4647311309831\\
122	1.46436994428262\\
123	1.46403763271317\\
124	1.46373394524634\\
125	1.4634588104691\\
126	1.46321233420695\\
127	1.46299446829407\\
128	1.46280476213827\\
129	1.46264304266928\\
130	1.46250926075438\\
131	1.46240347227782\\
132	1.46232512418802\\
133	1.46227404969867\\
134	1.46225016069146\\
135	1.46225374568926\\
136	1.46228427271842\\
137	1.46234171086226\\
138	1.46242608199097\\
139	1.46253798065125\\
140	1.46267707530224\\
141	1.46284356370746\\
142	1.46303774102064\\
143	1.46326043571934\\
144	1.46351177685884\\
145	1.46379219946414\\
146	1.46410233224537\\
147	1.46444328654598\\
148	1.46481570277036\\
149	1.46522026862919\\
150	1.46565796593778\\
151	1.46613019731592\\
152	1.46663814900155\\
153	1.4671827482023\\
154	1.46776533613815\\
155	1.46838760343265\\
156	1.46905133529773\\
157	1.46975768666014\\
158	1.47050838121224\\
159	1.47130540807427\\
160	1.47215124939209\\
161	1.47304729261322\\
162	1.47399569432282\\
163	1.47499876782101\\
164	1.4760598343511\\
165	1.47718052006248\\
166	1.4783634706741\\
167	1.47961145712451\\
168	1.48092841503727\\
169	1.48231654099019\\
170	1.48377884840431\\
171	1.48531858270774\\
172	1.48694008524104\\
173	1.48864622502567\\
174	1.49044013407923\\
175	1.49232531627888\\
176	1.49430618011106\\
177	1.49638599417377\\
178	1.49856746717928\\
179	1.50085377125385\\
180	1.50324859604677\\
181	1.50575485957526\\
182	1.50837378133475\\
183	1.5111070398854\\
184	1.51395620999443\\
185	1.51692244928506\\
186	1.52000387460786\\
187	1.52319897521955\\
188	1.5265054092765\\
189	1.52992075488375\\
190	1.53343846317477\\
191	1.53705236188821\\
192	1.54075506388059\\
193	1.54453934827309\\
194	1.54839402849308\\
195	1.55230844204544\\
196	1.55627118033895\\
197	1.56027092105805\\
198	1.56429443710703\\
199	1.56832892859405\\
200	1.57236176827193\\
201	1.57638070317476\\
202	1.58037327726746\\
203	1.58432764855171\\
204	1.58823262974247\\
205	1.59207754131381\\
206	1.59585219652765\\
207	1.59954709692109\\
208	1.60315324683098\\
209	1.60666197556215\\
210	1.61006495071371\\
211	1.61335445325582\\
212	1.61652277445289\\
213	1.61956220570553\\
214	1.62246485394293\\
215	1.62522335644036\\
216	1.6278298631231\\
217	1.63027627765569\\
218	1.63255381298178\\
219	1.63465433164841\\
220	1.63656897526761\\
221	1.63828867844489\\
222	1.63980373558636\\
223	1.64110542489547\\
224	1.64218484847579\\
225	1.64303348598114\\
226	1.64364300209004\\
227	1.64400682596444\\
228	1.6441194940124\\
229	1.64397686967485\\
230	1.64357603523961\\
231	1.6429164632404\\
232	1.64199968208552\\
233	1.64082873205665\\
234	1.63940794928449\\
235	1.63774343816344\\
236	1.63584320753043\\
237	1.63371582249713\\
238	1.63137035898875\\
239	1.62874420281842\\
240	1.62606189557991\\
241	1.62341470990537\\
242	1.62082986017246\\
243	1.61832861781448\\
244	1.61592227094408\\
245	1.61361975160956\\
246	1.61142642715073\\
247	1.60934712849294\\
248	1.60737994710977\\
249	1.60552372779225\\
250	1.60377615839088\\
251	1.60213559842813\\
252	1.60059681529716\\
253	1.59915527232415\\
254	1.59780650047692\\
255	1.59654688508819\\
256	1.59537108578153\\
257	1.59427399180274\\
258	1.59325107109767\\
259	1.5922985050371\\
260	1.59141184829633\\
261	1.59058644998436\\
262	1.58981840994094\\
263	1.58910433620892\\
264	1.58844083638535\\
265	1.58782401771909\\
266	1.58725074999542\\
267	1.58671822913715\\
268	1.5862239849322\\
269	1.58576488915069\\
270	1.58533851622282\\
271	1.58494262928815\\
272	1.58457548159843\\
273	1.58423461382609\\
274	1.58391818206338\\
275	1.58362446608957\\
276	1.58335216639203\\
277	1.58309946349222\\
278	1.58286494094251\\
279	1.58264730769188\\
280	1.5824455506568\\
281	1.58225838813501\\
282	1.58208472110184\\
283	1.58192358605537\\
284	1.58177419912198\\
285	1.58163566403009\\
286	1.58150713257644\\
287	1.58138788815993\\
288	1.58127732718489\\
289	1.58117482700278\\
290	1.58107973536347\\
291	1.5809915204252\\
292	1.58090971894208\\
293	1.58083390110756\\
294	1.58076356667246\\
295	1.58069832144805\\
296	1.58063781075374\\
297	1.58058173986668\\
298	1.58052972588718\\
299	1.58048147690593\\
300	1.58043672186218\\
};
% \addlegendentry{data4}

\end{axis}
\end{tikzpicture}


==> figs/experiment_2_new/svg_3.tex <==
\definecolor{blue}{RGB}{76,100,135}
\definecolor{red}{RGB}{153,0,0}
%
\begin{tikzpicture}
\begin{axis}[%
width=4.634in,
height=3.612in,
at={(0.777in,0.487in)},
%scale only axis,
scale=0.5,
xmin=0,
xmax=300,
xlabel={Parametric Distance},
xtick={0,150,300},
xticklabels = {0,0.5,1},
% ymin=0.943700722882428,
% ymax=1.42227045327941,
% ytick={1.2,1.5,1.8,2.1},
% yticklabels = {1.2,1.5,1.8,2.1},
ylabel style={font=\color{white!15!black}},
ylabel={$\sigma{}_{3}$},
ylabel near ticks,
ymajorgrids,
axis background/.style={fill=white}
% legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width = 0.25mm]
  table[row sep=crcr]{%
1	1.13936206341398\\
2	1.13939888050171\\
3	1.13906798508554\\
4	1.13805301152234\\
5	1.13637414764546\\
6	1.13413102036782\\
7	1.13134256995175\\
8	1.12802249533184\\
9	1.12418396159707\\
10	1.11984756290231\\
11	1.11504466876503\\
12	1.1098054497061\\
13	1.10416126080256\\
14	1.0981823933006\\
15	1.09193275297559\\
16	1.0854636711406\\
17	1.07882585754523\\
18	1.07207807164755\\
19	1.06527675126169\\
20	1.05847836410955\\
21	1.05174003346217\\
22	1.04511953470907\\
23	1.03867280347951\\
24	1.03247724838168\\
25	1.02652302420568\\
26	1.02071918945677\\
27	1.0150770369208\\
28	1.00961140971552\\
29	1.00433489718528\\
30	0.999257473603555\\
31	0.994388228517099\\
32	0.989736166988984\\
33	0.985306707722602\\
34	0.981104141664439\\
35	0.977132045424629\\
36	0.973394762047938\\
37	0.969891825378332\\
38	0.966623406368772\\
39	0.963589185887027\\
40	0.960789045736103\\
41	0.958218977276972\\
42	0.955875984588173\\
43	0.953757100198838\\
44	0.95185850798306\\
45	0.950174249825752\\
46	0.948699102797003\\
47	0.94742836620981\\
48	0.946355684559625\\
49	0.945474072802946\\
50	0.944776986935139\\
51	0.944258724849534\\
52	0.943911450831214\\
53	0.943727835325061\\
54	0.943700722882428\\
55	0.943823790352313\\
56	0.944089578961174\\
57	0.944497986419701\\
58	0.945020451131447\\
59	0.945658249203305\\
60	0.946410861475297\\
61	0.947276772474268\\
62	0.948243603789109\\
63	0.949304431963166\\
64	0.95045060312724\\
65	0.951682064195184\\
66	0.95298270188726\\
67	0.954347463938332\\
68	0.955775770213208\\
69	0.957260985852153\\
70	0.958798037649129\\
71	0.960382389810262\\
72	0.962009875416551\\
73	0.963682215078111\\
74	0.965341599918361\\
75	0.967047119103166\\
76	0.968778603048832\\
77	0.970521581828565\\
78	0.97227896797715\\
79	0.97405663917816\\
80	0.97583217915005\\
81	0.977608056555825\\
82	0.979354465366923\\
83	0.981117303134684\\
84	0.982874285834012\\
85	0.984619943889598\\
86	0.986345522411237\\
87	0.988056464272142\\
88	0.98974851178985\\
89	0.99142335169885\\
90	0.993053755961865\\
91	0.994672362927767\\
92	0.996266808060207\\
93	0.997822982875987\\
94	0.999355375766188\\
95	1.00085797657699\\
96	1.00232242432323\\
97	1.00373201766354\\
98	1.00511108793502\\
99	1.00645991784638\\
100	1.0077653930319\\
101	1.00903211803109\\
102	1.01026004675421\\
103	1.01145133672052\\
104	1.01257844909156\\
105	1.01366604272351\\
106	1.01471140808972\\
107	1.01572249651096\\
108	1.01666781687281\\
109	1.01757804770238\\
110	1.01844896725063\\
111	1.01927208005026\\
112	1.02001850977967\\
113	1.02072946102275\\
114	1.02139836017349\\
115	1.02201829597924\\
116	1.02258146584556\\
117	1.02310341503242\\
118	1.02358138655259\\
119	1.02399810436099\\
120	1.02435615658247\\
121	1.02467148617396\\
122	1.02494268655242\\
123	1.02515502989636\\
124	1.02532255416542\\
125	1.02544599704801\\
126	1.02552494626682\\
127	1.02552003286982\\
128	1.02547628299478\\
129	1.02538962224411\\
130	1.0252538597654\\
131	1.02505975322551\\
132	1.02482312211689\\
133	1.02454237193276\\
134	1.02420392556755\\
135	1.02380217236318\\
136	1.02335832795442\\
137	1.02287057431417\\
138	1.02232870870788\\
139	1.02174028690928\\
140	1.02111248231455\\
141	1.02043837271671\\
142	1.01968809488692\\
143	1.01889564987915\\
144	1.01806303178615\\
145	1.01718943441491\\
146	1.01625879729075\\
147	1.0152894330379\\
148	1.0142822929348\\
149	1.01322314482403\\
150	1.0121075043776\\
151	1.01095278019068\\
152	1.00976126271964\\
153	1.00852591902983\\
154	1.00725352700637\\
155	1.00594394341178\\
156	1.00460237932485\\
157	1.00319812331187\\
158	1.00176650866326\\
159	1.00030013276346\\
160	0.998812692437612\\
161	0.997276939474825\\
162	0.995727506502266\\
163	0.994144080992793\\
164	0.992527974463428\\
165	0.9908934902883\\
166	0.989221858529096\\
167	0.987542730277874\\
168	0.985845757951692\\
169	0.984132363987843\\
170	0.982423345536283\\
171	0.980687347972204\\
172	0.978934212973174\\
173	0.977191045876663\\
174	0.975440442484543\\
175	0.973696935544673\\
176	0.97196090026373\\
177	0.970244942339212\\
178	0.968536782062116\\
179	0.966851820129867\\
180	0.965166650934155\\
181	0.96352474664436\\
182	0.961913225048736\\
183	0.960344327298139\\
184	0.958811887197369\\
185	0.957329604798848\\
186	0.955899024011743\\
187	0.954530689644932\\
188	0.953222434252683\\
189	0.951981851095812\\
190	0.950823257310414\\
191	0.949759743700179\\
192	0.948761614162339\\
193	0.947863792778099\\
194	0.947072548785939\\
195	0.946401506527076\\
196	0.945829660743237\\
197	0.945385358314056\\
198	0.945073325230646\\
199	0.944906862043855\\
200	0.944870362747913\\
201	0.944988691919509\\
202	0.945270551064222\\
203	0.945716306005626\\
204	0.946341523307798\\
205	0.94713414110312\\
206	0.948127911453356\\
207	0.949300183258123\\
208	0.950676773499872\\
209	0.952256680418944\\
210	0.954043135609136\\
211	0.956046306960534\\
212	0.958270741305989\\
213	0.960720883038589\\
214	0.963401714473924\\
215	0.966316857114154\\
216	0.969464545531082\\
217	0.972845588131274\\
218	0.976461168798237\\
219	0.980309183345268\\
220	0.984387993149273\\
221	0.988695824272342\\
222	0.993228789553131\\
223	0.997980677739267\\
224	1.0029450010107\\
225	1.00811501212946\\
226	1.01348044333448\\
227	1.01902972675629\\
228	1.02475016346129\\
229	1.03062815220051\\
230	1.03664612461186\\
231	1.04278565612665\\
232	1.04902643125034\\
233	1.05534567861064\\
234	1.06171835337575\\
235	1.06811759851423\\
236	1.07451379603094\\
237	1.08087439722531\\
238	1.08716652910239\\
239	1.09349607863474\\
240	1.09940204515782\\
241	1.10469788115211\\
242	1.10942999623544\\
243	1.11363897419808\\
244	1.11735974648524\\
245	1.12064010934035\\
246	1.12352310480603\\
247	1.12604826078603\\
248	1.12824784652975\\
249	1.13016368819743\\
250	1.13182833807502\\
251	1.13327082061025\\
252	1.1345165870528\\
253	1.13559322132249\\
254	1.13652236547719\\
255	1.13732237630846\\
256	1.13801033982772\\
257	1.13860251210041\\
258	1.1391118790081\\
259	1.13954903574936\\
260	1.13992443171574\\
261	1.14024704332892\\
262	1.14052420998336\\
263	1.1407617381661\\
264	1.14096572193024\\
265	1.14114095260649\\
266	1.14129143599949\\
267	1.14142035495118\\
268	1.1415311149438\\
269	1.14162626294508\\
270	1.14170792951726\\
271	1.14177794516299\\
272	1.14183810235474\\
273	1.14188978308463\\
274	1.14193411767632\\
275	1.1419721542965\\
276	1.14200483538829\\
277	1.14203291105194\\
278	1.14205698108415\\
279	1.14207764447595\\
280	1.14209539677291\\
281	1.1421106455414\\
282	1.14212370927341\\
283	1.14213492969526\\
284	1.1421445673611\\
285	1.14215284080064\\
286	1.14215992853149\\
287	1.14216601581164\\
288	1.14217124268848\\
289	1.14217572545318\\
290	1.14217956685733\\
291	1.14218286459196\\
292	1.14218569485687\\
293	1.14218811952164\\
294	1.14219019752556\\
295	1.14219198033468\\
296	1.14219350940047\\
297	1.14219481762167\\
298	1.14219593868829\\
299	1.14219689967967\\
300	1.14219772313277\\
};
% \addlegendentry{data1}

\addplot [color=red, line width = 0.25mm]
  table[row sep=crcr]{%
1	1.13936206341398\\
2	1.13951133100293\\
3	1.13997901473522\\
4	1.14076567786634\\
5	1.14187111794531\\
6	1.14329560182344\\
7	1.14503691887674\\
8	1.14709280872245\\
9	1.14946085120677\\
10	1.15213920053871\\
11	1.15512451904348\\
12	1.15841253947251\\
13	1.161999264501\\
14	1.16588099103876\\
15	1.17005341188656\\
16	1.17450955755241\\
17	1.17924285262237\\
18	1.18424605135312\\
19	1.18951207285691\\
20	1.19502833867743\\
21	1.20078242983395\\
22	1.20675974809476\\
23	1.2129457702269\\
24	1.21931812959939\\
25	1.22585368208544\\
26	1.23252626034452\\
27	1.23930803535139\\
28	1.24616496440673\\
29	1.25306073398204\\
30	1.25995711556426\\
31	1.26681432688906\\
32	1.2735901994567\\
33	1.28024220597233\\
34	1.28672903334354\\
35	1.29301079040326\\
36	1.2990497580647\\
37	1.3048131909739\\
38	1.31027286429487\\
39	1.31540595496622\\
40	1.32019423948885\\
41	1.32462976322157\\
42	1.32870976286208\\
43	1.33243812930965\\
44	1.33582287419469\\
45	1.33888169007697\\
46	1.34163536674412\\
47	1.3441080725891\\
48	1.34632521835539\\
49	1.34831594658619\\
50	1.35010958259405\\
51	1.35173428013822\\
52	1.35321632926864\\
53	1.35458092901282\\
54	1.3558516804986\\
55	1.35704888858675\\
56	1.35819003075863\\
57	1.3592898845207\\
58	1.36036169096084\\
59	1.36141562981013\\
60	1.36245971457027\\
61	1.3634995766053\\
62	1.36454026190157\\
63	1.3655847928168\\
64	1.3666350122291\\
65	1.3676913985847\\
66	1.36875439784281\\
67	1.36982361371235\\
68	1.37089813472127\\
69	1.37197644525446\\
70	1.37305724454993\\
71	1.37413919261769\\
72	1.37522072428054\\
73	1.37630008047141\\
74	1.37737565873772\\
75	1.3784463181336\\
76	1.37951071363533\\
77	1.38056749889782\\
78	1.38161522504911\\
79	1.38265324888344\\
80	1.38368061792049\\
81	1.3846964667627\\
82	1.3856995269381\\
83	1.38668956682256\\
84	1.38766594096095\\
85	1.38862805066134\\
86	1.38957497630988\\
87	1.39050647255781\\
88	1.39142216595636\\
89	1.39232160220898\\
90	1.39320409106637\\
91	1.394069282798\\
92	1.39491697926574\\
93	1.39574679228529\\
94	1.39655818630049\\
95	1.39735066243852\\
96	1.39812414604506\\
97	1.39887827688131\\
98	1.39961263751776\\
99	1.40032656343626\\
100	1.40102008285565\\
101	1.40169284966016\\
102	1.40234452094952\\
103	1.40297435377981\\
104	1.40358238457125\\
105	1.40416831012673\\
106	1.40473180039783\\
107	1.40527221641107\\
108	1.40578942485137\\
109	1.40628323018778\\
110	1.40675331928184\\
111	1.40719916072238\\
112	1.40762045565313\\
113	1.40801712343843\\
114	1.40838887313426\\
115	1.4087352876428\\
116	1.40905590312961\\
117	1.40935076291047\\
118	1.40961960345323\\
119	1.40986213026632\\
120	1.41007771236939\\
121	1.41026652704695\\
122	1.41042834369606\\
123	1.41056294106353\\
124	1.41066969706462\\
125	1.41074875720492\\
126	1.41079999147247\\
127	1.41082322285835\\
128	1.41081797021125\\
129	1.41078423610201\\
130	1.41072204900526\\
131	1.41063129349933\\
132	1.41051165375476\\
133	1.41036300400179\\
134	1.4101855585102\\
135	1.40997928963386\\
136	1.40974407862395\\
137	1.40947969602387\\
138	1.4091865733213\\
139	1.4088648010449\\
140	1.40851448953117\\
141	1.40813533421088\\
142	1.40772800960638\\
143	1.40729274900113\\
144	1.40682982325292\\
145	1.40633914303356\\
146	1.40582136633724\\
147	1.40527696658522\\
148	1.40470636388226\\
149	1.40410972279591\\
150	1.40348763651324\\
151	1.40284081492317\\
152	1.40216980702224\\
153	1.40147500293417\\
154	1.4007569059846\\
155	1.40001642278535\\
156	1.3992541916464\\
157	1.39847078123095\\
158	1.39766656584449\\
159	1.39684259711214\\
160	1.39599955344549\\
161	1.39513811580373\\
162	1.39425852180492\\
163	1.39336187919269\\
164	1.39244887155865\\
165	1.39152016164008\\
166	1.39057605382111\\
167	1.38961742353107\\
168	1.38864500478721\\
169	1.38765940670695\\
170	1.3866609644475\\
171	1.38565029089673\\
172	1.38462814701681\\
173	1.38359506375024\\
174	1.38255138545096\\
175	1.38149743065839\\
176	1.3804339760381\\
177	1.379361454228\\
178	1.37828020481657\\
179	1.37719020730405\\
180	1.37609224527409\\
181	1.37498662563445\\
182	1.37387361791698\\
183	1.3727529305425\\
184	1.37162519304863\\
185	1.37049058359778\\
186	1.36934917811397\\
187	1.36820055174567\\
188	1.36704487527496\\
189	1.36588219406349\\
190	1.36471228784347\\
191	1.36353449816923\\
192	1.36234835897244\\
193	1.36115366414259\\
194	1.35994973241856\\
195	1.35873551361599\\
196	1.35750963686095\\
197	1.35627146414645\\
198	1.35501961342656\\
199	1.35375241974654\\
200	1.35246723783592\\
201	1.35116275905028\\
202	1.34983659278559\\
203	1.34848604609564\\
204	1.34710718373247\\
205	1.34569734012796\\
206	1.34425294455496\\
207	1.34276991432658\\
208	1.34124298604187\\
209	1.33966761439272\\
210	1.33803901796831\\
211	1.33635164361433\\
212	1.33459898614834\\
213	1.33277462931934\\
214	1.33087297166333\\
215	1.32888747545017\\
216	1.32681116896443\\
217	1.32463653712563\\
218	1.32235842227689\\
219	1.31997074679706\\
220	1.3174678728493\\
221	1.31484308005355\\
222	1.31209395052659\\
223	1.30921734341464\\
224	1.30621129631575\\
225	1.3030737934725\\
226	1.29980687684504\\
227	1.29641349437509\\
228	1.29289800497869\\
229	1.28926572914691\\
230	1.28552519136085\\
231	1.2816870372999\\
232	1.27776309512955\\
233	1.27376655622271\\
234	1.26971257669421\\
235	1.26561847985323\\
236	1.26150209856133\\
237	1.25738218435894\\
238	1.25327824931527\\
239	1.24907109090026\\
240	1.24521198771634\\
241	1.24170419134935\\
242	1.23852663113731\\
243	1.23564925407097\\
244	1.23304675920294\\
245	1.23069492981136\\
246	1.22857288536147\\
247	1.22665726788991\\
248	1.22492746732379\\
249	1.2233652650935\\
250	1.22195501416804\\
251	1.22068117424365\\
252	1.2195291656637\\
253	1.21848669913095\\
254	1.21754311257569\\
255	1.21668873893867\\
256	1.21591378122523\\
257	1.21521028899467\\
258	1.21457123503786\\
259	1.21399079495103\\
260	1.21346247707834\\
261	1.21298119776685\\
262	1.21254240481984\\
263	1.21214247907834\\
264	1.21177726656834\\
265	1.21144344906267\\
266	1.21113809775532\\
267	1.21085882485862\\
268	1.2106030766547\\
269	1.21036861353857\\
270	1.21015352595478\\
271	1.20995621018767\\
272	1.20977508972505\\
273	1.20960862425749\\
274	1.20945554803066\\
275	1.20931476152843\\
276	1.20918528775831\\
277	1.2090660465821\\
278	1.20895618432393\\
279	1.208854931516\\
280	1.20876168163106\\
281	1.20867566343718\\
282	1.20859629155954\\
283	1.20852303142161\\
284	1.20845546490525\\
285	1.2083930749192\\
286	1.20833543996534\\
287	1.20828218671154\\
288	1.20823301125791\\
289	1.20818757524523\\
290	1.20814556729597\\
291	1.20810672347746\\
292	1.2080708198246\\
293	1.20803763490905\\
294	1.20800693630181\\
295	1.20797853552548\\
296	1.2079522657543\\
297	1.2079279825019\\
298	1.20790551092751\\
299	1.20788471534773\\
300	1.20786547051233\\
};
% \addlegendentry{data2}

\addplot [color=gray, line width = 0.25mm]
  table[row sep=crcr]{%
1	1.13936206341398\\
2	1.13983745799521\\
3	1.1425991466959\\
4	1.14783762093819\\
5	1.15547037405638\\
6	1.16539634099623\\
7	1.17744981898588\\
8	1.19142756483761\\
9	1.20709312494915\\
10	1.22416427216588\\
11	1.24227973206209\\
12	1.26093670442287\\
13	1.27946684294965\\
14	1.2969141665724\\
15	1.31190157310964\\
16	1.32189235104351\\
17	1.32423169416042\\
18	1.32489732909928\\
19	1.32533024943417\\
20	1.32574959327373\\
21	1.32619228260587\\
22	1.32666419690766\\
23	1.32716560065319\\
24	1.32769574716128\\
25	1.32825429092057\\
26	1.32884047738362\\
27	1.32945352010191\\
28	1.33009190357068\\
29	1.33075547899223\\
30	1.33144343529483\\
31	1.33215495958415\\
32	1.3328887215472\\
33	1.3336441503547\\
34	1.33442069963073\\
35	1.33521757112647\\
36	1.33603369872297\\
37	1.33686801251168\\
38	1.33772026269494\\
39	1.33858966470235\\
40	1.3394754357158\\
41	1.34037597146663\\
42	1.34129131749793\\
43	1.34222069965843\\
44	1.34316334640984\\
45	1.34411794326582\\
46	1.34508400366772\\
47	1.34606104431423\\
48	1.3470483150092\\
49	1.34804480415731\\
50	1.34904951508217\\
51	1.35006227444223\\
52	1.35108238400103\\
53	1.35210916755125\\
54	1.35314117496399\\
55	1.35417859534181\\
56	1.35522085450832\\
57	1.35626743018152\\
58	1.35731733147539\\
59	1.35837044577372\\
60	1.3594267590063\\
61	1.3604861144132\\
62	1.36154824216789\\
63	1.36261306407127\\
64	1.36368155131769\\
65	1.36475445109106\\
66	1.36583290547299\\
67	1.36691775650715\\
68	1.36801211292066\\
69	1.36911912045058\\
70	1.37024302170933\\
71	1.37138900016372\\
72	1.37256494404682\\
73	1.37378124923874\\
74	1.37505143074579\\
75	1.37639340014892\\
76	1.37783144578354\\
77	1.37939849735029\\
78	1.38113817991606\\
79	1.38310858272827\\
80	1.3853881480385\\
81	1.38807397484342\\
82	1.3912811759237\\
83	1.39512215005281\\
84	1.39965049788955\\
85	1.40470104475211\\
86	1.40962116381305\\
87	1.41305200698578\\
88	1.41362614139667\\
89	1.41168051334692\\
90	1.40876569340588\\
91	1.4058926053714\\
92	1.40332864620073\\
93	1.40103810623772\\
94	1.39892348432946\\
95	1.39692636405057\\
96	1.39501683305841\\
97	1.39318321026942\\
98	1.39141958590194\\
99	1.38972358078364\\
100	1.38809444067429\\
101	1.38653207106725\\
102	1.38503628298283\\
103	1.38360557433649\\
104	1.38223934273052\\
105	1.38093695516005\\
106	1.37969887300791\\
107	1.37852328776459\\
108	1.37740958136894\\
109	1.37635715198751\\
110	1.37536609683286\\
111	1.37443549462563\\
112	1.37356448106208\\
113	1.37275256566926\\
114	1.3719996088423\\
115	1.37130548817505\\
116	1.37066916006472\\
117	1.3700902614103\\
118	1.36956846032254\\
119	1.36910438071311\\
120	1.36869681847955\\
121	1.36834553788547\\
122	1.36805033395573\\
123	1.36781163872126\\
124	1.36762900136405\\
125	1.36750200612369\\
126	1.36743057134569\\
127	1.3674149466149\\
128	1.36745541124021\\
129	1.36755137037569\\
130	1.36770286128643\\
131	1.36790994957941\\
132	1.36817364013171\\
133	1.3684931489767\\
134	1.36886862554348\\
135	1.36930024505604\\
136	1.36978882604765\\
137	1.3703342931938\\
138	1.37093658698229\\
139	1.37159597536494\\
140	1.37231306255933\\
141	1.37308848070417\\
142	1.37392191152459\\
143	1.37481367332654\\
144	1.37576408234851\\
145	1.37677446238689\\
146	1.37784411328128\\
147	1.37897328453552\\
148	1.380162166192\\
149	1.38141159473082\\
150	1.38272122907122\\
151	1.38409052126083\\
152	1.38551903463601\\
153	1.38700639937601\\
154	1.38855183057595\\
155	1.39015261681023\\
156	1.39180589838039\\
157	1.39350748042041\\
158	1.39525281409481\\
159	1.39703171879649\\
160	1.39883145633468\\
161	1.40063353959499\\
162	1.40241238797967\\
163	1.40412845419964\\
164	1.40572446807998\\
165	1.40711950866873\\
166	1.40820247664644\\
167	1.40882888547044\\
168	1.40882866558249\\
169	1.40803983116192\\
170	1.40635110864191\\
171	1.4037352805621\\
172	1.40025539681919\\
173	1.39605402322145\\
174	1.39134883791376\\
175	1.3864460810933\\
176	1.38174636941866\\
177	1.37767844494698\\
178	1.3745513982284\\
179	1.37240216252734\\
180	1.37099011952658\\
181	1.36997903530879\\
182	1.36911261196559\\
183	1.36825723565155\\
184	1.367364560798\\
185	1.36643410676592\\
186	1.36547468542525\\
187	1.36449595550092\\
188	1.36350414235328\\
189	1.3625041240499\\
190	1.36149871457497\\
191	1.36048934350038\\
192	1.35947668917204\\
193	1.35846129617841\\
194	1.35744456911724\\
195	1.3564272691348\\
196	1.35541017663567\\
197	1.35439323764816\\
198	1.35337813725866\\
199	1.352365694098\\
200	1.35135673465446\\
201	1.3503515363982\\
202	1.3493512122413\\
203	1.34835686771757\\
204	1.34736932836852\\
205	1.34638914167155\\
206	1.34541685025627\\
207	1.34445381353121\\
208	1.3435008358454\\
209	1.34255871504875\\
210	1.34162741804376\\
211	1.34070855197211\\
212	1.33980289389654\\
213	1.33891121362725\\
214	1.33803372610219\\
215	1.33717146351783\\
216	1.33632545041107\\
217	1.33549643034256\\
218	1.33468487109023\\
219	1.33389124272843\\
220	1.3331168153329\\
221	1.33236231173474\\
222	1.33162844908653\\
223	1.3309151802389\\
224	1.33022400224999\\
225	1.32955562222218\\
226	1.32891074083389\\
227	1.32828959552892\\
228	1.32769314302165\\
229	1.32712229948766\\
230	1.32657772881027\\
231	1.32605988489775\\
232	1.32556924688519\\
233	1.32510679795426\\
234	1.32467306788024\\
235	1.32426851700532\\
236	1.32389318005925\\
237	1.32354776932232\\
238	1.32323241354269\\
239	1.32297403216485\\
240	1.32265470069282\\
241	1.32234825888821\\
242	1.32206944239387\\
243	1.3218172525709\\
244	1.32158838535701\\
245	1.32137960902465\\
246	1.32118802904405\\
247	1.32101135437521\\
248	1.3208477371784\\
249	1.3206958319572\\
250	1.32055430760781\\
251	1.32042220724937\\
252	1.32029875326673\\
253	1.3201833834911\\
254	1.32007550835629\\
255	1.31997461757595\\
256	1.31988029549754\\
257	1.31979219800481\\
258	1.31971000118447\\
259	1.31963330494637\\
260	1.31956179557819\\
261	1.3194951725958\\
262	1.31943322172984\\
263	1.31937558065335\\
264	1.31932198312595\\
265	1.31927217395435\\
266	1.31922594692319\\
267	1.31918304358112\\
268	1.31914322329545\\
269	1.31910627738252\\
270	1.31907202274793\\
271	1.31904028329604\\
272	1.31901085456468\\
273	1.31898357333467\\
274	1.31895828676883\\
275	1.31893488064842\\
276	1.31891318838867\\
277	1.31889308617296\\
278	1.3188744586842\\
279	1.31885721264201\\
280	1.31884123849118\\
281	1.31882643633859\\
282	1.31881272049035\\
283	1.31880001654488\\
284	1.31878825420991\\
285	1.31877735417389\\
286	1.31876725323991\\
287	1.31875789281452\\
288	1.31874922899773\\
289	1.31874119938603\\
290	1.31873375752388\\
291	1.31872686035611\\
292	1.31872047308421\\
293	1.31871455517717\\
294	1.31870906974696\\
295	1.31870398517273\\
296	1.31869927402615\\
297	1.31869491043619\\
298	1.31869086526477\\
299	1.31868711527936\\
300	1.31868363894476\\
};
% \addlegendentry{data3}

\addplot [color=black, line width = 0.25mm, dashed]
  table[row sep=crcr]{%
1	1.13936206341398\\
2	1.13951087149318\\
3	1.13997592087873\\
4	1.14075583330274\\
5	1.14184829832972\\
6	1.14325119051276\\
7	1.14495945028336\\
8	1.14696781107921\\
9	1.14927030342346\\
10	1.15186098015092\\
11	1.1547315867601\\
12	1.15787310320943\\
13	1.16127605245617\\
14	1.1649308067636\\
15	1.16882607833119\\
16	1.17294928556903\\
17	1.17728763930777\\
18	1.18182802149209\\
19	1.18655629762506\\
20	1.19145665898632\\
21	1.19651334255872\\
22	1.20171015728453\\
23	1.20703047759118\\
24	1.21245602430328\\
25	1.21796883227689\\
26	1.22355063834475\\
27	1.22918316428184\\
28	1.2348471933651\\
29	1.24052408069432\\
30	1.24619534545839\\
31	1.25184261831206\\
32	1.2574480841732\\
33	1.26299464991009\\
34	1.26846597999023\\
35	1.27384604337547\\
36	1.27912063007826\\
37	1.28427664351117\\
38	1.28930209448876\\
39	1.2941855692004\\
40	1.29891795755634\\
41	1.3034918730053\\
42	1.30790097037012\\
43	1.31213967158251\\
44	1.31620439671749\\
45	1.32009389251639\\
46	1.32380751418353\\
47	1.32734541251464\\
48	1.33070888916884\\
49	1.33390198793186\\
50	1.33692871699554\\
51	1.33979373995736\\
52	1.34250180522718\\
53	1.34506055454106\\
54	1.34747691990582\\
55	1.34975824581208\\
56	1.35191096237832\\
57	1.35394432502371\\
58	1.35586633500303\\
59	1.3576850063142\\
60	1.35940733382646\\
61	1.36104200203938\\
62	1.36259675728999\\
63	1.36407892167341\\
64	1.36549485649883\\
65	1.36685168990582\\
66	1.36815599757904\\
67	1.36941368381396\\
68	1.37062982667863\\
69	1.37180966306859\\
70	1.37295823231739\\
71	1.37407981391271\\
72	1.37517803394564\\
73	1.37625630614032\\
74	1.37731815451513\\
75	1.37836634730739\\
76	1.37940317649815\\
77	1.38043049895556\\
78	1.38145054421885\\
79	1.38246482893334\\
80	1.38347455683547\\
81	1.38448035009219\\
82	1.38548343531859\\
83	1.38648437326997\\
84	1.38748353143301\\
85	1.38848067608371\\
86	1.38947624638883\\
87	1.39047014884509\\
88	1.39146213406693\\
89	1.39245148923185\\
90	1.39343800173916\\
91	1.39442119947244\\
92	1.39540043915723\\
93	1.39637472841462\\
94	1.39734341619297\\
95	1.39830583951924\\
96	1.39926113722099\\
97	1.40020819852329\\
98	1.4011460892035\\
99	1.40207410245236\\
100	1.40299129188596\\
101	1.40389655262355\\
102	1.40478877563581\\
103	1.4056673203003\\
104	1.40653125119418\\
105	1.40737956142798\\
106	1.40821104053023\\
107	1.40902519311203\\
108	1.40982116230044\\
109	1.41059810515601\\
110	1.41135475885202\\
111	1.41209082769792\\
112	1.41280557938675\\
113	1.41349831769605\\
114	1.41416794609385\\
115	1.41481421576501\\
116	1.41543660884913\\
117	1.41603458508963\\
118	1.41660727725665\\
119	1.41715444705329\\
120	1.41767581245094\\
121	1.41817098734223\\
122	1.41863932712365\\
123	1.41908057969603\\
124	1.41949467168171\\
125	1.41988133142361\\
126	1.42024008718762\\
127	1.42057060454061\\
128	1.42087294358796\\
129	1.42114685693545\\
130	1.42139194349486\\
131	1.42160766407489\\
132	1.42179408785622\\
133	1.4219508529336\\
134	1.4220774831933\\
135	1.42217306779077\\
136	1.42223753262774\\
137	1.42227023857285\\
138	1.42227045327941\\
139	1.42223678405041\\
140	1.42216880078043\\
141	1.42206546289417\\
142	1.42192558222092\\
143	1.4217473357003\\
144	1.42152962951683\\
145	1.42127099075977\\
146	1.42096968635685\\
147	1.42062338931784\\
148	1.42023025752027\\
149	1.41978835378932\\
150	1.41929536075906\\
151	1.41874842663304\\
152	1.41814490123428\\
153	1.41748239565267\\
154	1.41675799786522\\
155	1.41596834179578\\
156	1.4151099068991\\
157	1.41417988778887\\
158	1.4131747750984\\
159	1.41209071411788\\
160	1.41092323251581\\
161	1.40966916077068\\
162	1.40832439655538\\
163	1.40688464582884\\
164	1.40534439591197\\
165	1.40370020741243\\
166	1.40194742837627\\
167	1.40008128819968\\
168	1.39809564358445\\
169	1.39598652448866\\
170	1.39374903250412\\
171	1.39137806489392\\
172	1.38886728313774\\
173	1.38621223985185\\
174	1.38340827982773\\
175	1.38045042486589\\
176	1.37733275827281\\
177	1.37405089358384\\
178	1.37060127345444\\
179	1.3669799666359\\
180	1.36318264068462\\
181	1.35920610587269\\
182	1.3550493800977\\
183	1.35071118886188\\
184	1.34619066758234\\
185	1.34148776986778\\
186	1.33660619726485\\
187	1.3315495681379\\
188	1.32632282143216\\
189	1.32093149318298\\
190	1.31538595586949\\
191	1.3096966315425\\
192	1.30387570766382\\
193	1.29793590826666\\
194	1.29189423847142\\
195	1.28576767936412\\
196	1.27957437489275\\
197	1.27333308488047\\
198	1.26706424554786\\
199	1.26078814703291\\
200	1.25452508792418\\
201	1.24829546467761\\
202	1.24211925491056\\
203	1.23601562294524\\
204	1.23000308778933\\
205	1.22409981886822\\
206	1.21832277697185\\
207	1.21268745509172\\
208	1.20720880069476\\
209	1.20190128393956\\
210	1.19677845737683\\
211	1.19185188835634\\
212	1.18713308626494\\
213	1.18263310043998\\
214	1.17836280034976\\
215	1.17433059911997\\
216	1.17054534272996\\
217	1.16701539477237\\
218	1.1637497008882\\
219	1.16075425118947\\
220	1.15803581034896\\
221	1.15560066426211\\
222	1.15345581756688\\
223	1.15160552968677\\
224	1.15005451895833\\
225	1.14880713416409\\
226	1.14786820382269\\
227	1.14724037081994\\
228	1.14692605312969\\
229	1.14692741964936\\
230	1.14724684191529\\
231	1.14788500628974\\
232	1.14884164985853\\
233	1.15011636462296\\
234	1.15170865366547\\
235	1.15361683615341\\
236	1.15583751307555\\
237	1.15836726043547\\
238	1.1612022590795\\
239	1.16442723144852\\
240	1.1677711884929\\
241	1.17111701025672\\
242	1.1744248210094\\
243	1.17766174593885\\
244	1.18080749350724\\
245	1.18384515423538\\
246	1.18676279909976\\
247	1.18954958136264\\
248	1.19220404134003\\
249	1.19472424179293\\
250	1.19711024287065\\
251	1.19936157463027\\
252	1.20148304786687\\
253	1.20347888131154\\
254	1.20535350218918\\
255	1.20711040350018\\
256	1.2087557123578\\
257	1.2102954492263\\
258	1.21173500227744\\
259	1.21307890309836\\
260	1.21433269796556\\
261	1.21550234404995\\
262	1.21659283596152\\
263	1.21760852957151\\
264	1.21855385317414\\
265	1.21943401470045\\
266	1.22025318991298\\
267	1.22101513462442\\
268	1.22172316567958\\
269	1.22238157970072\\
270	1.222993696265\\
271	1.22356258962897\\
272	1.22409065045427\\
273	1.22458131499763\\
274	1.22503715043754\\
275	1.22546055989782\\
276	1.22585335128798\\
277	1.22621809390854\\
278	1.22655678457007\\
279	1.22687124674693\\
280	1.22716290852009\\
281	1.22743359237602\\
282	1.22768486171521\\
283	1.2279180881187\\
284	1.22813438664088\\
285	1.22833503833202\\
286	1.22852125745897\\
287	1.22869406995773\\
288	1.22885433991771\\
289	1.22900296078084\\
290	1.22914087048791\\
291	1.22926883363418\\
292	1.22938751637871\\
293	1.2294975372854\\
294	1.22959961801677\\
295	1.22969432700437\\
296	1.22978217592274\\
297	1.22986358988822\\
298	1.22993912253682\\
299	1.23000919575559\\
300	1.23007420148126\\
};
% \addlegendentry{data4}

\end{axis}
\end{tikzpicture}


==> figs/experiment_2_new/svg_4.tex <==
\definecolor{blue}{RGB}{76,100,135}
\definecolor{red}{RGB}{153,0,0}
%
\begin{tikzpicture}
\begin{axis}[%
width=4.634in,
height=3.612in, at={(0.777in,0.487in)},
%scale only axis,
scale=0.5,
xmin=0,
xmax=300,
xlabel={Parametric Distance},
xtick={0,150,300},
xticklabels = {0,0.5,1},
ymin=0.294035734108713,
ymax=0.45,
% ytick={3.0,3.1,3.2,3.3},
% yticklabels = {3.0,3.1,3.2,3.3},
ylabel style={font=\color{white!15!black}},
ylabel={$\sigma{}_{4}$},
ylabel near ticks,
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, fill opacity=0.6, draw opacity=1,text opacity=1}
]
\addplot [color=blue, line width = 0.25mm]
  table[row sep=crcr]{%
1	0.306005473453715\\
2	0.30598704391137\\
3	0.305939590813556\\
4	0.305871048417131\\
5	0.305780785139783\\
6	0.305666309395615\\
7	0.305528729250909\\
8	0.305369019987851\\
9	0.305188204158613\\
10	0.304987625507974\\
11	0.304769019458941\\
12	0.304534017397946\\
13	0.304284087626146\\
14	0.304019909229054\\
15	0.303742235337394\\
16	0.303451950101059\\
17	0.303149471265512\\
18	0.302835246682413\\
19	0.30250918878353\\
20	0.302170771656141\\
21	0.301818959117559\\
22	0.301452801514149\\
23	0.301071059948853\\
24	0.300671652163939\\
25	0.300257577535606\\
26	0.299835694633526\\
27	0.299407724548208\\
28	0.298975269712544\\
29	0.298540296298181\\
30	0.298105168190347\\
31	0.297672562393465\\
32	0.297245574735431\\
33	0.296828128774357\\
34	0.296424935254724\\
35	0.296041714343081\\
36	0.295685442479794\\
37	0.295364942023205\\
38	0.295091020070511\\
39	0.294876979790411\\
40	0.294739018803088\\
41	0.294696437519396\\
42	0.294771249553774\\
43	0.294987093523073\\
44	0.295366950354956\\
45	0.295929712411846\\
46	0.296686659365991\\
47	0.297639024369979\\
48	0.298777673204332\\
49	0.300085340305316\\
50	0.301540200804916\\
51	0.30311926778327\\
52	0.30480052510417\\
53	0.306564423654282\\
54	0.30839423332049\\
55	0.31027592143757\\
56	0.312202023356759\\
57	0.314171895454134\\
58	0.316144827428956\\
59	0.318129055715195\\
60	0.320125395055967\\
61	0.32213513387283\\
62	0.324148758319293\\
63	0.326160001351236\\
64	0.328168095704241\\
65	0.330173623478091\\
66	0.332166886357588\\
67	0.334145200313188\\
68	0.336112846871996\\
69	0.338067196725856\\
70	0.340006859291603\\
71	0.341931780489555\\
72	0.343841593680374\\
73	0.345741907892421\\
74	0.347577277087538\\
75	0.349412165615223\\
76	0.351229653363297\\
77	0.353017812067982\\
78	0.354783626286393\\
79	0.356535220479694\\
80	0.358254103810697\\
81	0.359944579340282\\
82	0.361581758007902\\
83	0.363210550833989\\
84	0.364813270853171\\
85	0.366386572364453\\
86	0.367923291070987\\
87	0.369431953714924\\
88	0.370909490133045\\
89	0.372358591406689\\
90	0.373757747836154\\
91	0.375135707268716\\
92	0.376484271930016\\
93	0.377791886728894\\
94	0.379071223869647\\
95	0.38031918599769\\
96	0.381529103139469\\
97	0.382688197069222\\
98	0.383817475906281\\
99	0.384917235483459\\
100	0.385978086450982\\
101	0.387004025206213\\
102	0.387995606424679\\
103	0.388954721161145\\
104	0.389860126080661\\
105	0.390731707152805\\
106	0.391567779040198\\
107	0.392374731382431\\
108	0.393128069710805\\
109	0.393852234791988\\
110	0.394543815007419\\
111	0.395196501719777\\
112	0.395788957782675\\
113	0.396352078294297\\
114	0.396881228830902\\
115	0.397371265516018\\
116	0.397816147505868\\
117	0.398227926440596\\
118	0.39860436275198\\
119	0.39893282001018\\
120	0.399215428889096\\
121	0.399463777620595\\
122	0.399676842407588\\
123	0.399843842171845\\
124	0.399975003103715\\
125	0.400070970189812\\
126	0.400131331355866\\
127	0.400127882978123\\
128	0.400092890791243\\
129	0.400023625294508\\
130	0.399915288121108\\
131	0.399761112418451\\
132	0.399572679780677\\
133	0.399348951777721\\
134	0.399079989141799\\
135	0.398761816820228\\
136	0.398409625259674\\
137	0.398022009320863\\
138	0.397591377197622\\
139	0.397123048683675\\
140	0.396622446606552\\
141	0.396084588695826\\
142	0.395487322875054\\
143	0.394855418490521\\
144	0.394190283560708\\
145	0.39349120391958\\
146	0.392745052548679\\
147	0.391966176796714\\
148	0.391155071048853\\
149	0.390300900262136\\
150	0.389399822537692\\
151	0.388464622945522\\
152	0.387496857450691\\
153	0.386489892796187\\
154	0.385448720266087\\
155	0.384373575413742\\
156	0.383267511538488\\
157	0.382106041638549\\
158	0.380915797873367\\
159	0.379690970178098\\
160	0.378441907707368\\
161	0.377141845579049\\
162	0.375822174516959\\
163	0.374465003695263\\
164	0.373069522929132\\
165	0.371645792625614\\
166	0.370178843489039\\
167	0.368688702782633\\
168	0.367168379982112\\
169	0.365615772859205\\
170	0.364044905628545\\
171	0.362431947943326\\
172	0.360780889239755\\
173	0.359112617126575\\
174	0.35741268855632\\
175	0.355685588073857\\
176	0.353934567125775\\
177	0.352165733917959\\
178	0.350367335644504\\
179	0.348549471869404\\
180	0.346687540823618\\
181	0.344818185156012\\
182	0.342927909213376\\
183	0.341023287956286\\
184	0.339093109987588\\
185	0.337147976137586\\
186	0.335188254092083\\
187	0.333217888370248\\
188	0.331232175762488\\
189	0.329234651030933\\
190	0.327232214869935\\
191	0.325238051266968\\
192	0.323217568770941\\
193	0.321202559462312\\
194	0.319196405185121\\
195	0.31720634619812\\
196	0.315215773405621\\
197	0.313249660573332\\
198	0.311310707377946\\
199	0.309414270424966\\
200	0.307547560010688\\
201	0.305746429513582\\
202	0.304019299534389\\
203	0.302383442025761\\
204	0.300868606710301\\
205	0.299467887436254\\
206	0.298237502583309\\
207	0.297180423913854\\
208	0.296316745448596\\
209	0.295651585510934\\
210	0.295173372122424\\
211	0.294871947003267\\
212	0.294725198665693\\
213	0.294708040312677\\
214	0.29479687577592\\
215	0.294972800190614\\
216	0.295217227413615\\
217	0.295515177463751\\
218	0.295854485268014\\
219	0.296225402292475\\
220	0.296620021695016\\
221	0.297031884930544\\
222	0.297455764516511\\
223	0.29788745694541\\
224	0.298323442165021\\
225	0.298760665580885\\
226	0.29919670196534\\
227	0.29962949466232\\
228	0.300057230851632\\
229	0.300478134744319\\
230	0.300890968875866\\
231	0.301294508078101\\
232	0.301687597249903\\
233	0.302069009315228\\
234	0.302437997228379\\
235	0.302793667006418\\
236	0.303135070428665\\
237	0.303461285250103\\
238	0.303771711035575\\
239	0.304071596914732\\
240	0.304342626695556\\
241	0.304578847479669\\
242	0.304784524080123\\
243	0.304963339328822\\
244	0.305118322228901\\
245	0.30525274397541\\
246	0.305369312378146\\
247	0.305470324973019\\
248	0.305557583448994\\
249	0.305633133974673\\
250	0.305698514407063\\
251	0.305755035734672\\
252	0.305803805844157\\
253	0.305845967843463\\
254	0.305882400159403\\
255	0.305913833505694\\
256	0.305940935748024\\
257	0.305964333857668\\
258	0.305984525172928\\
259	0.306001913578224\\
260	0.306016896579044\\
261	0.306029815815642\\
262	0.306040951163373\\
263	0.306050524607965\\
264	0.306058770202969\\
265	0.306065872906511\\
266	0.306071988149913\\
267	0.306077240080296\\
268	0.306081762038572\\
269	0.306085654413066\\
270	0.306089001603103\\
271	0.306091876435844\\
272	0.306094350380292\\
273	0.306096478872672\\
274	0.306098307458534\\
275	0.306099878428164\\
276	0.306101229880704\\
277	0.306102392280478\\
278	0.306103390091943\\
279	0.306104247691547\\
280	0.306104985308306\\
281	0.306105619630048\\
282	0.306106163755898\\
283	0.306106631662297\\
284	0.306107034059263\\
285	0.306107379946325\\
286	0.306107676694302\\
287	0.306107931913794\\
288	0.306108151387152\\
289	0.306108339925018\\
290	0.306108501776667\\
291	0.30610864097273\\
292	0.306108760669432\\
293	0.306108863435801\\
294	0.306108951712511\\
295	0.306109027631706\\
296	0.306109092915491\\
297	0.306109148934848\\
298	0.306109197087358\\
299	0.306109238499735\\
300	0.306109274111418\\
};
\addlegendentry{s-IK}

\addplot [color=red, line width = 0.25mm]
  table[row sep=crcr]{%
1	0.306005473453715\\
2	0.305982955315294\\
3	0.305911058108247\\
4	0.30579041452109\\
5	0.305622122985485\\
6	0.305407510677931\\
7	0.305148744470868\\
8	0.30484828812673\\
9	0.304508928268985\\
10	0.304133670179715\\
11	0.303726039940192\\
12	0.303289897988023\\
13	0.302829247919367\\
14	0.302348244484688\\
15	0.301851259138287\\
16	0.301342918442076\\
17	0.300827812803063\\
18	0.300310554569003\\
19	0.299795738786134\\
20	0.299287971850171\\
21	0.298791657368737\\
22	0.298311012383199\\
23	0.297850084577962\\
24	0.297412519637278\\
25	0.297001610989739\\
26	0.296620235833424\\
27	0.296270921575521\\
28	0.295955518946573\\
29	0.295675353023937\\
30	0.295431251877516\\
31	0.295223606198943\\
32	0.29505220672587\\
33	0.294916337508277\\
34	0.294815003824245\\
35	0.294746968169101\\
36	0.294710794729129\\
37	0.29470488676409\\
38	0.294727761104313\\
39	0.294778060677673\\
40	0.294854626700061\\
41	0.294956561993584\\
42	0.295083324304476\\
43	0.295234732594999\\
44	0.295410972139438\\
45	0.295612668353049\\
46	0.295840836361746\\
47	0.29609689417799\\
48	0.296382689298313\\
49	0.296700504071183\\
50	0.297053066047207\\
51	0.297443625548707\\
52	0.297876087042486\\
53	0.29835509330418\\
54	0.298886174719323\\
55	0.299476149253811\\
56	0.300133499662392\\
57	0.300868828884724\\
58	0.301695192162264\\
59	0.302628556512512\\
60	0.303687170945747\\
61	0.304889253427556\\
62	0.306248766412055\\
63	0.307769545478246\\
64	0.309441319756008\\
65	0.311240463065969\\
66	0.313136998386476\\
67	0.315100574257702\\
68	0.317104831209992\\
69	0.319128567782006\\
70	0.3211564332919\\
71	0.323177513939567\\
72	0.32518393138153\\
73	0.327169955889247\\
74	0.329131751378518\\
75	0.331067184850286\\
76	0.332974613184398\\
77	0.334852892892472\\
78	0.336701094701484\\
79	0.338519359103581\\
80	0.340307553187398\\
81	0.342065663782998\\
82	0.343793254073299\\
83	0.345490910589162\\
84	0.347158724439741\\
85	0.348796764480803\\
86	0.350404701517308\\
87	0.351982804814822\\
88	0.353531140215053\\
89	0.355049621001227\\
90	0.356537845619406\\
91	0.35799569303516\\
92	0.359423148917326\\
93	0.360819950710567\\
94	0.362185623241504\\
95	0.363519675236043\\
96	0.364822057240965\\
97	0.366092373976644\\
98	0.367330131433886\\
99	0.368534498636773\\
100	0.369705461054539\\
101	0.370842543137519\\
102	0.371945256870019\\
103	0.373012569074821\\
104	0.374044447982162\\
105	0.375040421917606\\
106	0.375999976060454\\
107	0.376922151481583\\
108	0.377806682291031\\
109	0.378653224546402\\
110	0.379461266966695\\
111	0.380229970062579\\
112	0.380958826183264\\
113	0.381647659470473\\
114	0.382295983617151\\
115	0.38290311587526\\
116	0.38346829271766\\
117	0.383991538776185\\
118	0.384472408414918\\
119	0.384910406557674\\
120	0.385304499528153\\
121	0.385654938701173\\
122	0.385961332121749\\
123	0.386223302899763\\
124	0.386439825084764\\
125	0.386611111461594\\
126	0.38673693235317\\
127	0.386816980844156\\
128	0.386850452261767\\
129	0.3868373258778\\
130	0.3867776201854\\
131	0.38667111367978\\
132	0.386517251039027\\
133	0.386315778614301\\
134	0.386066985852004\\
135	0.385770755223316\\
136	0.385426807313668\\
137	0.3850346696613\\
138	0.384594922873376\\
139	0.384107574853217\\
140	0.383572645622431\\
141	0.382989472502138\\
142	0.382358942726464\\
143	0.381681212417487\\
144	0.380956477599845\\
145	0.380184351340607\\
146	0.379365611453508\\
147	0.378500724743478\\
148	0.377590061447805\\
149	0.376633594565523\\
150	0.37563195803057\\
151	0.374585955651928\\
152	0.373496146483484\\
153	0.372362866803225\\
154	0.37118664606942\\
155	0.369968613497054\\
156	0.368709522766034\\
157	0.367410059967431\\
158	0.366070694234961\\
159	0.364692851727446\\
160	0.363277476826166\\
161	0.361825559546629\\
162	0.360337604195373\\
163	0.358815243389202\\
164	0.357259616879671\\
165	0.355671891017735\\
166	0.354052915872136\\
167	0.352404223526597\\
168	0.350727223660363\\
169	0.349023249550006\\
170	0.34729346148917\\
171	0.345539350060693\\
172	0.343762564960461\\
173	0.341964617520256\\
174	0.340146966324803\\
175	0.338311161096558\\
176	0.336459106569886\\
177	0.334592563402853\\
178	0.332713352236343\\
179	0.330823283589642\\
180	0.328924662192526\\
181	0.327019738225872\\
182	0.325110968246181\\
183	0.323200953702321\\
184	0.321292903305583\\
185	0.319390340886103\\
186	0.317497371949436\\
187	0.315618847429325\\
188	0.313760774897495\\
189	0.311930541971701\\
190	0.310137373136324\\
191	0.308392867260814\\
192	0.306711543716446\\
193	0.305111093615839\\
194	0.30361194879559\\
195	0.302235646125401\\
196	0.30100169516462\\
197	0.299923759612526\\
198	0.299006775434924\\
199	0.298246797978719\\
200	0.297633289192018\\
201	0.297152475893357\\
202	0.296789795859309\\
203	0.296531443744288\\
204	0.29636492924091\\
205	0.296279286009534\\
206	0.296264835427449\\
207	0.296313026592886\\
208	0.296416236514787\\
209	0.296567696200732\\
210	0.296761337411195\\
211	0.296991681971281\\
212	0.297253758768073\\
213	0.297543083741847\\
214	0.297855646572294\\
215	0.29818779086022\\
216	0.298536191401708\\
217	0.298897805545378\\
218	0.299270000020589\\
219	0.299650348135246\\
220	0.300036667882603\\
221	0.300426884973669\\
222	0.300819360126787\\
223	0.301212539754696\\
224	0.301605046038523\\
225	0.301995537711257\\
226	0.302383020616169\\
227	0.30276657917492\\
228	0.30314538119484\\
229	0.303518581382821\\
230	0.303885541229749\\
231	0.304245730809923\\
232	0.304598587788609\\
233	0.304943489437578\\
234	0.305279832841804\\
235	0.305607183705343\\
236	0.305924946658541\\
237	0.306232435689653\\
238	0.306528774748022\\
239	0.306822641423163\\
240	0.307084522017412\\
241	0.307316001238368\\
242	0.307519830582868\\
243	0.307699392009056\\
244	0.307857337228461\\
245	0.307996066236882\\
246	0.308117574213856\\
247	0.308224010180777\\
248	0.308317206121908\\
249	0.308398739918193\\
250	0.308469944359407\\
251	0.308532113648049\\
252	0.308586429013554\\
253	0.308633867640187\\
254	0.3086752654007\\
255	0.308711367766937\\
256	0.308742901268954\\
257	0.308770447067089\\
258	0.308794509021995\\
259	0.308815503496795\\
260	0.308833865013009\\
261	0.308849930972955\\
262	0.308863995764358\\
263	0.308876295207626\\
264	0.308887077499215\\
265	0.308896538710889\\
266	0.30890484730817\\
267	0.308912140742776\\
268	0.308918554806866\\
269	0.308924204658988\\
270	0.308929186403825\\
271	0.308933579981209\\
272	0.308937459448983\\
273	0.308940892540941\\
274	0.308943934203286\\
275	0.308946631098438\\
276	0.308949023595733\\
277	0.308951151800458\\
278	0.308953047332864\\
279	0.308954737664323\\
280	0.308956244824141\\
281	0.308957592824802\\
282	0.308958800051817\\
283	0.308959882620392\\
284	0.308960853375893\\
285	0.308961726110972\\
286	0.308962511932589\\
287	0.308963220378538\\
288	0.308963859235826\\
289	0.308964436346903\\
290	0.308964958610527\\
291	0.308965431772285\\
292	0.308965860651807\\
293	0.308966249752231\\
294	0.308966603454188\\
295	0.308966925289369\\
296	0.308967218312163\\
297	0.308967485132291\\
298	0.308967728598915\\
299	0.308967950930919\\
300	0.308968154113693\\
};
\addlegendentry{m-IK}

\addplot [color=gray, line width = 0.25mm]
  table[row sep=crcr]{%
1	0.306005473453715\\
2	0.305971430174314\\
3	0.305832646333561\\
4	0.305599997893516\\
5	0.305295945549594\\
6	0.304950701914334\\
7	0.304598849359478\\
8	0.304275701129305\\
9	0.304013968092946\\
10	0.303840553280908\\
11	0.303773106029674\\
12	0.303815868415549\\
13	0.303959817959717\\
14	0.304181766529198\\
15	0.304446904815953\\
16	0.304664154820551\\
17	0.304511525878521\\
18	0.304214573812927\\
19	0.303878826825128\\
20	0.303525816683906\\
21	0.30316032750296\\
22	0.302784074186969\\
23	0.302398234178594\\
24	0.302003982368949\\
25	0.301602756084476\\
26	0.301195950792916\\
27	0.300785072035936\\
28	0.300371595999675\\
29	0.299957469185547\\
30	0.299544629999291\\
31	0.299135204615869\\
32	0.298731452140623\\
33	0.298336014503421\\
34	0.297951803957647\\
35	0.297582009945049\\
36	0.297230155881429\\
37	0.296900187843613\\
38	0.296596601345163\\
39	0.296324338662033\\
40	0.296088904263667\\
41	0.295896351158255\\
42	0.295753487526931\\
43	0.295667684896579\\
44	0.295646914571564\\
45	0.295699646030912\\
46	0.295834751211436\\
47	0.296061227337073\\
48	0.296387882720404\\
49	0.296822961519216\\
50	0.297373717021167\\
51	0.298045951267647\\
52	0.29884365175424\\
53	0.299768747266523\\
54	0.300821106413324\\
55	0.301998507757878\\
56	0.303297084380002\\
57	0.304711719769586\\
58	0.306236636834981\\
59	0.307865685433058\\
60	0.309592841285947\\
61	0.311412624551732\\
62	0.313320422297417\\
63	0.315312653245763\\
64	0.317386512578087\\
65	0.319540546382123\\
66	0.321774554962952\\
67	0.324090328675492\\
68	0.3264899368882\\
69	0.328977403128388\\
70	0.3315583222689\\
71	0.334240827890478\\
72	0.337034001054938\\
73	0.339948718639975\\
74	0.342998396080222\\
75	0.346199557309302\\
76	0.349571650123594\\
77	0.353133845981283\\
78	0.356908371119022\\
79	0.360917898238775\\
80	0.36518754313932\\
81	0.369726862857062\\
82	0.374533009567172\\
83	0.379573327460775\\
84	0.384767501531842\\
85	0.389959664463201\\
86	0.394923405236824\\
87	0.399400967854748\\
88	0.40318577883944\\
89	0.406216273982195\\
90	0.408599730136672\\
91	0.410510627713431\\
92	0.412113284901511\\
93	0.413522205509881\\
94	0.414809403747393\\
95	0.41601124397382\\
96	0.417146758851487\\
97	0.418225705176683\\
98	0.419254319174512\\
99	0.420236589995168\\
100	0.421175148324458\\
101	0.422071778933329\\
102	0.422927851167992\\
103	0.423744974085633\\
104	0.424524146478369\\
105	0.425266197053952\\
106	0.425971296988214\\
107	0.426640566851182\\
108	0.427274509743915\\
109	0.427873560618199\\
110	0.428437752420627\\
111	0.428967589773981\\
112	0.429463536497782\\
113	0.429925849691759\\
114	0.430354584310808\\
115	0.430749768921455\\
116	0.431111928568301\\
117	0.431441222584876\\
118	0.431737792025819\\
119	0.432001239641546\\
120	0.432232194657396\\
121	0.432430751615574\\
122	0.432596991432243\\
123	0.432730633368462\\
124	0.432831906904373\\
125	0.432901030078686\\
126	0.432938034988634\\
127	0.432942767868195\\
128	0.432915063947775\\
129	0.432855270492016\\
130	0.432763374698721\\
131	0.432639352478242\\
132	0.432482647349657\\
133	0.432293734831691\\
134	0.432072556295471\\
135	0.431819040852344\\
136	0.43153275972553\\
137	0.431213790429604\\
138	0.430862195099913\\
139	0.430477847935406\\
140	0.430060435730935\\
141	0.429609629290728\\
142	0.429125593277538\\
143	0.428608127713146\\
144	0.428057008841385\\
145	0.427471475593431\\
146	0.426851757553074\\
147	0.426197537184414\\
148	0.425508455777776\\
149	0.42478376382269\\
150	0.42402316445241\\
151	0.423226293334453\\
152	0.422392532950584\\
153	0.421520988622575\\
154	0.420610631404775\\
155	0.419660814414831\\
156	0.418670352561325\\
157	0.417637825969204\\
158	0.416560902995954\\
159	0.415438037439477\\
160	0.41426662517062\\
161	0.413043427924892\\
162	0.411763828743952\\
163	0.410422769102917\\
164	0.409013777849794\\
165	0.407528121325893\\
166	0.40595383423581\\
167	0.404274720437725\\
168	0.402470709941722\\
169	0.400513398131859\\
170	0.398363873349854\\
171	0.395963941437302\\
172	0.393242388773735\\
173	0.390100892843346\\
174	0.386416059884669\\
175	0.382043147373699\\
176	0.376873753813366\\
177	0.370909468490308\\
178	0.36434755870943\\
179	0.357605942758892\\
180	0.351196409614423\\
181	0.345480452665271\\
182	0.340572087987431\\
183	0.336392209844391\\
184	0.332787150465269\\
185	0.329591541200512\\
186	0.32668853152023\\
187	0.324000110938081\\
188	0.321478697049411\\
189	0.319094443384958\\
190	0.316830281203854\\
191	0.31467690449739\\
192	0.312629758418581\\
193	0.310687310022783\\
194	0.308849956010114\\
195	0.307120199701283\\
196	0.305501779187647\\
197	0.303999362696861\\
198	0.30261747139212\\
199	0.301360579730868\\
200	0.30023229455815\\
201	0.29923487665461\\
202	0.29836870054435\\
203	0.297632137050437\\
204	0.297021519620901\\
205	0.296531291689482\\
206	0.296154322172635\\
207	0.29588234403662\\
208	0.295706411305301\\
209	0.295617300918417\\
210	0.295605820202064\\
211	0.29566316074046\\
212	0.295780995299254\\
213	0.29595160208248\\
214	0.296167866528979\\
215	0.296423384799407\\
216	0.296712396364323\\
217	0.297029713780913\\
218	0.297370660612656\\
219	0.297731040191353\\
220	0.298107195434007\\
221	0.298495797100132\\
222	0.298893856757069\\
223	0.299298548428248\\
224	0.299707562943228\\
225	0.300118699224701\\
226	0.300529955014383\\
227	0.300939389144922\\
228	0.301345366203108\\
229	0.301746394891871\\
230	0.302141047182679\\
231	0.302527930534092\\
232	0.302905731569896\\
233	0.303273425849862\\
234	0.303629933047455\\
235	0.303974238683299\\
236	0.304305143108198\\
237	0.304621973799442\\
238	0.304923882318465\\
239	0.305222633225921\\
240	0.305477818273424\\
241	0.305696827947874\\
242	0.305885841273812\\
243	0.306048863425326\\
244	0.30618912150084\\
245	0.306309488046783\\
246	0.30641277253218\\
247	0.306501235678627\\
248	0.306576866924556\\
249	0.306641257336491\\
250	0.306696133236432\\
251	0.306742816514837\\
252	0.306782457536742\\
253	0.306815999224715\\
254	0.306844356144773\\
255	0.30686830349473\\
256	0.306888482071197\\
257	0.306905429317165\\
258	0.306919615012222\\
259	0.306931479290574\\
260	0.306941369818797\\
261	0.306949584687463\\
262	0.306956359874809\\
263	0.306961939438762\\
264	0.306966508481035\\
265	0.306970225081423\\
266	0.306973217631044\\
267	0.306975607077328\\
268	0.306977494320719\\
269	0.30697896188052\\
270	0.306980078308207\\
271	0.306980902687743\\
272	0.306981488789128\\
273	0.306981878902358\\
274	0.306982108763037\\
275	0.306982206844174\\
276	0.306982200903764\\
277	0.306982112054312\\
278	0.306981957986909\\
279	0.306981753078304\\
280	0.306981510125502\\
281	0.306981239508001\\
282	0.306980949575013\\
283	0.306980647152194\\
284	0.306980337910087\\
285	0.306980026473508\\
286	0.306979716450529\\
287	0.306979410708097\\
288	0.306979111630217\\
289	0.306978820848698\\
290	0.306978539639343\\
291	0.306978268924714\\
292	0.306978009461659\\
293	0.306977761583629\\
294	0.306977525417257\\
295	0.3069773009944\\
296	0.306977088284555\\
297	0.306976887151945\\
298	0.3069766971974\\
299	0.306976518091099\\
300	0.306976349460359\\
};
\addlegendentry{e-IK}

\addplot [color=black, line width = 0.25mm, dashed]
  table[row sep=crcr]{%
1	0.306005473453715\\
2	0.305983002692902\\
3	0.305911288792233\\
4	0.305791010022498\\
5	0.305623304435457\\
6	0.305409510392887\\
7	0.305151848367469\\
8	0.304852763922048\\
9	0.304515016438773\\
10	0.304141520325751\\
11	0.303735755407044\\
12	0.30330139738144\\
13	0.302842232228818\\
14	0.302362093896134\\
15	0.301865046876132\\
16	0.301355246860868\\
17	0.300836765371158\\
18	0.300313600324819\\
19	0.299789719803811\\
20	0.299269048431422\\
21	0.298755312240257\\
22	0.298252086273639\\
23	0.297762805052118\\
24	0.297290759004207\\
25	0.296839059802818\\
26	0.296410688000937\\
27	0.296008554624485\\
28	0.295635421498672\\
29	0.295294035577937\\
30	0.294987149384012\\
31	0.294717632874023\\
32	0.294488324103487\\
33	0.294302237376475\\
34	0.294162537798207\\
35	0.294072583956604\\
36	0.294035734108713\\
37	0.294055386749732\\
38	0.294134836801328\\
39	0.294277108195276\\
40	0.294484643998641\\
41	0.294759120696389\\
42	0.295101245362779\\
43	0.295510579049511\\
44	0.295985422566698\\
45	0.29652285489939\\
46	0.297118905186336\\
47	0.297768765970519\\
48	0.29846706289279\\
49	0.29920813399225\\
50	0.299986317462039\\
51	0.300796157384606\\
52	0.301632564353621\\
53	0.302490922218002\\
54	0.303367160938165\\
55	0.304257782341962\\
56	0.305159858385252\\
57	0.306071052289485\\
58	0.306989594909162\\
59	0.30791428953231\\
60	0.308844501462565\\
61	0.309780249074107\\
62	0.310722226949102\\
63	0.311671915586169\\
64	0.312631704303913\\
65	0.313605215007672\\
66	0.314597595650212\\
67	0.315615961151045\\
68	0.316669934548013\\
69	0.3177724363588\\
70	0.318940288424805\\
71	0.320194162175272\\
72	0.321557208129998\\
73	0.323051554381817\\
74	0.324692759516677\\
75	0.326483773710321\\
76	0.328413089722843\\
77	0.330458138431599\\
78	0.33259231502479\\
79	0.334789399390409\\
80	0.337026667274702\\
81	0.339285257376881\\
82	0.341551336994548\\
83	0.34381379971192\\
84	0.346064060434893\\
85	0.348294788215519\\
86	0.350501338245115\\
87	0.352679595742781\\
88	0.354826231619132\\
89	0.356937973769622\\
90	0.359013034639416\\
91	0.361049757181813\\
92	0.363046647330124\\
93	0.365001986626855\\
94	0.366914947162065\\
95	0.368784944667092\\
96	0.370611272827692\\
97	0.372392980540477\\
98	0.37412957045752\\
99	0.375821053628988\\
100	0.377467132383667\\
101	0.379067325251605\\
102	0.380621213480946\\
103	0.382129200618179\\
104	0.38359122998927\\
105	0.385007151323705\\
106	0.386376505212051\\
107	0.387699982278079\\
108	0.388977678314438\\
109	0.390209696678449\\
110	0.391395474079877\\
111	0.392535923189989\\
112	0.393631238551033\\
113	0.394681633079325\\
114	0.395686684825634\\
115	0.396647202417246\\
116	0.397563536613664\\
117	0.398435955910609\\
118	0.399264211697145\\
119	0.400048922380995\\
120	0.400790586056172\\
121	0.40148950286881\\
122	0.402145572566117\\
123	0.402759210768504\\
124	0.403331037805106\\
125	0.403861367222063\\
126	0.404350225648696\\
127	0.404797820829943\\
128	0.405204873011145\\
129	0.405571694568284\\
130	0.405898419432118\\
131	0.406185047851266\\
132	0.406432379175063\\
133	0.406640712383229\\
134	0.406810269988572\\
135	0.406940849023407\\
136	0.407033307825321\\
137	0.407087921127783\\
138	0.407104955909842\\
139	0.407084089535808\\
140	0.407026142649185\\
141	0.406931381091472\\
142	0.406800034855701\\
143	0.406631857595807\\
144	0.40642742416837\\
145	0.406187043927326\\
146	0.405910899478628\\
147	0.405598801569192\\
148	0.405251085554852\\
149	0.404868084397059\\
150	0.404449921958201\\
151	0.40399644514891\\
152	0.403507754928577\\
153	0.4029841865817\\
154	0.402425791979175\\
155	0.401832431019453\\
156	0.401203971858715\\
157	0.400540728963749\\
158	0.399842665798338\\
159	0.399109629124745\\
160	0.398341249205732\\
161	0.397537794077041\\
162	0.396699117542506\\
163	0.395825023356557\\
164	0.394914887951545\\
165	0.393968904377263\\
166	0.392986788914559\\
167	0.391968218791754\\
168	0.390912433856009\\
169	0.389819372703815\\
170	0.388688628660314\\
171	0.387519697066934\\
172	0.386311689373885\\
173	0.385064203752365\\
174	0.383776692483818\\
175	0.382448432956141\\
176	0.381078367506084\\
177	0.379665723821593\\
178	0.378209799744248\\
179	0.376709643938264\\
180	0.375164031793273\\
181	0.373571826112138\\
182	0.37193223144777\\
183	0.370244141100332\\
184	0.368506280161649\\
185	0.366717267757661\\
186	0.364876435282438\\
187	0.362982769153768\\
188	0.36103526518477\\
189	0.359032634710234\\
190	0.356974772079208\\
191	0.354861221841015\\
192	0.352691750473777\\
193	0.35046575082246\\
194	0.348184145403909\\
195	0.345847560343942\\
196	0.34345691318454\\
197	0.341012960502904\\
198	0.338517666028578\\
199	0.335972991819556\\
200	0.3333810718827\\
201	0.330744002987278\\
202	0.328064642172343\\
203	0.325346020166761\\
204	0.322591221932307\\
205	0.319803421222056\\
206	0.31698630144557\\
207	0.314144055515762\\
208	0.311281501499775\\
209	0.308405136467182\\
210	0.305526116957483\\
211	0.302671812948448\\
212	0.29995836109263\\
213	0.29816335478521\\
214	0.297955619972731\\
215	0.298152677399637\\
216	0.298440195736638\\
217	0.298768300136468\\
218	0.29912299184108\\
219	0.299498552268459\\
220	0.299891691618471\\
221	0.30029996832469\\
222	0.30072109641106\\
223	0.301152982758926\\
224	0.3015933902092\\
225	0.302039954574643\\
226	0.302490074514808\\
227	0.302941223771163\\
228	0.303390783029535\\
229	0.303836062468597\\
230	0.304274257068956\\
231	0.304702753866738\\
232	0.305119088425175\\
233	0.305520849467503\\
234	0.305905681190326\\
235	0.306271492169258\\
236	0.306616589554741\\
237	0.306939389283165\\
238	0.307238477159766\\
239	0.30751982256413\\
240	0.307761565242236\\
241	0.307963544046931\\
242	0.308131458658953\\
243	0.308270185302297\\
244	0.30838455117902\\
245	0.308478377629218\\
246	0.308554944751969\\
247	0.30861688428829\\
248	0.308666797179662\\
249	0.308706685471524\\
250	0.308738237427768\\
251	0.308762807152946\\
252	0.308781673271785\\
253	0.308795849542868\\
254	0.3088061723703\\
255	0.30881331707833\\
256	0.308817895981107\\
257	0.308820409634951\\
258	0.308821263407966\\
259	0.308820787099965\\
260	0.308819267909285\\
261	0.308816945859246\\
262	0.308814012020156\\
263	0.308810622421099\\
264	0.30880690788017\\
265	0.308802977387113\\
266	0.308798916438865\\
267	0.30879479430745\\
268	0.308790667614032\\
269	0.308786580303524\\
270	0.308782566610053\\
271	0.308778653137073\\
272	0.308774862089127\\
273	0.308771206012217\\
274	0.308767694982699\\
275	0.308764335531776\\
276	0.308761133848417\\
277	0.308758088867833\\
278	0.308755199721566\\
279	0.308752464312685\\
280	0.308749881348336\\
281	0.308747445196641\\
282	0.308745150439902\\
283	0.308742991818261\\
284	0.30874096507062\\
285	0.308739063764238\\
286	0.308737281147437\\
287	0.308735611334573\\
288	0.308734049284716\\
289	0.308732589248482\\
290	0.308731224629374\\
291	0.308729949997203\\
292	0.308728760526107\\
293	0.308727651589095\\
294	0.308726617355384\\
295	0.308725653226082\\
296	0.308724754983336\\
297	0.308723919116332\\
298	0.308723140736931\\
299	0.308722416128176\\
300	0.308721741780003\\
};
\addlegendentry{IK}

\end{axis}
\end{tikzpicture}


==> figs/experiment_2_new/svg_5.tex <==
\definecolor{blue}{RGB}{76,100,135}
\definecolor{red}{RGB}{153,0,0}
%
\begin{tikzpicture}
\begin{axis}[%
width=4.634in,
height=3.612in,
at={(0.777in,0.487in)},
%scale only axis,
scale=0.5,
xmin=0,
xmax=300,
xlabel={Parametric Distance},
xtick={0,150,300},
xticklabels = {0,0.5,1},
% xtick scale label code/.code={},
% ymin=0.2,
% ymax=0.35,
% ytick={3.0,3.1,3.2,3.3},
% yticklabels = {3.0,3.1,3.2,3.3},
ylabel style={font=\color{white!15!black}},
ylabel={$\sigma{}_{5}$},
ylabel near ticks,
% scaled ticks= base 10: 2,
ymajorgrids,
axis background/.style={fill=white}
% legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width = 0.25mm]
  table[row sep=crcr]{%
1	0.220873596152417\\
2	0.220930539918752\\
3	0.221085068234308\\
4	0.221313953703172\\
5	0.221619619130259\\
6	0.222010294343691\\
7	0.222483542724216\\
8	0.223037534632647\\
9	0.223670340663604\\
10	0.224378791431858\\
11	0.225157972427902\\
12	0.226002910249682\\
13	0.226908638094039\\
14	0.227872110375848\\
15	0.228889611089157\\
16	0.229956465067195\\
17	0.231069257134931\\
18	0.232223935605074\\
19	0.233418575991516\\
20	0.234653628364665\\
21	0.235933160681327\\
22	0.237263625145739\\
23	0.238656869031691\\
24	0.240136956785088\\
25	0.241698656298271\\
26	0.243302367511552\\
27	0.244943004888895\\
28	0.246617389097693\\
29	0.248321618798172\\
30	0.250051111113767\\
31	0.251801321562671\\
32	0.253567698769594\\
33	0.255344188340004\\
34	0.257124103287601\\
35	0.258899933895865\\
36	0.260663359469379\\
37	0.262403385074687\\
38	0.264107477760201\\
39	0.265760730667601\\
40	0.267345553036886\\
41	0.268840726122616\\
42	0.270222696439759\\
43	0.271466430048801\\
44	0.272547534234454\\
45	0.273445517833412\\
46	0.274147738687272\\
47	0.274651759693083\\
48	0.274965379491005\\
49	0.275104551392247\\
50	0.275089924772594\\
51	0.274943453080727\\
52	0.274685969852711\\
53	0.274335973712198\\
54	0.27390920446844\\
55	0.273418710868956\\
56	0.274628748092704\\
57	0.276121049659271\\
58	0.277611179594231\\
59	0.279102131904313\\
60	0.280587026867744\\
61	0.282059294413399\\
62	0.28352368941737\\
63	0.284981327691581\\
64	0.286432757040872\\
65	0.287872141446588\\
66	0.289309280164637\\
67	0.290743478984277\\
68	0.292168333739867\\
69	0.293584524255917\\
70	0.294991049434606\\
71	0.29638649524982\\
72	0.297769286183102\\
73	0.299131230333258\\
74	0.300532352297813\\
75	0.30189908310508\\
76	0.303249063640505\\
77	0.304592943730031\\
78	0.305922139046412\\
79	0.307225103440331\\
80	0.308522775072683\\
81	0.309806680452468\\
82	0.311106057119469\\
83	0.312364569141323\\
84	0.313604373192223\\
85	0.314826703835252\\
86	0.316036235754507\\
87	0.317225966360439\\
88	0.318395948300007\\
89	0.319539511807624\\
90	0.320685528828135\\
91	0.32179326777083\\
92	0.322876188575999\\
93	0.323944770465374\\
94	0.324980138424683\\
95	0.325989123627046\\
96	0.326976516872919\\
97	0.327957518157568\\
98	0.328905399217128\\
99	0.32981659519089\\
100	0.330704506418105\\
101	0.33156199407279\\
102	0.332388503258706\\
103	0.333179673465891\\
104	0.333961022997751\\
105	0.33470695977581\\
106	0.335419918128784\\
107	0.336090820429356\\
108	0.33674775720439\\
109	0.33736209439927\\
110	0.337936143924051\\
111	0.338477237745111\\
112	0.339013104121584\\
113	0.339501844531332\\
114	0.339950664730164\\
115	0.340365490903727\\
116	0.340752003539664\\
117	0.341096649913861\\
118	0.341400746104348\\
119	0.341679562363444\\
120	0.341931367827817\\
121	0.342140491990253\\
122	0.342308123741384\\
123	0.342448655343297\\
124	0.342547919502507\\
125	0.34260556092611\\
126	0.342621290426522\\
127	0.342632726584895\\
128	0.342596634331204\\
129	0.342518041145404\\
130	0.342402160855778\\
131	0.342258567181716\\
132	0.342071868320417\\
133	0.341844309240231\\
134	0.3415878755109\\
135	0.341308979837361\\
136	0.340988019730313\\
137	0.340626810870685\\
138	0.340236825406599\\
139	0.339810129668513\\
140	0.339340463842986\\
141	0.338835632026837\\
142	0.338323533672128\\
143	0.337773283935479\\
144	0.33718379095123\\
145	0.336556841595515\\
146	0.335908758255167\\
147	0.335222681138577\\
148	0.334498566041769\\
149	0.333751104003208\\
150	0.33298560660306\\
151	0.332187046123574\\
152	0.331354850135753\\
153	0.330497300383166\\
154	0.329609065809547\\
155	0.328692132738157\\
156	0.327742547570989\\
157	0.326792007897487\\
158	0.325807827588057\\
159	0.324800081094787\\
160	0.323756406309185\\
161	0.322707431307255\\
162	0.32162003257808\\
163	0.320517507052648\\
164	0.319400646958258\\
165	0.318256885633364\\
166	0.317109902306531\\
167	0.315931341476102\\
168	0.31473610929444\\
169	0.313525720925947\\
170	0.312281760893399\\
171	0.31104071046736\\
172	0.309795441824641\\
173	0.308522023058553\\
174	0.307242323605157\\
175	0.305947145268433\\
176	0.304639196371342\\
177	0.303309893854517\\
178	0.301976851002094\\
179	0.300628704370321\\
180	0.299295737054356\\
181	0.297936751856493\\
182	0.296570616949181\\
183	0.295190201504325\\
184	0.293808742577268\\
185	0.292416909710446\\
186	0.291018259639769\\
187	0.289608371933541\\
188	0.28819578643768\\
189	0.286778814193238\\
190	0.28534949489718\\
191	0.283899714447151\\
192	0.282468075568603\\
193	0.281024297532199\\
194	0.279568221916841\\
195	0.278095744410515\\
196	0.276629745458684\\
197	0.275153489934906\\
198	0.273663542465432\\
199	0.273678678908284\\
200	0.274132610434261\\
201	0.274526347962696\\
202	0.274836530041356\\
203	0.275045925676518\\
204	0.275135161232627\\
205	0.275082493624163\\
206	0.27486636906864\\
207	0.274467212354003\\
208	0.273872660572765\\
209	0.273079972217496\\
210	0.272094887859977\\
211	0.270935511275987\\
212	0.269624795566036\\
213	0.268186671214079\\
214	0.26664439995189\\
215	0.265023247665395\\
216	0.263341725254774\\
217	0.261616187370441\\
218	0.259860657639054\\
219	0.258086310017224\\
220	0.256302785364737\\
221	0.254518557679599\\
222	0.252740703639441\\
223	0.250974976213337\\
224	0.249226726441703\\
225	0.247501303153416\\
226	0.245802787868194\\
227	0.244134916178608\\
228	0.242501367405642\\
229	0.240906466567242\\
230	0.239352738351191\\
231	0.237843178111274\\
232	0.236380857135505\\
233	0.234969435629038\\
234	0.233610696875206\\
235	0.232307227593305\\
236	0.231061932580097\\
237	0.229877635477114\\
238	0.22875583802173\\
239	0.227677246520193\\
240	0.22670667377571\\
241	0.225864442270721\\
242	0.225134177809979\\
243	0.224501789989896\\
244	0.223955738480615\\
245	0.223483744600246\\
246	0.22307572356296\\
247	0.222723178360825\\
248	0.222419466547114\\
249	0.222157145741576\\
250	0.221930644116018\\
251	0.221735235329937\\
252	0.221566941867127\\
253	0.221421693968556\\
254	0.221296373353509\\
255	0.221188394653952\\
256	0.221095405556969\\
257	0.221015208390933\\
258	0.220946064399264\\
259	0.220886564952792\\
260	0.220835329011049\\
261	0.220791172855046\\
262	0.220753128925656\\
263	0.220720431276607\\
264	0.22069227415048\\
265	0.220668021967832\\
266	0.22064714147881\\
267	0.220629207460965\\
268	0.220613763406311\\
269	0.220600466192471\\
270	0.220589027658772\\
271	0.220579199357956\\
272	0.220570737408816\\
273	0.220563452888757\\
274	0.220557190723308\\
275	0.220551806873315\\
276	0.220547171546262\\
277	0.220543181051656\\
278	0.220539752203248\\
279	0.220536801977295\\
280	0.220534261496833\\
281	0.220532073965334\\
282	0.220530194857302\\
283	0.220528576516373\\
284	0.220527182465648\\
285	0.220525982056138\\
286	0.220524950200955\\
287	0.220524060911536\\
288	0.220523294467798\\
289	0.220522634466509\\
290	0.220522066405814\\
291	0.220521576495574\\
292	0.220521153946582\\
293	0.22052078998231\\
294	0.220520476241441\\
295	0.22052020540899\\
296	0.220519971578386\\
297	0.220519770053455\\
298	0.220519596021289\\
299	0.220519445601645\\
300	0.220519315557489\\
};
% \addlegendentry{data1}

\addplot [color=red, line width = 0.25mm]
  table[row sep=crcr]{%
1	0.220873596152417\\
2	0.220942072719377\\
3	0.221166099383735\\
4	0.221540329331702\\
5	0.222056496036897\\
6	0.22270541650942\\
7	0.223475098829789\\
8	0.224353883009917\\
9	0.225330747139257\\
10	0.226395992945857\\
11	0.227539747956263\\
12	0.228752598970587\\
13	0.230026277879939\\
14	0.231353378667521\\
15	0.232726686414965\\
16	0.2341383878804\\
17	0.235581450404465\\
18	0.237048986142173\\
19	0.238534359720554\\
20	0.240029765100533\\
21	0.241527940751546\\
22	0.243021497358251\\
23	0.244503234128143\\
24	0.245965131500384\\
25	0.24739959123759\\
26	0.248799120808336\\
27	0.250156435568998\\
28	0.251464432713462\\
29	0.252716585599368\\
30	0.253906998862507\\
31	0.255030460339169\\
32	0.256082721246443\\
33	0.257060672460268\\
34	0.257962311176844\\
35	0.258786888146169\\
36	0.259535109382268\\
37	0.260209277308833\\
38	0.260813282779148\\
39	0.26135291226699\\
40	0.261836347464137\\
41	0.262274115529635\\
42	0.262680151641693\\
43	0.263072730913849\\
44	0.263476369933681\\
45	0.263922474093336\\
46	0.264452407657131\\
47	0.265118542164923\\
48	0.265982392671646\\
49	0.267104456801755\\
50	0.268527589858413\\
51	0.270259283212961\\
52	0.272266963974094\\
53	0.274491011213937\\
54	0.276864348460809\\
55	0.279325047752665\\
56	0.281820632205682\\
57	0.284307328698642\\
58	0.286748637017486\\
59	0.289111464750935\\
60	0.291365253268232\\
61	0.293482336093025\\
62	0.29544304762274\\
63	0.297238934469026\\
64	0.298876865806245\\
65	0.300377367398638\\
66	0.301768882334879\\
67	0.303080259127789\\
68	0.304336466261828\\
69	0.305557048915371\\
70	0.306756282904606\\
71	0.307944072855816\\
72	0.309127005191139\\
73	0.310309201347869\\
74	0.311492945568849\\
75	0.312679216834667\\
76	0.313868069162095\\
77	0.315058864599734\\
78	0.316250417185945\\
79	0.317441337756976\\
80	0.318629971007955\\
81	0.319814523217052\\
82	0.320992908311185\\
83	0.322163390028445\\
84	0.323324086359423\\
85	0.324473148985406\\
86	0.32560854222316\\
87	0.326728678560489\\
88	0.327831987556454\\
89	0.328916920603585\\
90	0.329981799847496\\
91	0.331025283380151\\
92	0.3320462658283\\
93	0.333043570270964\\
94	0.334015950427846\\
95	0.334962254214809\\
96	0.335881847873956\\
97	0.336773894030387\\
98	0.337637560900172\\
99	0.338471793389493\\
100	0.339276384048208\\
101	0.340050774348747\\
102	0.340794465292097\\
103	0.341506523904745\\
104	0.342187002917731\\
105	0.342835600496428\\
106	0.343452024674244\\
107	0.344035637210128\\
108	0.344586463737832\\
109	0.345104490253377\\
110	0.345589587433221\\
111	0.346041381517124\\
112	0.346459817476393\\
113	0.34684513707818\\
114	0.347197340802838\\
115	0.34751629430315\\
116	0.347801829242516\\
117	0.348054415823293\\
118	0.348274160121831\\
119	0.348461145192392\\
120	0.348615072398301\\
121	0.348736615172699\\
122	0.348825966190394\\
123	0.348883336844621\\
124	0.348908494556704\\
125	0.34890208779431\\
126	0.348864446438504\\
127	0.348795847409653\\
128	0.348696242756097\\
129	0.348566109657091\\
130	0.348405937374\\
131	0.348216050736004\\
132	0.347996562460756\\
133	0.347747774200953\\
134	0.347470306646829\\
135	0.34716451305241\\
136	0.346830638547559\\
137	0.346468806840131\\
138	0.346079739143436\\
139	0.345663796330187\\
140	0.345221325485411\\
141	0.344752270966561\\
142	0.344257423835138\\
143	0.343737132903909\\
144	0.343191741506643\\
145	0.342621246946403\\
146	0.342026253207026\\
147	0.341407160049287\\
148	0.34076428255538\\
149	0.34009768840908\\
150	0.339407769546037\\
151	0.338694977504304\\
152	0.337959599876761\\
153	0.33720177022934\\
154	0.336421694310953\\
155	0.335619882823469\\
156	0.334796615517504\\
157	0.333952109376546\\
158	0.333086428602395\\
159	0.332200174876615\\
160	0.331293663832716\\
161	0.330367230101294\\
162	0.329420895309128\\
163	0.328455381776773\\
164	0.327471122399305\\
165	0.326468581568826\\
166	0.325448020159707\\
167	0.324410186701196\\
168	0.323355793152028\\
169	0.322285542330092\\
170	0.321200046179601\\
171	0.320100215953812\\
172	0.318987163583047\\
173	0.317861964657972\\
174	0.316725714320236\\
175	0.315579646546464\\
176	0.314425398157548\\
177	0.313264548357873\\
178	0.312098781735654\\
179	0.310929780454393\\
180	0.309759740285093\\
181	0.30859073995627\\
182	0.307424929068374\\
183	0.306264321225903\\
184	0.305111199748642\\
185	0.303967515498389\\
186	0.30283486183198\\
187	0.301714197928598\\
188	0.300605731452273\\
189	0.299508315752122\\
190	0.298418918806442\\
191	0.297332033890874\\
192	0.296239065598951\\
193	0.295127838648297\\
194	0.293982906609024\\
195	0.292787112673659\\
196	0.291524630224683\\
197	0.290184414988711\\
198	0.28876331302902\\
199	0.287266137989526\\
200	0.285703656356178\\
201	0.284088506048771\\
202	0.282433614811959\\
203	0.280750536323365\\
204	0.279049391870872\\
205	0.277337788289551\\
206	0.275622010974444\\
207	0.273907146851781\\
208	0.272197650671541\\
209	0.270496705661387\\
210	0.26880682940259\\
211	0.26713025565003\\
212	0.265469122258973\\
213	0.263825098425406\\
214	0.262199153377826\\
215	0.260592406664309\\
216	0.259005973349906\\
217	0.25744108111874\\
218	0.255897899235088\\
219	0.25437703289949\\
220	0.252879016152925\\
221	0.251405060489127\\
222	0.249954823707846\\
223	0.248528657721397\\
224	0.247126881466371\\
225	0.245750455383551\\
226	0.244399189752405\\
227	0.243073216066437\\
228	0.241772843995735\\
229	0.240498931220714\\
230	0.239251729231172\\
231	0.238031343450355\\
232	0.236838312470837\\
233	0.235673628291304\\
234	0.234538296909626\\
235	0.233432657531577\\
236	0.232357776657817\\
237	0.231315076757902\\
238	0.230306716710656\\
239	0.22930227429134\\
240	0.228400722035901\\
241	0.227597623619469\\
242	0.226884686883473\\
243	0.226251119298064\\
244	0.22568870819729\\
245	0.225190043852834\\
246	0.224749101592866\\
247	0.224359107496982\\
248	0.224014321075968\\
249	0.223709806569159\\
250	0.223441413776678\\
251	0.223204986093763\\
252	0.222996657445829\\
253	0.22281322770411\\
254	0.222651936944441\\
255	0.222510280504746\\
256	0.222385736359467\\
257	0.222276284747078\\
258	0.222180150915144\\
259	0.222095858762393\\
260	0.22202181206424\\
261	0.221956770164683\\
262	0.221899636765946\\
263	0.221849530039533\\
264	0.221805497256401\\
265	0.221766782922214\\
266	0.221732732172969\\
267	0.221702807737332\\
268	0.221676471379294\\
269	0.22165326375814\\
270	0.22163279944897\\
271	0.221614756194012\\
272	0.221598833400075\\
273	0.221584754672316\\
274	0.221572294973566\\
275	0.22156126244664\\
276	0.221551490500336\\
277	0.221542813300918\\
278	0.221535099700103\\
279	0.221528235513706\\
280	0.221522128849781\\
281	0.22151667985224\\
282	0.221511811818255\\
283	0.221507457479165\\
284	0.22150356303216\\
285	0.221500071052585\\
286	0.221496935218386\\
287	0.221494115749201\\
288	0.221491580095977\\
289	0.221489295669676\\
290	0.221487233850716\\
291	0.221485370793757\\
292	0.221483686484297\\
293	0.221482162294037\\
294	0.221480780209926\\
295	0.221479525693171\\
296	0.22147838618406\\
297	0.221477350955068\\
298	0.221476408420863\\
299	0.221475549540636\\
300	0.221474766247522\\
};
% \addlegendentry{data2}

\addplot [color=gray, line width = 0.25mm]
  table[row sep=crcr]{%
1	0.220873596152417\\
2	0.220973988607895\\
3	0.2213784275136\\
4	0.222019134628461\\
5	0.222789875091662\\
6	0.223585600889638\\
7	0.224316659454675\\
8	0.224912691749104\\
9	0.225320396424844\\
10	0.225501439323712\\
11	0.225433709936306\\
12	0.225118139714266\\
13	0.22458728629911\\
14	0.223926892507355\\
15	0.223314459562948\\
16	0.223138466573992\\
17	0.223781284868318\\
18	0.224628579583492\\
19	0.22554643637441\\
20	0.226514593725231\\
21	0.227528239189921\\
22	0.228585573030449\\
23	0.22968555602335\\
24	0.230827172497859\\
25	0.232008537960977\\
26	0.233228295200257\\
27	0.234485031495409\\
28	0.235778016984969\\
29	0.237104917356034\\
30	0.238464111807174\\
31	0.239853893969602\\
32	0.241272895604214\\
33	0.24271894558137\\
34	0.24418978329081\\
35	0.245683236505155\\
36	0.247197165453649\\
37	0.24872922791806\\
38	0.250276358309315\\
39	0.25183568221257\\
40	0.253404120305931\\
41	0.254978826468417\\
42	0.256555834926343\\
43	0.258131499602762\\
44	0.259702056391256\\
45	0.261263933411043\\
46	0.262813238191995\\
47	0.264346317474355\\
48	0.265860016643125\\
49	0.267351816775992\\
50	0.268819872247465\\
51	0.270262910710863\\
52	0.271680682500881\\
53	0.273073681603741\\
54	0.274443046159448\\
55	0.275789872632116\\
56	0.277115344282764\\
57	0.27842023872922\\
58	0.279704623767673\\
59	0.280967710300487\\
60	0.282207851218854\\
61	0.28342246067527\\
62	0.284607950695786\\
63	0.28575978784153\\
64	0.28687300282645\\
65	0.287941722709595\\
66	0.288959357193229\\
67	0.289917819695291\\
68	0.29080958300166\\
69	0.291625775874977\\
70	0.292356685505044\\
71	0.29299077215617\\
72	0.293516562073793\\
73	0.29392179363894\\
74	0.294192814737541\\
75	0.294314307625289\\
76	0.294269899974367\\
77	0.294045680646707\\
78	0.293627332482685\\
79	0.293003185104969\\
80	0.292162946577831\\
81	0.291113343422567\\
82	0.289873218233776\\
83	0.288484019185193\\
84	0.287015829603617\\
85	0.285576237652136\\
86	0.284294374770148\\
87	0.28329245262846\\
88	0.282648783504078\\
89	0.282368225294671\\
90	0.282385818331392\\
91	0.282616761616046\\
92	0.28298527157641\\
93	0.28343815012999\\
94	0.283941303166143\\
95	0.284476522797901\\
96	0.285033457212096\\
97	0.285605700899336\\
98	0.286188834419887\\
99	0.286779447967647\\
100	0.287374543578679\\
101	0.28797127187641\\
102	0.288566903900158\\
103	0.289159130257242\\
104	0.289745571264247\\
105	0.290323934988112\\
106	0.290891625656445\\
107	0.29144687372652\\
108	0.291987646120409\\
109	0.292511997240677\\
110	0.293017770773951\\
111	0.293503331401241\\
112	0.293967159377739\\
113	0.29440768633974\\
114	0.294823276462288\\
115	0.295212380787477\\
116	0.295574059200019\\
117	0.295907148853986\\
118	0.296210589983878\\
119	0.29648288681321\\
120	0.296723714778756\\
121	0.29693232803891\\
122	0.297108084781149\\
123	0.297250075409266\\
124	0.29735804758121\\
125	0.297431858487714\\
126	0.297471284289562\\
127	0.297476017080784\\
128	0.297445853386052\\
129	0.297381257798648\\
130	0.297282423125408\\
131	0.297149645637149\\
132	0.296982773200754\\
133	0.296782870343069\\
134	0.296550546146076\\
135	0.296286512997798\\
136	0.295991233850159\\
137	0.295665816481731\\
138	0.295311462575071\\
139	0.294929296745527\\
140	0.294520379722577\\
141	0.294085886299853\\
142	0.293627576804354\\
143	0.293146971222337\\
144	0.292645682376701\\
145	0.292124981321355\\
146	0.291587118236884\\
147	0.291033965703794\\
148	0.290467472911265\\
149	0.289889415070266\\
150	0.289302031171841\\
151	0.28870759609858\\
152	0.288108307711296\\
153	0.287506312224951\\
154	0.286903825277016\\
155	0.286303369390262\\
156	0.285707286923401\\
157	0.285117943709536\\
158	0.284537577459403\\
159	0.283968830087597\\
160	0.283414169712624\\
161	0.282876125721643\\
162	0.282357335148725\\
163	0.281860670584366\\
164	0.281389180805458\\
165	0.280946266405643\\
166	0.280535995342608\\
167	0.280163468376038\\
168	0.279834703199507\\
169	0.279557848751727\\
170	0.279344050885621\\
171	0.279210680411818\\
172	0.279179787412857\\
173	0.279284322627573\\
174	0.279570516976795\\
175	0.280102070171258\\
176	0.280945689876304\\
177	0.282145961599941\\
178	0.283679225090756\\
179	0.285404650537098\\
180	0.287071367221883\\
181	0.28843061863395\\
182	0.289336944985236\\
183	0.289775643160202\\
184	0.28981149604891\\
185	0.289544362203982\\
186	0.289054180378817\\
187	0.28839971482774\\
188	0.287620364210358\\
189	0.286744040375332\\
190	0.285789853294856\\
191	0.284771501298356\\
192	0.283699389368211\\
193	0.282581821977554\\
194	0.281425620921737\\
195	0.280235742000213\\
196	0.279015745667072\\
197	0.277767895073998\\
198	0.276493433755104\\
199	0.275192537326134\\
200	0.273864736049274\\
201	0.272509371798952\\
202	0.27112575489828\\
203	0.269713556567782\\
204	0.268273158599659\\
205	0.266805837734894\\
206	0.265313717759465\\
207	0.263799353901604\\
208	0.262266041674889\\
209	0.260717470691051\\
210	0.259157937401136\\
211	0.257591078969756\\
212	0.256020828842031\\
213	0.25445099156834\\
214	0.252885506499368\\
215	0.251327667874048\\
216	0.249780518162\\
217	0.248247030887108\\
218	0.24673015892022\\
219	0.24523269324306\\
220	0.243756663604517\\
221	0.242304300172672\\
222	0.240877689405171\\
223	0.239479475646949\\
224	0.238110868198444\\
225	0.236773612471582\\
226	0.23546936554658\\
227	0.234200222353276\\
228	0.232967470000398\\
229	0.231772301261477\\
230	0.230616101932932\\
231	0.229500488596179\\
232	0.22842705143538\\
233	0.227396467420359\\
234	0.226409922650572\\
235	0.225468558146565\\
236	0.224574389973018\\
237	0.223727566189109\\
238	0.222929083525012\\
239	0.22215311968538\\
240	0.221480083279769\\
241	0.220901053137624\\
242	0.220401872841808\\
243	0.219971725568394\\
244	0.21960162756284\\
245	0.219283637270312\\
246	0.219010113280707\\
247	0.21877500946131\\
248	0.218573074139636\\
249	0.218400158984702\\
250	0.218251785054749\\
251	0.21812456149595\\
252	0.218015553490624\\
253	0.217922370372748\\
254	0.217842689557145\\
255	0.217774545878433\\
256	0.217716317595129\\
257	0.217666645247726\\
258	0.217624337923116\\
259	0.217588270890835\\
260	0.217557555863676\\
261	0.217531427954237\\
262	0.217509283034212\\
263	0.217490484136894\\
264	0.217474548431328\\
265	0.21746106089097\\
266	0.217449684130945\\
267	0.217440094935595\\
268	0.217432021370291\\
269	0.217425239832409\\
270	0.217419563593697\\
271	0.217414830117658\\
272	0.2174108878499\\
273	0.217407617238717\\
274	0.217404915971803\\
275	0.217402703048826\\
276	0.217400895045805\\
277	0.217399428642267\\
278	0.217398249795772\\
279	0.217397314581055\\
280	0.21739658172639\\
281	0.217396016816779\\
282	0.217395591699716\\
283	0.217395282982244\\
284	0.217395070519861\\
285	0.217394936058918\\
286	0.217394865228115\\
287	0.217394845903271\\
288	0.217394868393373\\
289	0.217394923373155\\
290	0.217395003732317\\
291	0.217395103533589\\
292	0.217395217944905\\
293	0.217395342725445\\
294	0.21739547445808\\
295	0.217395610403684\\
296	0.217395748330969\\
297	0.217395886404988\\
298	0.21739602318131\\
299	0.217396157534653\\
300	0.217396288590198\\
};
% \addlegendentry{data3}

\addplot [color=black, line width = 0.25mm, dashed]
  table[row sep=crcr]{%
1	0.220873596152417\\
2	0.220941929281528\\
3	0.221165400324028\\
4	0.221538564833324\\
5	0.222053115809915\\
6	0.22269998664678\\
7	0.223467118746597\\
8	0.224343102017302\\
9	0.225317168256305\\
10	0.226380110219558\\
11	0.227522215373022\\
12	0.228734764756823\\
13	0.230010180378015\\
14	0.231342091880642\\
15	0.232723957309163\\
16	0.234149330867729\\
17	0.235612584619934\\
18	0.237108656528688\\
19	0.238632449384792\\
20	0.240178339441398\\
21	0.241741313731559\\
22	0.243316545940474\\
23	0.244899338221685\\
24	0.246484208432817\\
25	0.248066163492559\\
26	0.249640205543125\\
27	0.251201555021023\\
28	0.252744630667628\\
29	0.254264214505274\\
30	0.255755006188408\\
31	0.257211835618069\\
32	0.25862896890408\\
33	0.260000853690877\\
34	0.261321916329505\\
35	0.262586705684093\\
36	0.263789673003069\\
37	0.264925603066247\\
38	0.265989759416129\\
39	0.266978148392957\\
40	0.26788767599068\\
41	0.26871655411624\\
42	0.269464647755515\\
43	0.270133754636219\\
44	0.270727761721235\\
45	0.271252776869133\\
46	0.271717280074429\\
47	0.272132156656244\\
48	0.272510742754111\\
49	0.272868862595074\\
50	0.273225172832578\\
51	0.273601411831575\\
52	0.274022691797532\\
53	0.274517369605155\\
54	0.275116741465208\\
55	0.275853488824787\\
56	0.276758910864267\\
57	0.277858743807657\\
58	0.27916906650659\\
59	0.280693230647232\\
60	0.28242143523912\\
61	0.284333290419503\\
62	0.286401728580308\\
63	0.288596885560895\\
64	0.290888730702051\\
65	0.293248903465694\\
66	0.295650829563759\\
67	0.298069182235064\\
68	0.300478848698046\\
69	0.302854222032244\\
70	0.305168110724844\\
71	0.307391018234436\\
72	0.309492140307558\\
73	0.311442915880291\\
74	0.313222765105758\\
75	0.314824138782578\\
76	0.316254390524448\\
77	0.317532242660036\\
78	0.318681742376467\\
79	0.319726409137493\\
80	0.320686486327597\\
81	0.321578035150996\\
82	0.322413619161617\\
83	0.32320258106456\\
84	0.323951897081654\\
85	0.324666606721852\\
86	0.32535072732053\\
87	0.326007163181639\\
88	0.326638074065293\\
89	0.327244902822895\\
90	0.327828926045561\\
91	0.32839102926326\\
92	0.328931798680952\\
93	0.329451458752242\\
94	0.329950271743514\\
95	0.330428400015305\\
96	0.330885811608169\\
97	0.331322242390316\\
98	0.331737465736463\\
99	0.332131360338797\\
100	0.33250360957741\\
101	0.332853740044178\\
102	0.333181224218942\\
103	0.333485850479121\\
104	0.333767166593312\\
105	0.334024631584457\\
106	0.334257498384907\\
107	0.334465577035935\\
108	0.334648366233935\\
109	0.334805350548097\\
110	0.334935607827939\\
111	0.335039049873609\\
112	0.335115188639776\\
113	0.335163547503758\\
114	0.335183239494015\\
115	0.335174164757345\\
116	0.335135959661738\\
117	0.33506822464742\\
118	0.334970209590447\\
119	0.334841787339047\\
120	0.334682789598355\\
121	0.334492940556765\\
122	0.334271688227372\\
123	0.334018901238717\\
124	0.33373466159352\\
125	0.33341886360521\\
126	0.333071212480104\\
127	0.332691602970974\\
128	0.332280420375965\\
129	0.331837777819893\\
130	0.33136369625168\\
131	0.330858137864696\\
132	0.330321843813041\\
133	0.329755198936137\\
134	0.329158598957603\\
135	0.328532128194726\\
136	0.327876936065823\\
137	0.327193736471949\\
138	0.32648333426079\\
139	0.325746076112455\\
140	0.324983496686813\\
141	0.324196721400846\\
142	0.323386956095458\\
143	0.322555067073603\\
144	0.321702829635538\\
145	0.320831889999068\\
146	0.319943898117405\\
147	0.31904027699785\\
148	0.318123078911942\\
149	0.317194477455231\\
150	0.316256569945111\\
151	0.315311319258232\\
152	0.314361043379658\\
153	0.313408376094738\\
154	0.312455786195833\\
155	0.311505663828124\\
156	0.310560490589883\\
157	0.309623176780022\\
158	0.308696366181724\\
159	0.307782630279715\\
160	0.306884388069428\\
161	0.306004504463963\\
162	0.305145469984094\\
163	0.304309662756179\\
164	0.303499106233945\\
165	0.302716202815406\\
166	0.301962891775432\\
167	0.301240917171104\\
168	0.300551637533494\\
169	0.299896538219733\\
170	0.29927670352166\\
171	0.298692946923995\\
172	0.298145737348386\\
173	0.297635475700103\\
174	0.297162268176575\\
175	0.296725948131759\\
176	0.296326083630705\\
177	0.295962109487772\\
178	0.295633273266367\\
179	0.295338616507552\\
180	0.295077017146876\\
181	0.294847246293081\\
182	0.294647983257131\\
183	0.2944777993668\\
184	0.294335201358552\\
185	0.294218658769037\\
186	0.294126626002114\\
187	0.294057548021894\\
188	0.294009889706104\\
189	0.293982156931371\\
190	0.293972906430208\\
191	0.293980769680806\\
192	0.294004468148684\\
193	0.294042829791048\\
194	0.29409479439201\\
195	0.294159433692937\\
196	0.294235956706162\\
197	0.294323713009216\\
198	0.294422198728617\\
199	0.294531054032836\\
200	0.294650056188867\\
201	0.294779104707659\\
202	0.294918213173354\\
203	0.295067479864581\\
204	0.295227046355985\\
205	0.295397034386329\\
206	0.295577453234213\\
207	0.29576801348996\\
208	0.295967721566051\\
209	0.29617390613471\\
210	0.296379310269189\\
211	0.296560502464289\\
212	0.296605116139615\\
213	0.295739239326111\\
214	0.293297664303461\\
215	0.290466256015433\\
216	0.287562559312961\\
217	0.284639480010394\\
218	0.281714031839574\\
219	0.27879439538547\\
220	0.275886254619637\\
221	0.272994249022996\\
222	0.270122992724275\\
223	0.26727624734922\\
224	0.264458007035741\\
225	0.261672388749985\\
226	0.258924125002489\\
227	0.25621749607469\\
228	0.253557186634893\\
229	0.250948430955156\\
230	0.248397443519046\\
231	0.245910559217471\\
232	0.243494727124946\\
233	0.241158208635766\\
234	0.238910918210267\\
235	0.236763964345682\\
236	0.234729356677713\\
237	0.232821110552858\\
238	0.23105463612942\\
239	0.229403834428354\\
240	0.228004896049086\\
241	0.22685951653732\\
242	0.22593041643198\\
243	0.225182390377166\\
244	0.22458063772579\\
245	0.224096701453199\\
246	0.22370684962542\\
247	0.22339259081451\\
248	0.223137584227834\\
249	0.222929793509386\\
250	0.222759775030152\\
251	0.222620433091082\\
252	0.222505556550411\\
253	0.222410484077183\\
254	0.222331570696293\\
255	0.222266036716918\\
256	0.222211413744022\\
257	0.222165747012689\\
258	0.222127508049034\\
259	0.222095502295228\\
260	0.222068673366468\\
261	0.222046125651105\\
262	0.222027165785213\\
263	0.222011238313852\\
264	0.221997865247439\\
265	0.221986609413456\\
266	0.22197713851538\\
267	0.22196918002136\\
268	0.221962509844529\\
269	0.221956905903818\\
270	0.221952203300758\\
271	0.221948263768305\\
272	0.221944980060687\\
273	0.221942236727237\\
274	0.221939950247828\\
275	0.221938049801725\\
276	0.221936481515356\\
277	0.221935186704649\\
278	0.221934121968724\\
279	0.221933251026418\\
280	0.221932545757273\\
281	0.221931977153168\\
282	0.221931522326078\\
283	0.221931162694377\\
284	0.221930883592647\\
285	0.221930670784174\\
286	0.221930512282531\\
287	0.221930398651125\\
288	0.221930322318833\\
289	0.221930276398145\\
290	0.221930254719584\\
291	0.22193025257927\\
292	0.221930266153629\\
293	0.221930292189211\\
294	0.221930327611373\\
295	0.221930370153864\\
296	0.221930417962639\\
297	0.221930469558958\\
298	0.221930523497952\\
299	0.221930578753729\\
300	0.221930634493744\\
};
% \addlegendentry{data4}

\end{axis}
\end{tikzpicture}


==> figs/experiment_2_new/svg_6.tex <==
\definecolor{blue}{RGB}{76,100,135}
\definecolor{red}{RGB}{153,0,0}
%
\begin{tikzpicture}
\begin{axis}[%
width=4.634in,
height=3.612in,
at={(0.777in,0.487in)},
%scale only axis,
scale=0.5,
xmin=0,
xmax=300,
xlabel={Parametric Distance},
xtick={0,150,300},
xticklabels = {0,0.5,1},
% ymin=0.16,
% ymax=0.273146857088658,
% ytick={0.025,0.035,0.050,0.065},
% yticklabels = {2.5,3.5,5.0,6.5},
ylabel style={font=\color{white!15!black}},
ylabel={$\sigma{}_{6}$},
ylabel near ticks,
ymajorgrids,
axis background/.style={fill=white}
% legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width = 0.25mm]
  table[row sep=crcr]{%
1	0.198903413218832\\
2	0.198882128346027\\
3	0.198917794475241\\
4	0.199066863334291\\
5	0.199325042153341\\
6	0.199674831703257\\
7	0.200115589043196\\
8	0.200648537699986\\
9	0.201276173034178\\
10	0.202000929143637\\
11	0.202824354798686\\
12	0.203749474536688\\
13	0.204780536076894\\
14	0.205912610884027\\
15	0.207141496728753\\
16	0.208465797304899\\
17	0.209884077127993\\
18	0.211390413324307\\
19	0.212977320414231\\
20	0.214634261828178\\
21	0.216347192662897\\
22	0.218094528146688\\
23	0.219849649275985\\
24	0.221567819461769\\
25	0.223250741785495\\
26	0.224951513294739\\
27	0.226669090728046\\
28	0.228400144448682\\
29	0.230141219979854\\
30	0.231888932842059\\
31	0.233640356982682\\
32	0.235393005818324\\
33	0.237144267214555\\
34	0.238891873852005\\
35	0.240633891663484\\
36	0.2423687883398\\
37	0.244094919848875\\
38	0.245811057627278\\
39	0.247516221361101\\
40	0.249209674701836\\
41	0.250890719067295\\
42	0.252558944287276\\
43	0.254214119574037\\
44	0.255856137330688\\
45	0.257484998629245\\
46	0.259100855277356\\
47	0.26070394921664\\
48	0.262294593255057\\
49	0.263873185261466\\
50	0.265440172382216\\
51	0.266995987471692\\
52	0.268541144352203\\
53	0.27007615320046\\
54	0.27160154106606\\
55	0.273117859858478\\
56	0.27286713629562\\
57	0.272264182825899\\
58	0.271646102141471\\
59	0.270996435501422\\
60	0.270317029992364\\
61	0.269609649097669\\
62	0.268881693669519\\
63	0.268137555510267\\
64	0.267378443030819\\
65	0.266604952677189\\
66	0.265822504331895\\
67	0.265032857353853\\
68	0.26423460270563\\
69	0.263429531053699\\
70	0.262618815442447\\
71	0.261803013953274\\
72	0.260982817995485\\
73	0.260156463550428\\
74	0.259346973644917\\
75	0.258528397769154\\
76	0.257708199613593\\
77	0.256891525547221\\
78	0.256076093486992\\
79	0.255259269725223\\
80	0.254448599013473\\
81	0.253642863146502\\
82	0.252851704411742\\
83	0.252058827729073\\
84	0.251271329934122\\
85	0.250490934430762\\
86	0.249720597966913\\
87	0.248957751643088\\
88	0.24820392783365\\
89	0.247458726340365\\
90	0.246730058598661\\
91	0.246008302056629\\
92	0.245296859944366\\
93	0.24460022305402\\
94	0.243914408379954\\
95	0.243240980167339\\
96	0.242582686060183\\
97	0.241944275565274\\
98	0.241319043034439\\
99	0.240707357205038\\
100	0.240112896688681\\
101	0.239534741265062\\
102	0.238973072292811\\
103	0.238427695287547\\
104	0.237906075142806\\
105	0.237402012412823\\
106	0.236916417316375\\
107	0.236447609013676\\
108	0.236004122468309\\
109	0.235578175132878\\
110	0.23517122316779\\
111	0.234785661219136\\
112	0.234428700714822\\
113	0.234090619502613\\
114	0.233773184671314\\
115	0.233478442498338\\
116	0.233208622589926\\
117	0.23295992280467\\
118	0.232733276310396\\
119	0.232532990226042\\
120	0.232358480179346\\
121	0.232206185894399\\
122	0.232076561645202\\
123	0.231973471486464\\
124	0.23189348994607\\
125	0.231836424323256\\
126	0.231802479407895\\
127	0.231800666378064\\
128	0.231820696527671\\
129	0.231863387650581\\
130	0.231930390760758\\
131	0.232023968611946\\
132	0.232140066569147\\
133	0.232278884424432\\
134	0.232443516356777\\
135	0.232635030212775\\
136	0.232848444046865\\
137	0.233084011900153\\
138	0.233344312701516\\
139	0.233627241660656\\
140	0.233930668071884\\
141	0.234255873396831\\
142	0.234609733942348\\
143	0.234984004394289\\
144	0.235377913319284\\
145	0.235791436975169\\
146	0.236228999462831\\
147	0.236685048214336\\
148	0.237159063017439\\
149	0.237654118813653\\
150	0.238171103679828\\
151	0.238705475531339\\
152	0.239256314043737\\
153	0.239825850389616\\
154	0.240411879214566\\
155	0.241013455313237\\
156	0.241629301301147\\
157	0.242266871809045\\
158	0.242917188989719\\
159	0.243581419041303\\
160	0.244255592539349\\
161	0.24494990652575\\
162	0.245651602298108\\
163	0.24636626772097\\
164	0.247093947043227\\
165	0.247831023027447\\
166	0.248581355122034\\
167	0.249338805757572\\
168	0.250104515956413\\
169	0.25087926352716\\
170	0.251658325502101\\
171	0.252447705021296\\
172	0.253246357316032\\
173	0.254046940260459\\
174	0.254852703493295\\
175	0.255664171830631\\
176	0.256477930133905\\
177	0.257291975675645\\
178	0.258109257148759\\
179	0.258926068680489\\
180	0.259750896974211\\
181	0.260570099991497\\
182	0.261387244293388\\
183	0.262200123584913\\
184	0.263013572954442\\
185	0.263822494836105\\
186	0.264624448065568\\
187	0.265418580904053\\
188	0.266205631520969\\
189	0.266983410877931\\
190	0.267748994834946\\
191	0.268494973124379\\
192	0.269236112840789\\
193	0.269956510636046\\
194	0.270653869171359\\
195	0.271321957223447\\
196	0.271969264106258\\
197	0.272576575130496\\
198	0.273146857088658\\
199	0.272142950475173\\
200	0.270656138921394\\
201	0.269139950119712\\
202	0.267610349133925\\
203	0.266070332397059\\
204	0.264505127810151\\
205	0.262956471636444\\
206	0.261375073932919\\
207	0.259790555053155\\
208	0.258188926173002\\
209	0.256570111742428\\
210	0.254944170353295\\
211	0.253300975826321\\
212	0.251641270619061\\
213	0.2499688104383\\
214	0.248287145456844\\
215	0.246589249605226\\
216	0.244878749190981\\
217	0.243157238072721\\
218	0.241425989520884\\
219	0.239686205320205\\
220	0.237939442086508\\
221	0.236187623499108\\
222	0.234432851453364\\
223	0.232677307819844\\
224	0.230923536110024\\
225	0.229174591650818\\
226	0.227433418700182\\
227	0.225703175368825\\
228	0.22398734424584\\
229	0.222290120855675\\
230	0.220615022468653\\
231	0.218966055790954\\
232	0.217347506409965\\
233	0.215764286758312\\
234	0.214220237079425\\
235	0.212719823610898\\
236	0.211267860488725\\
237	0.209869218748691\\
238	0.208527746130741\\
239	0.20721806886176\\
240	0.206034071486045\\
241	0.205002489290143\\
242	0.204103645006744\\
243	0.203321933946069\\
244	0.202644722428526\\
245	0.202058221392943\\
246	0.201550849048017\\
247	0.2011126385542\\
248	0.200735671934635\\
249	0.200410878074506\\
250	0.200131352156451\\
251	0.199891160670123\\
252	0.199685255974371\\
253	0.19950844074521\\
254	0.19935670004238\\
255	0.199226690673652\\
256	0.199115370829682\\
257	0.199019907278656\\
258	0.198938060289975\\
259	0.198868019729416\\
260	0.198808025957032\\
261	0.198756581041539\\
262	0.198712468629316\\
263	0.198674731688606\\
264	0.198642373469236\\
265	0.198614614012897\\
266	0.198590804065982\\
267	0.198570429772082\\
268	0.198552942730463\\
269	0.198537934332489\\
270	0.198525063706721\\
271	0.198514038624048\\
272	0.198504573073446\\
273	0.198496447207226\\
274	0.198489481600222\\
275	0.198483509887916\\
276	0.198478382561291\\
277	0.198473980890689\\
278	0.1984702101383\\
279	0.19846697551959\\
280	0.198464198730338\\
281	0.19846181546136\\
282	0.198459775576386\\
283	0.198458025092561\\
284	0.198456522960652\\
285	0.19845523478407\\
286	0.198454132501924\\
287	0.198453186908034\\
288	0.198452375985448\\
289	0.198451681470735\\
290	0.198451087223765\\
291	0.198450577880521\\
292	0.198450141483515\\
293	0.198449768337483\\
294	0.198449449193496\\
295	0.198449175978693\\
296	0.198448942201934\\
297	0.198448742720139\\
298	0.1984485722553\\
299	0.198448426572897\\
300	0.198448302152944\\
};
% \addlegendentry{data1}

\addplot [color=red, line width = 0.25mm]
  table[row sep=crcr]{%
1	0.198903413218832\\
2	0.198858083109625\\
3	0.198737651229142\\
4	0.198547221592956\\
5	0.198294767526518\\
6	0.197990917526219\\
7	0.197645955927916\\
8	0.197270680609312\\
9	0.196875755757183\\
10	0.196471827792085\\
11	0.196068186513916\\
12	0.19567327059373\\
13	0.195295507016482\\
14	0.194943469212992\\
15	0.194625615088048\\
16	0.194349582732164\\
17	0.194123971563133\\
18	0.193958003713663\\
19	0.19386213109525\\
20	0.193845558498438\\
21	0.193919041574097\\
22	0.194093852263787\\
23	0.194383058003108\\
24	0.194797315835154\\
25	0.195348300098729\\
26	0.196047334607942\\
27	0.196906189126375\\
28	0.197933374895612\\
29	0.199135967005096\\
30	0.200519387172347\\
31	0.202087489252864\\
32	0.203840306921633\\
33	0.205774194011647\\
34	0.20788334522193\\
35	0.210159388552141\\
36	0.212590965238339\\
37	0.215162718744405\\
38	0.217857816779405\\
39	0.220657151620474\\
40	0.223539491636114\\
41	0.226480252572285\\
42	0.229452713455497\\
43	0.23242652061909\\
44	0.23536611060815\\
45	0.238229516619393\\
46	0.240966129232629\\
47	0.243515357906012\\
48	0.245808337896058\\
49	0.247778060846717\\
50	0.249375930966088\\
51	0.250589195600827\\
52	0.251445312126666\\
53	0.251998826717389\\
54	0.252311550094687\\
55	0.252439231106135\\
56	0.252426787624108\\
57	0.25230848879873\\
58	0.252109190437633\\
59	0.251847333867844\\
60	0.251536492376053\\
61	0.251187130614397\\
62	0.250806119853006\\
63	0.25039891691305\\
64	0.249969566142285\\
65	0.249521438400205\\
66	0.24905640336484\\
67	0.248576020494634\\
68	0.248081518040812\\
69	0.247574053476109\\
70	0.24705424374775\\
71	0.24652256839476\\
72	0.245979585467223\\
73	0.245425937105006\\
74	0.244862184038605\\
75	0.244288725173946\\
76	0.24370616780037\\
77	0.243115206088874\\
78	0.242516656634721\\
79	0.241911094985838\\
80	0.241299319803439\\
81	0.240682169484458\\
82	0.240060696143463\\
83	0.239435621426333\\
84	0.238807870207158\\
85	0.238178385801794\\
86	0.237548264648975\\
87	0.236918369563114\\
88	0.236289621157844\\
89	0.235662977009497\\
90	0.235039500021023\\
91	0.234420112693517\\
92	0.233805656842093\\
93	0.233197043795558\\
94	0.232595246307451\\
95	0.23200121479401\\
96	0.231415663227504\\
97	0.230839425363153\\
98	0.230273348409899\\
99	0.229718410859858\\
100	0.229175168978964\\
101	0.228644365741245\\
102	0.22812672053862\\
103	0.227623195983593\\
104	0.227134230986906\\
105	0.226660453400094\\
106	0.226202486719567\\
107	0.225761155648026\\
108	0.225336909753326\\
109	0.224930213007137\\
110	0.224541591494879\\
111	0.224171718074982\\
112	0.223821073878336\\
113	0.22348994732636\\
114	0.22317876559025\\
115	0.22288803694572\\
116	0.222618291267219\\
117	0.222369631411111\\
118	0.222142383662315\\
119	0.221936880614965\\
120	0.221753712969334\\
121	0.221592790258372\\
122	0.221454335587602\\
123	0.221338546143229\\
124	0.221245932735901\\
125	0.221176353743403\\
126	0.221129877712364\\
127	0.221106595701288\\
128	0.221106833445936\\
129	0.221130501839698\\
130	0.221177477409839\\
131	0.221247742670404\\
132	0.221341431025462\\
133	0.221458508201363\\
134	0.221598655972791\\
135	0.22176174563121\\
136	0.221947713927342\\
137	0.222156576609957\\
138	0.222387820909967\\
139	0.222641203616362\\
140	0.222916463271647\\
141	0.223213653051159\\
142	0.223532068590089\\
143	0.223871347969463\\
144	0.224231099098766\\
145	0.22461119205743\\
146	0.225010936024453\\
147	0.225429778390396\\
148	0.225867201331986\\
149	0.226322857609701\\
150	0.226796082252355\\
151	0.227286123173985\\
152	0.227792329017324\\
153	0.228314134438883\\
154	0.228850870756532\\
155	0.229401588602928\\
156	0.22996549145292\\
157	0.230541793972363\\
158	0.231129782029277\\
159	0.231728307757504\\
160	0.232336409889431\\
161	0.23295308153521\\
162	0.233577484444514\\
163	0.234208280337054\\
164	0.234844301492458\\
165	0.235484328600844\\
166	0.236127216370952\\
167	0.236771500506039\\
168	0.237415711404646\\
169	0.238058345216809\\
170	0.238697883515906\\
171	0.239332606098933\\
172	0.23996065423407\\
173	0.240580119052154\\
174	0.241188992585138\\
175	0.241785108066402\\
176	0.242366073070446\\
177	0.242929392081746\\
178	0.243472392193985\\
179	0.243992207150328\\
180	0.244485717010889\\
181	0.244949618849525\\
182	0.245380379339837\\
183	0.245774191448583\\
184	0.246127058350635\\
185	0.24643475518192\\
186	0.246692851642469\\
187	0.24689667833384\\
188	0.247041535493138\\
189	0.247122687136629\\
190	0.247135416221987\\
191	0.247075083452266\\
192	0.246937387595602\\
193	0.246718545703415\\
194	0.246415270349163\\
195	0.246024925514311\\
196	0.245545665558445\\
197	0.244976805859477\\
198	0.244318510137205\\
199	0.243571927408434\\
200	0.242739015594348\\
201	0.241823025562285\\
202	0.240827824427843\\
203	0.239757975373565\\
204	0.238618459723529\\
205	0.237415009053466\\
206	0.236153560254237\\
207	0.23484024554051\\
208	0.23348126683035\\
209	0.232083030460097\\
210	0.23065193538859\\
211	0.229194313014588\\
212	0.227716452645116\\
213	0.226224627450403\\
214	0.224725001919661\\
215	0.223223653353315\\
216	0.221726619176545\\
217	0.220239969477662\\
218	0.218769451089295\\
219	0.217320821850713\\
220	0.215899749527715\\
221	0.21451219370797\\
222	0.213163286031692\\
223	0.211858313223232\\
224	0.210602386208468\\
225	0.209400910808532\\
226	0.208258264094065\\
227	0.207178699313738\\
228	0.206166247922118\\
229	0.205225051089072\\
230	0.204358254740065\\
231	0.203568278774898\\
232	0.202857342239693\\
233	0.202227481895022\\
234	0.20168004771242\\
235	0.201214891775866\\
236	0.20083182245606\\
237	0.200530186877531\\
238	0.200309227235258\\
239	0.200162467998686\\
240	0.200097631298838\\
241	0.200096884557573\\
242	0.200145244368969\\
243	0.200229295234412\\
244	0.200338962718929\\
245	0.200466232826864\\
246	0.200604901016116\\
247	0.200749805981183\\
248	0.200897082274331\\
249	0.201043833835621\\
250	0.201187902064077\\
251	0.201327671605471\\
252	0.201462029990664\\
253	0.201590249946033\\
254	0.201711874765195\\
255	0.20182665843709\\
256	0.201934581666859\\
257	0.202035724254387\\
258	0.202130249873426\\
259	0.202218346241058\\
260	0.202300346817564\\
261	0.202376558950841\\
262	0.202447303999431\\
263	0.202512858945821\\
264	0.202573595922001\\
265	0.202629837765046\\
266	0.202681890703689\\
267	0.20273001666454\\
268	0.202774515124339\\
269	0.202815663202934\\
270	0.202853707362196\\
271	0.202888861281316\\
272	0.202921341979876\\
273	0.202951369045451\\
274	0.202979128118228\\
275	0.203004784024929\\
276	0.20302848586533\\
277	0.203050402153518\\
278	0.203070668867682\\
279	0.203089410454874\\
280	0.203106726120809\\
281	0.203122743654423\\
282	0.203137561608375\\
283	0.203151270929753\\
284	0.203163943352537\\
285	0.203175668248497\\
286	0.203186519288654\\
287	0.203196562245682\\
288	0.203205850997419\\
289	0.203214445810573\\
290	0.203222402549797\\
291	0.203229768871029\\
292	0.203236585401135\\
293	0.203242892438957\\
294	0.203248732471969\\
295	0.203254140132464\\
296	0.203259146177627\\
297	0.203263777315081\\
298	0.203268065941081\\
299	0.203272037302176\\
300	0.203275714760267\\
};
% \addlegendentry{data2}

\addplot [color=gray, line width = 0.25mm]
  table[row sep=crcr]{%
1	0.198903413218832\\
2	0.198787804083617\\
3	0.198233921157853\\
4	0.197309053875347\\
5	0.196155215631133\\
6	0.194928554899917\\
7	0.193780744496939\\
8	0.192851350927904\\
9	0.192265505910916\\
10	0.192130651472456\\
11	0.192528942148419\\
12	0.19350264368783\\
13	0.195045500012782\\
14	0.197078876405485\\
15	0.199417331979092\\
16	0.201612858711905\\
17	0.20292584002608\\
18	0.204031305198175\\
19	0.205144397843784\\
20	0.206299306054392\\
21	0.207499963975886\\
22	0.208745122793337\\
23	0.210032711209996\\
24	0.21136035966353\\
25	0.212724897465153\\
26	0.214123560475679\\
27	0.215553496551053\\
28	0.217012315992806\\
29	0.218496361271394\\
30	0.220002490996235\\
31	0.221527451395243\\
32	0.223068152457771\\
33	0.224620880964253\\
34	0.226181809719112\\
35	0.227747088098053\\
36	0.229312767197442\\
37	0.230874625465866\\
38	0.232427882435794\\
39	0.233967685908054\\
40	0.235488842714345\\
41	0.23698594968885\\
42	0.238452784942906\\
43	0.239882908066983\\
44	0.241269413329314\\
45	0.242604976051625\\
46	0.243881744741098\\
47	0.245091573424916\\
48	0.246226156082789\\
49	0.247277190628199\\
50	0.24823663168302\\
51	0.249097111257039\\
52	0.249852210338705\\
53	0.250496797139391\\
54	0.251027127614573\\
55	0.25144142387963\\
56	0.251739495298212\\
57	0.251922715821069\\
58	0.25199360424761\\
59	0.251955846504365\\
60	0.251813743297545\\
61	0.251571727233604\\
62	0.251233964388147\\
63	0.25080410579711\\
64	0.250285452487748\\
65	0.249680126555285\\
66	0.248989071746977\\
67	0.248211163611596\\
68	0.247344777907825\\
69	0.246385859413897\\
70	0.245328082233585\\
71	0.24416156560123\\
72	0.242873975878009\\
73	0.241449110246038\\
74	0.239865348779698\\
75	0.238093887823394\\
76	0.23609725969412\\
77	0.233830957447266\\
78	0.23123721455222\\
79	0.228244681685992\\
80	0.224761021866509\\
81	0.220694602606082\\
82	0.215950481616888\\
83	0.210463011413811\\
84	0.204245324459946\\
85	0.197490343872757\\
86	0.190635171553221\\
87	0.184337940603601\\
88	0.179278403080288\\
89	0.17582443889765\\
90	0.173850940765786\\
91	0.172967299953802\\
92	0.172760001780102\\
93	0.172929288620835\\
94	0.173288189060353\\
95	0.173741445648009\\
96	0.174239275161242\\
97	0.174755149242902\\
98	0.175273500926381\\
99	0.17578488343155\\
100	0.176283140687135\\
101	0.17676404280245\\
102	0.177224654346562\\
103	0.17766318562231\\
104	0.178078498189275\\
105	0.178469988239434\\
106	0.178837229635926\\
107	0.17918055199794\\
108	0.179500308409643\\
109	0.17979702262297\\
110	0.180071182933407\\
111	0.180323602637403\\
112	0.180555150429358\\
113	0.180766643583324\\
114	0.180958829939686\\
115	0.181132451359659\\
116	0.181288455001052\\
117	0.181427597200387\\
118	0.1815505892525\\
119	0.181657873068043\\
120	0.181750268961618\\
121	0.181828310759873\\
122	0.181892463250919\\
123	0.181942979483209\\
124	0.181980247926242\\
125	0.182004577306114\\
126	0.182016127232575\\
127	0.182014908232296\\
128	0.182000849406927\\
129	0.181974005159389\\
130	0.181934211195822\\
131	0.181881222994096\\
132	0.181814503631415\\
133	0.181733860237189\\
134	0.181638814824492\\
135	0.181528816473455\\
136	0.181403094983718\\
137	0.181261033452205\\
138	0.181101958543633\\
139	0.180925068849095\\
140	0.180729436334337\\
141	0.180514090143826\\
142	0.1802782733021\\
143	0.18002105718926\\
144	0.179741513319858\\
145	0.179438478596136\\
146	0.179111333571136\\
147	0.178759275382317\\
148	0.178381596994415\\
149	0.177977559578913\\
150	0.177546859016542\\
151	0.177089417883217\\
152	0.176605369163744\\
153	0.176095153113556\\
154	0.175559715534957\\
155	0.175000778967283\\
156	0.174420659006013\\
157	0.173822590239469\\
158	0.173211026913149\\
159	0.172591957873913\\
160	0.171973144865032\\
161	0.171364712233773\\
162	0.170780299150091\\
163	0.170237274950758\\
164	0.169757952867446\\
165	0.169371631523316\\
166	0.169117538418916\\
167	0.169048269674372\\
168	0.169229810175981\\
169	0.169750950387356\\
170	0.170728323912634\\
171	0.172325441174143\\
172	0.17472846474905\\
173	0.178165110918699\\
174	0.182871541108346\\
175	0.189041441105087\\
176	0.196653090045641\\
177	0.205332326542156\\
178	0.21431400185516\\
179	0.222634676234024\\
180	0.229544007025558\\
181	0.234830673654211\\
182	0.238703196630119\\
183	0.241528108165364\\
184	0.243635893229581\\
185	0.245278964812283\\
186	0.246609481329378\\
187	0.247718366313403\\
188	0.248657224731681\\
189	0.249456673875103\\
190	0.250133465843445\\
191	0.250696247290593\\
192	0.251148890753097\\
193	0.251492467998566\\
194	0.251726646959308\\
195	0.251849525244496\\
196	0.25185867192349\\
197	0.251751371133781\\
198	0.251526050642991\\
199	0.251181695154928\\
200	0.250718567390355\\
201	0.250138321544351\\
202	0.249444405757697\\
203	0.248641737055025\\
204	0.247736480878127\\
205	0.246735812936333\\
206	0.245647650214343\\
207	0.244480321225978\\
208	0.243242196924077\\
209	0.24194151924555\\
210	0.240586331358346\\
211	0.239184154849529\\
212	0.237742093172846\\
213	0.236266781446403\\
214	0.234764533425654\\
215	0.233241071336971\\
216	0.231701677996783\\
217	0.230151334896618\\
218	0.228594809749501\\
219	0.227036627300661\\
220	0.225480721150873\\
221	0.223931001036796\\
222	0.22239118514915\\
223	0.220865293116758\\
224	0.219356318800787\\
225	0.217867530926306\\
226	0.216402078883833\\
227	0.214963397052845\\
228	0.213554283401817\\
229	0.212177399843419\\
230	0.210835505696567\\
231	0.209531512428194\\
232	0.208268291268035\\
233	0.207047896412648\\
234	0.205872752008784\\
235	0.204745197352084\\
236	0.20366834841893\\
237	0.202643563485907\\
238	0.201672906651452\\
239	0.200734083794739\\
240	0.199892731344463\\
241	0.199159212896168\\
242	0.198522056106065\\
243	0.197969439924179\\
244	0.197490857436875\\
245	0.197076837376954\\
246	0.196718195241652\\
247	0.196407596383576\\
248	0.196138644655178\\
249	0.195906272450399\\
250	0.195705000964075\\
251	0.195530661551148\\
252	0.195379637989473\\
253	0.195248982573038\\
254	0.195135819472305\\
255	0.195037705492415\\
256	0.194952619194119\\
257	0.194878862970066\\
258	0.194814944570824\\
259	0.194759440540771\\
260	0.194711224601319\\
261	0.19466932185345\\
262	0.194632964614057\\
263	0.194601325039172\\
264	0.19457377580925\\
265	0.194549773802389\\
266	0.194528877499669\\
267	0.194510655401061\\
268	0.194494740970374\\
269	0.1944808311437\\
270	0.194468671530966\\
271	0.194458038289477\\
272	0.1944487167935\\
273	0.194440537382372\\
274	0.194433352902833\\
275	0.194427047871386\\
276	0.194421496041576\\
277	0.194416601940101\\
278	0.194412282621963\\
279	0.19440847073898\\
280	0.194405099684984\\
281	0.194402112602005\\
282	0.194399462360695\\
283	0.194397109307236\\
284	0.194395018339\\
285	0.194393155239574\\
286	0.194391492945467\\
287	0.194390007806793\\
288	0.194388681372963\\
289	0.194387492767666\\
290	0.194386426241648\\
291	0.194385467980408\\
292	0.19438460677734\\
293	0.194383831244058\\
294	0.194383131543942\\
295	0.194382499470978\\
296	0.194381928079579\\
297	0.194381411141124\\
298	0.194380942384849\\
299	0.194380516841114\\
300	0.194380130104143\\
};
% \addlegendentry{data3}

\addplot [color=black, line width = 0.25mm, dashed]
  table[row sep=crcr]{%
1	0.198903413218832\\
2	0.198858201593193\\
3	0.198738318194372\\
4	0.198549171052367\\
5	0.198298989712556\\
6	0.19799868401951\\
7	0.19765855440724\\
8	0.19728952420976\\
9	0.196902251732797\\
10	0.196507420234107\\
11	0.196113833509078\\
12	0.195729611203429\\
13	0.195362530006221\\
14	0.195020428225054\\
15	0.194710089742186\\
16	0.194437595027753\\
17	0.194209332669037\\
18	0.19403202870682\\
19	0.193912177534143\\
20	0.193855256793458\\
21	0.193867393489691\\
22	0.193954933908246\\
23	0.194124485670378\\
24	0.194380888936107\\
25	0.194729651635899\\
26	0.195176047403266\\
27	0.195725870919592\\
28	0.196382159185291\\
29	0.197148485182646\\
30	0.198027715959632\\
31	0.199023078450178\\
32	0.200134705264654\\
33	0.201362843479805\\
34	0.202706908017215\\
35	0.204166221710226\\
36	0.205737637615324\\
37	0.207417519179916\\
38	0.209201584808943\\
39	0.21108521133591\\
40	0.213062069238397\\
41	0.215124971777363\\
42	0.217266243997959\\
43	0.219477623732197\\
44	0.221749589729792\\
45	0.224071353407167\\
46	0.226431308335978\\
47	0.228816565934781\\
48	0.231212492082733\\
49	0.233602162771806\\
50	0.235966412629857\\
51	0.238283118416199\\
52	0.24052674218659\\
53	0.24266818534191\\
54	0.244675362821592\\
55	0.246514568943402\\
56	0.248153143771808\\
57	0.24956384744219\\
58	0.250728833953137\\
59	0.251642716984678\\
60	0.252312787317032\\
61	0.252756871491409\\
62	0.252998980071484\\
63	0.253065353397538\\
64	0.252981479905361\\
65	0.252770507966555\\
66	0.252452469671249\\
67	0.252044276765246\\
68	0.251560057931436\\
69	0.251011548852156\\
70	0.250408475228482\\
71	0.249758971086919\\
72	0.249069924246634\\
73	0.248347188438281\\
74	0.247595694137694\\
75	0.246819756097959\\
76	0.24602318555496\\
77	0.245209404142579\\
78	0.24438126859099\\
79	0.243541438436425\\
80	0.242692337437476\\
81	0.241836323967478\\
82	0.240975230630544\\
83	0.240110898292457\\
84	0.239245027261819\\
85	0.238379422675467\\
86	0.237515349730528\\
87	0.236654159466606\\
88	0.235797125133518\\
89	0.234945651797477\\
90	0.234100706111424\\
91	0.233263273749427\\
92	0.232434328792491\\
93	0.231614971042436\\
94	0.230805979037657\\
95	0.230008042834032\\
96	0.229221903280329\\
97	0.228448401927854\\
98	0.227688193018675\\
99	0.226941708925434\\
100	0.226209494535102\\
101	0.225492158439785\\
102	0.224790268721383\\
103	0.224104022399239\\
104	0.223433789842057\\
105	0.222779960265847\\
106	0.222143036109183\\
107	0.221522992017307\\
108	0.220920034399207\\
109	0.220334338854795\\
110	0.219766348118747\\
111	0.219215820651543\\
112	0.218682800587406\\
113	0.218167291107557\\
114	0.217669543132795\\
115	0.217189224314623\\
116	0.216726168823015\\
117	0.21628020876096\\
118	0.21585136267627\\
119	0.215439223877041\\
120	0.215043396635844\\
121	0.214663527077694\\
122	0.214299384518528\\
123	0.213950464477943\\
124	0.213616127118427\\
125	0.213295811400584\\
126	0.21298901714077\\
127	0.212695106849457\\
128	0.212413179664313\\
129	0.212142440597254\\
130	0.211882097303615\\
131	0.211631332676136\\
132	0.211388966457823\\
133	0.211153938544819\\
134	0.210925141107995\\
135	0.210701520891682\\
136	0.210481600914274\\
137	0.210264023310565\\
138	0.2100473514293\\
139	0.209830213231553\\
140	0.209610844924311\\
141	0.209387556833811\\
142	0.209158582863885\\
143	0.208922151275764\\
144	0.208676243572438\\
145	0.208418823438951\\
146	0.208147797217259\\
147	0.207861018743265\\
148	0.207556210027799\\
149	0.207231048005213\\
150	0.206883171154066\\
151	0.206510156500386\\
152	0.20610953651846\\
153	0.205678856399813\\
154	0.205215652785733\\
155	0.204717447118552\\
156	0.20418178448199\\
157	0.203606382063366\\
158	0.202989002462805\\
159	0.202327507835462\\
160	0.201619845516996\\
161	0.20086439468403\\
162	0.200059665197548\\
163	0.199204446179442\\
164	0.19829767976425\\
165	0.19733906117687\\
166	0.196328527739276\\
167	0.195266486073687\\
168	0.194153680721556\\
169	0.192991764962485\\
170	0.191782852527653\\
171	0.190529674008359\\
172	0.189235541431521\\
173	0.187904687806618\\
174	0.186542027417633\\
175	0.185153197694311\\
176	0.183744639710117\\
177	0.18232366135359\\
178	0.180898309389327\\
179	0.179477415449654\\
180	0.178070721094417\\
181	0.176688747179132\\
182	0.175342403917014\\
183	0.174043330209621\\
184	0.172803853579844\\
185	0.171636924212514\\
186	0.170554759277637\\
187	0.169569974086532\\
188	0.168695049913627\\
189	0.167942789227453\\
190	0.167323175786567\\
191	0.166845979000077\\
192	0.166519529501225\\
193	0.166352037371252\\
194	0.166346742402025\\
195	0.166506126994627\\
196	0.166830507303093\\
197	0.167319349712741\\
198	0.167967418301907\\
199	0.168768200959433\\
200	0.169713635927232\\
201	0.17079503690071\\
202	0.172000749579698\\
203	0.173318149303309\\
204	0.174734367890617\\
205	0.176236650655645\\
206	0.17781124154214\\
207	0.179443921868054\\
208	0.181121265737903\\
209	0.182830508161457\\
210	0.184559198067468\\
211	0.186294701713901\\
212	0.188025651918018\\
213	0.189741542644322\\
214	0.191432850688949\\
215	0.193089911272559\\
216	0.19470445464577\\
217	0.196269065457067\\
218	0.197777644970313\\
219	0.199223810454919\\
220	0.20060256489528\\
221	0.201909686062214\\
222	0.203142227561794\\
223	0.204296940642932\\
224	0.2053716288197\\
225	0.206364720416682\\
226	0.207275599063477\\
227	0.208103267546362\\
228	0.208847130840621\\
229	0.209506869838072\\
230	0.210082528812945\\
231	0.210573400410505\\
232	0.210978162631298\\
233	0.211295056612734\\
234	0.211521671761943\\
235	0.211654141978019\\
236	0.211686708347306\\
237	0.211612623102868\\
238	0.211424373453637\\
239	0.211104229192167\\
240	0.210676321442405\\
241	0.210169902679039\\
242	0.209609032486682\\
243	0.209017195209124\\
244	0.208413107462546\\
245	0.207812831937245\\
246	0.207228461194719\\
247	0.206669362696957\\
248	0.206139842630433\\
249	0.205642881308496\\
250	0.205179706843681\\
251	0.204750854349547\\
252	0.204354884234015\\
253	0.203990266974569\\
254	0.203655269677256\\
255	0.203348301224569\\
256	0.203067154304567\\
257	0.202809726072547\\
258	0.202574134696003\\
259	0.202358750800581\\
260	0.202161822885035\\
261	0.201981624548871\\
262	0.201816707747131\\
263	0.201665817786136\\
264	0.201527755654495\\
265	0.201401261999819\\
266	0.201285320625705\\
267	0.20117903764695\\
268	0.20108163411743\\
269	0.200992222820446\\
270	0.200910110359449\\
271	0.200834673407526\\
272	0.200765416168791\\
273	0.200701717181846\\
274	0.200643105226995\\
275	0.200589151572641\\
276	0.200539525357551\\
277	0.200493806408838\\
278	0.200451666598824\\
279	0.200412812094818\\
280	0.200377010031045\\
281	0.20034398432429\\
282	0.200313500463286\\
283	0.200285354891097\\
284	0.200259381602574\\
285	0.200235398230765\\
286	0.20021323517533\\
287	0.200192749815888\\
288	0.200173822283459\\
289	0.200156331574765\\
290	0.200140153687308\\
291	0.20012518763765\\
292	0.200111345874157\\
293	0.200098547871465\\
294	0.200086702122381\\
295	0.200075736466981\\
296	0.200065586345927\\
297	0.200056198113968\\
298	0.20004750374014\\
299	0.200039451266723\\
300	0.20003199272802\\
};
% \addlegendentry{data4}

\end{axis}
\end{tikzpicture}


==> figs/jaco200.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\definecolor{blue}{RGB}{76,100,135}
\definecolor{red}{RGB}{153,0,0}

\begin{axis}[%
width=4.634in,
height=3.612in,
at={(0.777in,0.487in)},
%scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=5.5,
xtick={1,2,3,4,5},
xticklabels={s-IK,s-IK2,m-IK,IK,e-IK},
ymin=0.0000012042434369705,
ymax=0.3,
ytick={ 0.1, 0.2},
yticklabels={0.1, 0.2},
ylabel style={font=\color{white!15!black}},
ylabel={$\sigma{}_{\text{min}}$},
ylabel near ticks,
ymajorgrids,
scale=0.5,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Kinova Jaco},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
1	0.243895778833598\\
1	0.252359338359006\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
2	0.237722115321223\\
2	0.245632388964833\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
3	0.226756353265445\\
3	0.253082402869304\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
4	0.204700024577003\\
4	0.249576596053442\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
5	0.206406493487979\\
5	0.251744998802753\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
1	0.141897381930051\\
1	0.198912453863033\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
2	0.128601069814952\\
2	0.192787964478507\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
3	0.0316290414726067\\
3	0.146190058079706\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
4	0.0125371060062565\\
4	0.11917171506304\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
5	0.0124719003755142\\
5	0.123231628170953\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
0.875	0.252359338359006\\
1.125	0.252359338359006\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
1.875	0.245632388964833\\
2.125	0.245632388964833\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
2.875	0.253082402869304\\
3.125	0.253082402869304\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
3.875	0.249576596053442\\
4.125	0.249576596053442\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
4.875	0.251744998802753\\
5.125	0.251744998802753\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
0.875	0.141897381930051\\
1.125	0.141897381930051\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
1.875	0.128601069814952\\
2.125	0.128601069814952\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
2.875	0.0316290414726067\\
3.125	0.0316290414726067\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
3.875	0.0125371060062565\\
4.125	0.0125371060062565\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
4.875	0.0124719003755142\\
5.125	0.0124719003755142\\
};
\addplot [color=blue, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
0.75	0.198912453863033\\
0.75	0.243895778833598\\
1.25	0.243895778833598\\
1.25	0.198912453863033\\
0.75	0.198912453863033\\
};
\addplot [color=blue, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
1.75	0.192787964478507\\
1.75	0.237722115321223\\
2.25	0.237722115321223\\
2.25	0.192787964478507\\
1.75	0.192787964478507\\
};
\addplot [color=blue, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
2.75	0.146190058079706\\
2.75	0.226756353265445\\
3.25	0.226756353265445\\
3.25	0.146190058079706\\
2.75	0.146190058079706\\
};
\addplot [color=blue, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
3.75	0.11917171506304\\
3.75	0.204700024577003\\
4.25	0.204700024577003\\
4.25	0.11917171506304\\
3.75	0.11917171506304\\
};
\addplot [color=blue, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
4.75	0.123231628170953\\
4.75	0.206406493487979\\
5.25	0.206406493487979\\
5.25	0.123231628170953\\
4.75	0.123231628170953\\
};
\addplot [color=red, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
0.75	0.228448694158491\\
1.25	0.228448694158491\\
};
\addplot [color=red, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
1.75	0.217087002746571\\
2.25	0.217087002746571\\
};
\addplot [color=red, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
2.75	0.195599669745134\\
3.25	0.195599669745134\\
};
\addplot [color=red, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
3.75	0.161965055509587\\
4.25	0.161965055509587\\
};
\addplot [color=red, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
4.75	0.165786183582426\\
5.25	0.165786183582426\\
};
\end{axis}
\end{tikzpicture}%


==> figs/jaco200_max.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\definecolor{blue}{RGB}{76,100,135}
\definecolor{red}{RGB}{153,0,0}
\begin{axis}[%
width=4.634in,
height=3.612in,
at={(0.777in,0.487in)},
%scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=5.5,
xtick={1,2,3,4,5},
xticklabels={s-IK,s-IK2,m-IK,IK,e-IK},
ymin=0.00,
ymax=1.2,
ytick={ 0.5, 1},
yticklabels={0.5, 1},
ylabel style={font=\color{white!15!black}},
ylabel={$\sigma{}_{\text{max}}$},
ylabel near ticks,
ymajorgrids,
scale=0.5,
axis background/.style={fill=white},
title style={font=\bfseries},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
1	0.776265131986956\\
1	1.04581117754036\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
2	0.773197031414908\\
2	1.04605692545888\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
3	0.775238130127563\\
3	1.04534074638063\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
4	0.781828246009887\\
4	1.04685544754586\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
5	0.794412440798894\\
5	1.04682534311602\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
1	0.208486888362497\\
1	0.493130176039249\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
2	0.21036219150917\\
2	0.533889587013207\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
3	0.218596003350196\\
3	0.473824207141795\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
4	0.219382975151073\\
4	0.443991089317249\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
5	0.227635173675067\\
5	0.461278409245692\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
0.875	1.04581117754036\\
1.125	1.04581117754036\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
1.875	1.04605692545888\\
2.125	1.04605692545888\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
2.875	1.04534074638063\\
3.125	1.04534074638063\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
3.875	1.04685544754586\\
4.125	1.04685544754586\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
4.875	1.04682534311602\\
5.125	1.04682534311602\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
0.875	0.208486888362497\\
1.125	0.208486888362497\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
1.875	0.21036219150917\\
2.125	0.21036219150917\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
2.875	0.218596003350196\\
3.125	0.218596003350196\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
3.875	0.219382975151073\\
4.125	0.219382975151073\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
4.875	0.227635173675067\\
5.125	0.227635173675067\\
};
\addplot [color=blue, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
0.75	0.493130176039249\\
0.75	0.776265131986956\\
1.25	0.776265131986956\\
1.25	0.493130176039249\\
0.75	0.493130176039249\\
};
\addplot [color=blue, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
1.75	0.533889587013207\\
1.75	0.773197031414908\\
2.25	0.773197031414908\\
2.25	0.533889587013207\\
1.75	0.533889587013207\\
};
\addplot [color=blue, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
2.75	0.473824207141795\\
2.75	0.775238130127563\\
3.25	0.775238130127563\\
3.25	0.473824207141795\\
2.75	0.473824207141795\\
};
\addplot [color=blue, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
3.75	0.443991089317249\\
3.75	0.781828246009887\\
4.25	0.781828246009887\\
4.25	0.443991089317249\\
3.75	0.443991089317249\\
};
\addplot [color=blue, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
4.75	0.461278409245692\\
4.75	0.794412440798894\\
5.25	0.794412440798894\\
5.25	0.461278409245692\\
4.75	0.461278409245692\\
};
\addplot [color=red, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
0.75	0.595945161057183\\
1.25	0.595945161057183\\
};
\addplot [color=red, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
1.75	0.62621223210788\\
2.25	0.62621223210788\\
};
\addplot [color=red, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
2.75	0.628898791494409\\
3.25	0.628898791494409\\
};
\addplot [color=red, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
3.75	0.609216548871622\\
4.25	0.609216548871622\\
};
\addplot [color=red, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
4.75	0.641416885531183\\
5.25	0.641416885531183\\
};
\end{axis}
\end{tikzpicture}%


==> figs/kuka200.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\definecolor{blue}{RGB}{76,100,135}
\definecolor{red}{RGB}{153,0,0}

\begin{axis}[%
width=4.634in,
height=3.612in,
at={(0.777in,0.487in)},
%scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=5.5,
xtick={1,2,3,4,5},
xticklabels={s-IK,s-IK2,m-IK,IK,e-IK},
ymin=0.0000012042434369705,
ymax=0.345,
ytick={ 0.1, 0.2},
yticklabels={0.1, 0.2},
ylabel style={font=\color{white!15!black}},
ylabel={$\sigma{}_{\text{min}}$},
ylabel near ticks,
ymajorgrids,
scale=0.5,
axis background/.style={fill=white},
title style={font=\bfseries},
title={KUKA IIWA},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
1	0.313520122659544\\
1	0.32931741504043\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
2	0.304261817363209\\
2	0.314948576585533\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
3	0.287438989113098\\
3	0.319991941281717\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
4	0.263891863943136\\
4	0.321216068565151\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
5	0.277993674185932\\
5	0.323275787927994\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
1	0.155103121739391\\
1	0.247192108951477\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
2	0.146657763405186\\
2	0.238250263874155\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
3	0.110509164791991\\
3	0.211184640575286\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
4	0.0187225457457219\\
4	0.16329875460117\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
5	0.0609630522322459\\
5	0.190341646249695\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
0.875	0.32931741504043\\
1.125	0.32931741504043\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
1.875	0.314948576585533\\
2.125	0.314948576585533\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
2.875	0.319991941281717\\
3.125	0.319991941281717\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
3.875	0.321216068565151\\
4.125	0.321216068565151\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
4.875	0.323275787927994\\
5.125	0.323275787927994\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
0.875	0.155103121739391\\
1.125	0.155103121739391\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
1.875	0.146657763405186\\
2.125	0.146657763405186\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
2.875	0.110509164791991\\
3.125	0.110509164791991\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
3.875	0.0187225457457219\\
4.125	0.0187225457457219\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
4.875	0.0609630522322459\\
5.125	0.0609630522322459\\
};
\addplot [color=blue, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
0.75	0.247192108951477\\
0.75	0.313520122659544\\
1.25	0.313520122659544\\
1.25	0.247192108951477\\
0.75	0.247192108951477\\
};
\addplot [color=blue, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
1.75	0.238250263874155\\
1.75	0.304261817363209\\
2.25	0.304261817363209\\
2.25	0.238250263874155\\
1.75	0.238250263874155\\
};
\addplot [color=blue, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
2.75	0.211184640575286\\
2.75	0.287438989113098\\
3.25	0.287438989113098\\
3.25	0.211184640575286\\
2.75	0.211184640575286\\
};
\addplot [color=blue, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
3.75	0.16329875460117\\
3.75	0.263891863943136\\
4.25	0.263891863943136\\
4.25	0.16329875460117\\
3.75	0.16329875460117\\
};
\addplot [color=blue, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
4.75	0.190341646249695\\
4.75	0.277993674185932\\
5.25	0.277993674185932\\
5.25	0.190341646249695\\
4.75	0.190341646249695\\
};
\addplot [color=red, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
0.75	0.291258774744165\\
1.25	0.291258774744165\\
};
\addplot [color=red, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
1.75	0.276762167055828\\
2.25	0.276762167055828\\
};
\addplot [color=red, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
2.75	0.272032636332949\\
3.25	0.272032636332949\\
};
\addplot [color=red, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
3.75	0.21801940564599\\
4.25	0.21801940564599\\
};
\addplot [color=red, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
4.75	0.24788234481664\\
5.25	0.24788234481664\\
};
\end{axis}

\end{tikzpicture}%


==> figs/kuka200_max.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\definecolor{blue}{RGB}{76,100,135}
\definecolor{red}{RGB}{153,0,0}
\begin{axis}[%
width=4.634in,
height=3.612in,
at={(0.777in,0.487in)},
%scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=5.5,
xtick={1,2,3,4,5},
xticklabels={s-IK,s-IK2,m-IK,IK,e-IK},
ymin=0.0,
ymax=1.2,
ytick={ 0.5, 1},
yticklabels={0.5, 1},
ylabel style={font=\color{white!15!black}},
ylabel={$\sigma{}_{\text{max}}$},
ylabel near ticks,
ymajorgrids,
scale=0.5,
axis background/.style={fill=white},
title style={font=\bfseries},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
1	0.892948629183011\\
1	1.13462139095611\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
2	0.904370248105116\\
2	1.13469216816606\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
3	0.902842588306145\\
3	1.13350419737216\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
4	0.876137470779122\\
4	1.1311051456753\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
5	0.905184519822138\\
5	1.12957986081918\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
1	0.399771805957401\\
1	0.495271761169949\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
2	0.42170244849072\\
2	0.542260599171831\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
3	0.287427220340739\\
3	0.550897121863626\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
4	0.285874098206592\\
4	0.528458842434518\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
5	0.287397152850082\\
5	0.57427180746504\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
0.875	1.13462139095611\\
1.125	1.13462139095611\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
1.875	1.13469216816606\\
2.125	1.13469216816606\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
2.875	1.13350419737216\\
3.125	1.13350419737216\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
3.875	1.1311051456753\\
4.125	1.1311051456753\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
4.875	1.12957986081918\\
5.125	1.12957986081918\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
0.875	0.399771805957401\\
1.125	0.399771805957401\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
1.875	0.42170244849072\\
2.125	0.42170244849072\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
2.875	0.287427220340739\\
3.125	0.287427220340739\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
3.875	0.285874098206592\\
4.125	0.285874098206592\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
4.875	0.287397152850082\\
5.125	0.287397152850082\\
};
\addplot [color=blue, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
0.75	0.495271761169949\\
0.75	0.892948629183011\\
1.25	0.892948629183011\\
1.25	0.495271761169949\\
0.75	0.495271761169949\\
};
\addplot [color=blue, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
1.75	0.542260599171831\\
1.75	0.904370248105116\\
2.25	0.904370248105116\\
2.25	0.542260599171831\\
1.75	0.542260599171831\\
};
\addplot [color=blue, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
2.75	0.550897121863626\\
2.75	0.902842588306145\\
3.25	0.902842588306145\\
3.25	0.550897121863626\\
2.75	0.550897121863626\\
};
\addplot [color=blue, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
3.75	0.528458842434518\\
3.75	0.876137470779122\\
4.25	0.876137470779122\\
4.25	0.528458842434518\\
3.75	0.528458842434518\\
};
\addplot [color=blue, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
4.75	0.57427180746504\\
4.75	0.905184519822138\\
5.25	0.905184519822138\\
5.25	0.57427180746504\\
4.75	0.57427180746504\\
};
\addplot [color=red, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
0.75	0.726971453866333\\
1.25	0.726971453866333\\
};
\addplot [color=red, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
1.75	0.744314890067937\\
2.25	0.744314890067937\\
};
\addplot [color=red, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
2.75	0.742622956018045\\
3.25	0.742622956018045\\
};
\addplot [color=red, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
3.75	0.700098535361515\\
4.25	0.700098535361515\\
};
\addplot [color=red, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
4.75	0.734560141183759\\
5.25	0.734560141183759\\
};
\end{axis}
\end{tikzpicture}%


==> figs/manipulability_comparison_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{blue}{RGB}{76,100,135}
\definecolor{red}{RGB}{153,0,0}
\definecolor{yellow}{RGB}{227,178,60}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
% width=4.634in,
width=6.634in,
height=3.612in,
at={(2.596in,2.358in)},
restrict y to domain=-10:10,
% scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
xlabel near ticks,
ymin=0,
ymax=8,
ylabel style={font=\color{white!15!black}},
ylabel={Value},
ylabel near ticks,
ymajorgrids,
% scale=0.5,
scale=0.4,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width = 0.25mm]
  table[row sep=crcr]{%
1	0\\
0.999009009009009	0.00140216778227743\\
0.998018018018018	0.00280572716902405\\
0.997027027027027	0.00421068092522594\\
0.996036036036036	0.00561703182411782\\
0.995045045045045	0.00702478264721581\\
0.994054054054054	0.00843393618435142\\
0.993063063063063	0.00984449523370306\\
0.992072072072072	0.0112564626018311\\
0.991081081081081	0.0126698411037106\\
0.99009009009009	0.0140846335627646\\
0.989099099099099	0.0155008428108986\\
0.988108108108108	0.0169184716885343\\
0.987117117117117	0.0183375230446437\\
0.986126126126126	0.0197579997367841\\
0.985135135135135	0.0211799046311312\\
0.984144144144144	0.0226032406025155\\
0.983153153153153	0.0240280105344562\\
0.982162162162162	0.0254542173191957\\
0.981171171171171	0.0268818638577366\\
0.98018018018018	0.0283109530598754\\
0.979189189189189	0.0297414878442389\\
0.978198198198198	0.0311734711383198\\
0.977207207207207	0.0326069058785129\\
0.976216216216216	0.0340417950101505\\
0.975225225225225	0.0354781414875394\\
0.974234234234234	0.0369159482739974\\
0.973243243243243	0.0383552183418892\\
0.972252252252252	0.0397959546726649\\
0.971261261261261	0.0412381602568944\\
0.97027027027027	0.0426818380943077\\
0.969279279279279	0.0441269911938301\\
0.968288288288288	0.045573622573621\\
0.967297297297297	0.0470217352611107\\
0.966306306306306	0.0484713322930399\\
0.965315315315315	0.0499224167154963\\
0.964324324324324	0.0513749915839541\\
0.963333333333333	0.0528290599633123\\
0.962342342342342	0.0542846249279331\\
0.961351351351351	0.055741689561682\\
0.96036036036036	0.057200256957965\\
0.959369369369369	0.0586603302197703\\
0.958378378378378	0.0601219124597067\\
0.957387387387387	0.0615850068000434\\
0.956396396396396	0.0630496163727502\\
0.955405405405405	0.0645157443195378\\
0.954414414414414	0.0659833937918981\\
0.953423423423423	0.0674525679511449\\
0.952432432432432	0.0689232699684549\\
0.951441441441441	0.0703955030249086\\
0.95045045045045	0.0718692703115315\\
0.949459459459459	0.0733445750293357\\
0.948468468468468	0.0748214203893618\\
0.947477477477477	0.0762998096127204\\
0.946486486486486	0.0777797459306349\\
0.945495495495495	0.0792612325844831\\
0.944504504504505	0.0807442728258405\\
0.943513513513514	0.0822288699165228\\
0.942522522522523	0.0837150271286286\\
0.941531531531532	0.0852027477445835\\
0.940540540540541	0.0866920350571826\\
0.93954954954955	0.0881828923696354\\
0.938558558558559	0.0896753229956084\\
0.937567567567568	0.0911693302592705\\
0.936576576576577	0.0926649174953368\\
0.935585585585586	0.0941620880491134\\
0.934594594594595	0.095660845276542\\
0.933603603603604	0.0971611925442458\\
0.932612612612613	0.0986631332295741\\
0.931621621621622	0.100166670720648\\
0.930630630630631	0.101671808416408\\
0.92963963963964	0.103178549726655\\
0.928648648648649	0.104686898072104\\
0.927657657657658	0.106196856884426\\
0.926666666666667	0.107708429606293\\
0.925675675675676	0.109221619691433\\
0.924684684684685	0.110736430604666\\
0.923693693693694	0.112252865821964\\
0.922702702702703	0.113770928830488\\
0.921711711711712	0.115290623128642\\
0.920720720720721	0.116811952226122\\
0.91972972972973	0.118334919643961\\
0.918738738738739	0.11985952891458\\
0.917747747747748	0.121385783581836\\
0.916756756756757	0.122913687201075\\
0.915765765765766	0.124443243339175\\
0.914774774774775	0.125974455574604\\
0.913783783783784	0.127507327497463\\
0.912792792792793	0.129041862709541\\
0.911801801801802	0.130578064824364\\
0.910810810810811	0.132115937467247\\
0.90981981981982	0.133655484275345\\
0.908828828828829	0.135196708897704\\
0.907837837837838	0.136739614995312\\
0.906846846846847	0.138284206241156\\
0.905855855855856	0.139830486320266\\
0.904864864864865	0.141378458929778\\
0.903873873873874	0.142928127778978\\
0.902882882882883	0.144479496589361\\
0.901891891891892	0.146032569094681\\
0.900900900900901	0.147587349041008\\
0.89990990990991	0.149143840186781\\
0.898918918918919	0.150702046302862\\
0.897927927927928	0.15226197117259\\
0.896936936936937	0.153823618591839\\
0.895945945945946	0.155386992369072\\
0.894954954954955	0.156952096325393\\
0.893963963963964	0.158518934294611\\
0.892972972972973	0.160087510123288\\
0.891981981981982	0.161657827670803\\
0.890990990990991	0.163229890809402\\
0.89	0.164803703424261\\
0.889009009009009	0.166379269413541\\
0.888018018018018	0.167956592688445\\
0.887027027027027	0.16953567717328\\
0.886036036036036	0.17111652680551\\
0.885045045045045	0.172699145535821\\
0.884054054054054	0.174283537328176\\
0.883063063063063	0.175869706159874\\
0.882072072072072	0.177457656021616\\
0.881081081081081	0.179047390917556\\
0.88009009009009	0.180638914865371\\
0.879099099099099	0.182232231896314\\
0.878108108108108	0.183827346055281\\
0.877117117117117	0.18542426140087\\
0.876126126126126	0.187022982005443\\
0.875135135135135	0.188623511955188\\
0.874144144144144	0.190225855350183\\
0.873153153153153	0.191830016304459\\
0.872162162162162	0.193435998946062\\
0.871171171171171	0.195043807417116\\
0.87018018018018	0.19665344587389\\
0.869189189189189	0.198264918486863\\
0.868198198198198	0.199878229440783\\
0.867207207207207	0.201493382934738\\
0.866216216216216	0.203110383182219\\
0.865225225225225	0.204729234411188\\
0.864234234234234	0.206349940864142\\
0.863243243243243	0.207972506798179\\
0.862252252252252	0.20959693648507\\
0.861261261261261	0.21122323421132\\
0.86027027027027	0.21285140427824\\
0.859279279279279	0.214481451002016\\
0.858288288288288	0.216113378713774\\
0.857297297297297	0.217747191759652\\
0.856306306306306	0.219382894500867\\
0.855315315315315	0.221020491313788\\
0.854324324324324	0.222659986590005\\
0.853333333333333	0.224301384736396\\
0.852342342342342	0.225944690175205\\
0.851351351351351	0.227589907344108\\
0.85036036036036	0.229237040696287\\
0.849369369369369	0.230886094700501\\
0.848378378378378	0.232537073841162\\
0.847387387387387	0.234189982618403\\
0.846396396396396	0.235844825548157\\
0.845405405405405	0.237501607162227\\
0.844414414414414	0.239160332008363\\
0.843423423423423	0.240821004650336\\
0.842432432432432	0.242483629668012\\
0.841441441441441	0.24414821165743\\
0.84045045045045	0.245814755230877\\
0.839459459459459	0.247483265016965\\
0.838468468468468	0.249153745660708\\
0.837477477477477	0.2508262018236\\
0.836486486486486	0.252500638183692\\
0.835495495495496	0.254177059435671\\
0.834504504504505	0.255855470290942\\
0.833513513513514	0.2575358754777\\
0.832522522522523	0.259218279741018\\
0.831531531531531	0.260902687842923\\
0.830540540540541	0.262589104562477\\
0.82954954954955	0.264277534695862\\
0.828558558558559	0.265967983056455\\
0.827567567567568	0.267660454474917\\
0.826576576576577	0.269354953799272\\
0.825585585585586	0.271051485894993\\
0.824594594594595	0.272750055645083\\
0.823603603603604	0.27445066795016\\
0.822612612612613	0.276153327728545\\
0.821621621621622	0.277858039916343\\
0.820630630630631	0.27956480946753\\
0.81963963963964	0.281273641354042\\
0.818648648648649	0.282984540565859\\
0.817657657657658	0.284697512111093\\
0.816666666666667	0.286412561016077\\
0.815675675675676	0.288129692325453\\
0.814684684684685	0.289848911102261\\
0.813693693693694	0.291570222428026\\
0.812702702702703	0.293293631402855\\
0.811711711711712	0.29501914314552\\
0.810720720720721	0.296746762793553\\
0.80972972972973	0.298476495503337\\
0.808738738738739	0.3002083464502\\
0.807747747747748	0.301942320828506\\
0.806756756756757	0.303678423851748\\
0.805765765765766	0.305416660752643\\
0.804774774774775	0.307157036783228\\
0.803783783783784	0.308899557214953\\
0.802792792792793	0.310644227338778\\
0.801801801801802	0.312391052465269\\
0.800810810810811	0.314140037924695\\
0.79981981981982	0.315891189067124\\
0.798828828828829	0.317644511262526\\
0.797837837837838	0.319400009900866\\
0.796846846846847	0.321157690392208\\
0.795855855855856	0.322917558166811\\
0.794864864864865	0.324679618675235\\
0.793873873873874	0.326443877388434\\
0.792882882882883	0.328210339797868\\
0.791891891891892	0.329979011415598\\
0.790900900900901	0.331749897774392\\
0.78990990990991	0.333523004427829\\
0.788918918918919	0.335298336950402\\
0.787927927927928	0.337075900937625\\
0.786936936936937	0.338855702006138\\
0.785945945945946	0.340637745793815\\
0.784954954954955	0.342422037959866\\
0.783963963963964	0.344208584184952\\
0.782972972972973	0.345997390171288\\
0.781981981981982	0.347788461642755\\
0.780990990990991	0.34958180434501\\
0.78	0.351377424045593\\
0.779009009009009	0.353175326534044\\
0.778018018018018	0.354975517622009\\
0.777027027027027	0.35677800314336\\
0.776036036036036	0.358582788954299\\
0.775045045045045	0.360389880933482\\
0.774054054054054	0.362199284982125\\
0.773063063063063	0.364011007024128\\
0.772072072072072	0.365825053006183\\
0.771081081081081	0.367641428897898\\
0.77009009009009	0.369460140691912\\
0.769099099099099	0.371281194404014\\
0.768108108108108	0.37310459607326\\
0.767117117117117	0.374930351762098\\
0.766126126126126	0.376758467556484\\
0.765135135135135	0.378588949566008\\
0.764144144144144	0.380421803924014\\
0.763153153153153	0.382257036787723\\
0.762162162162162	0.384094654338359\\
0.761171171171171	0.385934662781272\\
0.76018018018018	0.387777068346065\\
0.759189189189189	0.389621877286719\\
0.758198198198198	0.391469095881725\\
0.757207207207207	0.393318730434204\\
0.756216216216216	0.395170787272044\\
0.755225225225225	0.397025272748027\\
0.754234234234234	0.398882193239955\\
0.753243243243243	0.400741555150792\\
0.752252252252252	0.402603364908786\\
0.751261261261261	0.404467628967608\\
0.75027027027027	0.406334353806487\\
0.749279279279279	0.40820354593034\\
0.748288288288288	0.410075211869914\\
0.747297297297297	0.411949358181919\\
0.746306306306306	0.413825991449165\\
0.745315315315315	0.415705118280705\\
0.744324324324324	0.417586745311973\\
0.743333333333333	0.41947087920492\\
0.742342342342342	0.421357526648164\\
0.741351351351351	0.423246694357124\\
0.74036036036036	0.42513838907417\\
0.739369369369369	0.427032617568763\\
0.738378378378378	0.428929386637602\\
0.737387387387387	0.430828703104772\\
0.736396396396396	0.432730573821888\\
0.735405405405405	0.434635005668245\\
0.734414414414414	0.436542005550968\\
0.733423423423423	0.438451580405161\\
0.732432432432433	0.440363737194058\\
0.731441441441441	0.442278482909179\\
0.730450450450451	0.444195824570478\\
0.729459459459459	0.4461157692265\\
0.728468468468468	0.448038323954539\\
0.727477477477477	0.449963495860788\\
0.726486486486487	0.451891292080505\\
0.725495495495496	0.453821719778164\\
0.724504504504505	0.455754786147619\\
0.723513513513514	0.457690498412265\\
0.722522522522522	0.459628863825198\\
0.721531531531532	0.461569889669377\\
0.720540540540541	0.463513583257795\\
0.71954954954955	0.465459951933633\\
0.718558558558559	0.467409003070439\\
0.717567567567568	0.469360744072285\\
0.716576576576577	0.471315182373943\\
0.715585585585586	0.473272325441051\\
0.714594594594595	0.475232180770284\\
0.713603603603604	0.47719475588953\\
0.712612612612613	0.47916005835806\\
0.711621621621622	0.481128095766703\\
0.710630630630631	0.483098875738024\\
0.70963963963964	0.485072405926499\\
0.708648648648649	0.487048694018694\\
0.707657657657658	0.489027747733446\\
0.706666666666667	0.491009574822041\\
0.705675675675676	0.492994183068399\\
0.704684684684685	0.494981580289255\\
0.703693693693694	0.496971774334348\\
0.702702702702703	0.498964773086601\\
0.701711711711712	0.500960584462312\\
0.700720720720721	0.502959216411343\\
0.69972972972973	0.504960676917308\\
0.698738738738739	0.506964973997768\\
0.697747747747748	0.508972115704416\\
0.696756756756757	0.510982110123281\\
0.695765765765766	0.512994965374917\\
0.694774774774775	0.5150106896146\\
0.693783783783784	0.517029291032531\\
0.692792792792793	0.519050777854028\\
0.691801801801802	0.521075158339737\\
0.690810810810811	0.523102440785823\\
0.68981981981982	0.525132633524186\\
0.688828828828829	0.527165744922656\\
0.687837837837838	0.529201783385205\\
0.686846846846847	0.531240757352157\\
0.685855855855856	0.533282675300395\\
0.684864864864865	0.535327545743572\\
0.683873873873874	0.537375377232327\\
0.682882882882883	0.539426178354496\\
0.681891891891892	0.541479957735332\\
0.680900900900901	0.543536724037717\\
0.67990990990991	0.54559648596239\\
0.678918918918919	0.547659252248158\\
0.677927927927928	0.549725031672125\\
0.676936936936937	0.551793833049913\\
0.675945945945946	0.553865665235891\\
0.674954954954955	0.555940537123398\\
0.673963963963964	0.558018457644976\\
0.672972972972973	0.560099435772597\\
0.671981981981982	0.5621834805179\\
0.670990990990991	0.56427060093242\\
0.67	0.566360806107829\\
0.669009009009009	0.568454105176169\\
0.668018018018018	0.570550507310095\\
0.667027027027027	0.572650021723114\\
0.666036036036036	0.574752657669828\\
0.665045045045045	0.57685842444618\\
0.664054054054054	0.578967331389701\\
0.663063063063063	0.581079387879756\\
0.662072072072072	0.583194603337796\\
0.661081081081081	0.58531298722761\\
0.66009009009009	0.587434549055579\\
0.659099099099099	0.589559298370932\\
0.658108108108108	0.591687244766003\\
0.657117117117117	0.593818397876494\\
0.656126126126126	0.59595276738173\\
0.655135135135135	0.598090363004931\\
0.654144144144144	0.600231194513473\\
0.653153153153153	0.602375271719157\\
0.652162162162162	0.604522604478477\\
0.651171171171171	0.606673202692894\\
0.65018018018018	0.608827076309111\\
0.649189189189189	0.610984235319346\\
0.648198198198198	0.613144689761612\\
0.647207207207207	0.615308449719994\\
0.646216216216216	0.61747552532494\\
0.645225225225225	0.619645926753535\\
0.644234234234234	0.621819664229794\\
0.643243243243243	0.62399674802495\\
0.642252252252252	0.626177188457743\\
0.641261261261261	0.628360995894718\\
0.64027027027027	0.630548180750515\\
0.639279279279279	0.632738753488173\\
0.638288288288288	0.634932724619423\\
0.637297297297297	0.637130104704999\\
0.636306306306306	0.639330904354936\\
0.635315315315315	0.641535134228882\\
0.634324324324324	0.643742805036406\\
0.633333333333333	0.645953927537309\\
0.632342342342342	0.648168512541941\\
0.631351351351351	0.650386570911516\\
0.63036036036036	0.652608113558434\\
0.629369369369369	0.6548331514466\\
0.628378378378378	0.657061695591752\\
0.627387387387387	0.659293757061787\\
0.626396396396396	0.661529346977088\\
0.625405405405405	0.663768476510862\\
0.624414414414414	0.666011156889469\\
0.623423423423423	0.668257399392764\\
0.622432432432432	0.670507215354436\\
0.621441441441441	0.672760616162352\\
0.62045045045045	0.675017613258901\\
0.61945945945946	0.677278218141343\\
0.618468468468468	0.679542442362163\\
0.617477477477477	0.681810297529421\\
0.616486486486487	0.684081795307114\\
0.615495495495495	0.68635694741553\\
0.614504504504505	0.688635765631617\\
0.613513513513513	0.690918261789344\\
0.612522522522523	0.693204447780073\\
0.611531531531532	0.69549433555293\\
0.610540540540541	0.697787937115175\\
0.60954954954955	0.700085264532589\\
0.608558558558559	0.702386329929847\\
0.607567567567568	0.704691145490904\\
0.606576576576577	0.706999723459384\\
0.605585585585586	0.70931207613897\\
0.604594594594595	0.711628215893794\\
0.603603603603604	0.713948155148837\\
0.602612612612613	0.716271906390329\\
0.601621621621622	0.718599482166149\\
0.600630630630631	0.720930895086237\\
0.59963963963964	0.723266157822997\\
0.598648648648649	0.725605283111717\\
0.597657657657658	0.727948283750981\\
0.596666666666667	0.730295172603091\\
0.595675675675676	0.732645962594492\\
0.594684684684685	0.735000666716194\\
0.593693693693694	0.737359298024212\\
0.592702702702703	0.739721869639989\\
0.591711711711712	0.742088394750844\\
0.590720720720721	0.744458886610407\\
0.58972972972973	0.746833358539069\\
0.588738738738739	0.749211823924426\\
0.587747747747748	0.751594296221737\\
0.586756756756757	0.753980788954378\\
0.585765765765766	0.756371315714303\\
0.584774774774775	0.758765890162509\\
0.583783783783784	0.761164526029502\\
0.582792792792793	0.763567237115774\\
0.581801801801802	0.765974037292275\\
0.580810810810811	0.768384940500896\\
0.57981981981982	0.770799960754952\\
0.578828828828829	0.773219112139674\\
0.577837837837838	0.775642408812696\\
0.576846846846847	0.778069865004556\\
0.575855855855856	0.7805014950192\\
0.574864864864865	0.782937313234482\\
0.573873873873874	0.785377334102678\\
0.572882882882883	0.787821572150998\\
0.571891891891892	0.790270041982108\\
0.570900900900901	0.792722758274649\\
0.56990990990991	0.795179735783771\\
0.568918918918919	0.797640989341659\\
0.567927927927928	0.800106533858077\\
0.566936936936937	0.802576384320904\\
0.565945945945946	0.805050555796683\\
0.564954954954955	0.807529063431174\\
0.563963963963964	0.810011922449907\\
0.562972972972973	0.812499148158748\\
0.561981981981982	0.814990755944458\\
0.560990990990991	0.817486761275273\\
0.56	0.819987179701471\\
0.559009009009009	0.822492026855961\\
0.558018018018018	0.825001318454865\\
0.557027027027027	0.827515070298111\\
0.556036036036036	0.830033298270029\\
0.555045045045045	0.832556018339956\\
0.554054054054054	0.83508324656284\\
0.553063063063063	0.837614999079855\\
0.552072072072072	0.840151292119019\\
0.551081081081081	0.842692141995819\\
0.55009009009009	0.84523756511384\\
0.549099099099099	0.8477875779654\\
0.548108108108108	0.850342197132194\\
0.547117117117117	0.852901439285933\\
0.546126126126126	0.85546532118901\\
0.545135135135135	0.858033859695145\\
0.544144144144144	0.86060707175006\\
0.543153153153153	0.863184974392142\\
0.542162162162162	0.865767584753127\\
0.541171171171171	0.868354920058778\\
0.54018018018018	0.870946997629576\\
0.539189189189189	0.873543834881418\\
0.538198198198198	0.876145449326313\\
0.537207207207207	0.878751858573098\\
0.536216216216216	0.881363080328148\\
0.535225225225225	0.883979132396101\\
0.534234234234234	0.886600032680582\\
0.533243243243243	0.889225799184943\\
0.532252252252252	0.891856450013002\\
0.531261261261261	0.894492003369794\\
0.53027027027027	0.897132477562324\\
0.529279279279279	0.899777891000333\\
0.528288288288288	0.902428262197068\\
0.527297297297297	0.905083609770055\\
0.526306306306306	0.90774395244189\\
0.525315315315315	0.910409309041027\\
0.524324324324324	0.913079698502579\\
0.523333333333333	0.915755139869124\\
0.522342342342342	0.918435652291521\\
0.521351351351351	0.921121255029732\\
0.52036036036036	0.923811967453652\\
0.519369369369369	0.926507809043947\\
0.518378378378378	0.929208799392903\\
0.517387387387387	0.931914958205277\\
0.516396396396396	0.934626305299158\\
0.515405405405405	0.937342860606845\\
0.514414414414414	0.940064644175719\\
0.513423423423423	0.942791676169134\\
0.512432432432433	0.945523976867312\\
0.511441441441441	0.94826156666825\\
0.51045045045045	0.951004466088632\\
0.509459459459459	0.95375269576475\\
0.508468468468468	0.956506276453439\\
0.507477477477478	0.959265229033015\\
0.506486486486487	0.962029574504228\\
0.505495495495496	0.964799333991216\\
0.504504504504504	0.967574528742479\\
0.503513513513513	0.970355180131854\\
0.502522522522522	0.973141309659501\\
0.501531531531532	0.975932938952907\\
0.500540540540541	0.978730089767887\\
0.49954954954955	0.981532783989602\\
0.498558558558559	0.984341043633589\\
0.497567567567568	0.987154890846799\\
0.496576576576577	0.989974347908642\\
0.495585585585586	0.992799437232045\\
0.494594594594595	0.995630181364527\\
0.493603603603604	0.998466602989271\\
0.492612612612613	1.00130872492622\\
0.491621621621622	1.00415657013318\\
0.490630630630631	1.00701016170691\\
0.48963963963964	1.00986952288431\\
0.488648648648649	1.01273467704345\\
0.487657657657658	1.01560564770484\\
0.486666666666667	1.01848245853248\\
0.485675675675676	1.02136513333511\\
0.484684684684685	1.02425369606733\\
0.483693693693694	1.02714817083085\\
0.482702702702703	1.03004858187567\\
0.481711711711712	1.03295495360127\\
0.480720720720721	1.03586731055791\\
0.47972972972973	1.0387856774478\\
0.478738738738739	1.04171007912642\\
0.477747747747748	1.04464054060375\\
0.476756756756757	1.04757708704558\\
0.475765765765766	1.05051974377477\\
0.474774774774775	1.05346853627259\\
0.473783783783784	1.05642349018006\\
0.472792792792793	1.05938463129924\\
0.471801801801802	1.0623519855946\\
0.470810810810811	1.06532557919443\\
0.46981981981982	1.06830543839214\\
0.468828828828829	1.07129158964774\\
0.467837837837838	1.07428405958916\\
0.466846846846847	1.07728287501376\\
0.465855855855856	1.08028806288972\\
0.464864864864865	1.08329965035752\\
0.463873873873874	1.08631766473137\\
0.462882882882883	1.08934213350074\\
0.461891891891892	1.09237308433186\\
0.460900900900901	1.09541054506921\\
0.45990990990991	1.09845454373707\\
0.458918918918919	1.10150510854108\\
0.457927927927928	1.10456226786979\\
0.456936936936937	1.10762605029627\\
0.455945945945946	1.11069648457967\\
0.454954954954955	1.11377359966691\\
0.453963963963964	1.11685742469422\\
0.452972972972973	1.1199479889889\\
0.451981981981982	1.12304532207091\\
0.450990990990991	1.12614945365462\\
0.45	1.12926041365047\\
0.449009009009009	1.13237823216674\\
0.448018018018018	1.13550293951128\\
0.447027027027027	1.13863456619329\\
0.446036036036036	1.14177314292508\\
0.445045045045045	1.14491870062391\\
0.444054054054054	1.14807127041379\\
0.443063063063063	1.15123088362736\\
0.442072072072072	1.15439757180772\\
0.441081081081081	1.15757136671034\\
0.44009009009009	1.16075230030499\\
0.439099099099099	1.16394040477763\\
0.438108108108108	1.16713571253238\\
0.437117117117117	1.17033825619353\\
0.436126126126126	1.17354806860749\\
0.435135135135135	1.17676518284483\\
0.434144144144144	1.17998963220234\\
0.433153153153153	1.18322145020506\\
0.432162162162162	1.18646067060843\\
0.431171171171171	1.18970732740034\\
0.43018018018018	1.19296145480332\\
0.429189189189189	1.19622308727666\\
0.428198198198198	1.19949225951866\\
0.427207207207207	1.20276900646877\\
0.426216216216216	1.20605336330991\\
0.425225225225225	1.20934536547066\\
0.424234234234234	1.21264504862761\\
0.423243243243243	1.21595244870765\\
0.422252252252252	1.21926760189034\\
0.421261261261261	1.22259054461026\\
0.42027027027027	1.22592131355941\\
0.419279279279279	1.22925994568969\\
0.418288288288288	1.2326064782153\\
0.417297297297297	1.23596094861524\\
0.416306306306306	1.23932339463588\\
0.415315315315315	1.24269385429343\\
0.414324324324324	1.24607236587659\\
0.413333333333333	1.24945896794911\\
0.412342342342342	1.25285369935247\\
0.411351351351351	1.25625659920851\\
0.41036036036036	1.25966770692216\\
0.409369369369369	1.26308706218419\\
0.408378378378378	1.26651470497397\\
0.407387387387387	1.26995067556226\\
0.406396396396396	1.27339501451405\\
0.405405405405405	1.27684776269148\\
0.404414414414414	1.28030896125667\\
0.403423423423423	1.28377865167473\\
0.402432432432432	1.28725687571673\\
0.401441441441441	1.29074367546267\\
0.40045045045045	1.29423909330461\\
0.399459459459459	1.29774317194969\\
0.398468468468469	1.30125595442331\\
0.397477477477478	1.30477748407228\\
0.396486486486487	1.30830780456802\\
0.395495495495496	1.31184695990985\\
0.394504504504504	1.31539499442821\\
0.393513513513513	1.31895195278807\\
0.392522522522523	1.32251787999226\\
0.391531531531532	1.32609282138488\\
0.390540540540541	1.32967682265479\\
0.38954954954955	1.33326992983908\\
0.388558558558558	1.33687218932665\\
0.387567567567567	1.34048364786179\\
0.386576576576577	1.3441043525478\\
0.385585585585586	1.3477343508507\\
0.384594594594595	1.35137369060299\\
0.383603603603604	1.35502242000735\\
0.382612612612613	1.35868058764055\\
0.381621621621622	1.3623482424573\\
0.380630630630631	1.36602543379417\\
0.37963963963964	1.3697122113736\\
0.378648648648649	1.3734086253079\\
0.377657657657658	1.37711472610337\\
0.376666666666667	1.38083056466442\\
0.375675675675676	1.38455619229777\\
0.374684684684685	1.3882916607167\\
0.373693693693694	1.39203702204537\\
0.372702702702703	1.39579232882315\\
0.371711711711712	1.39955763400909\\
0.370720720720721	1.40333299098636\\
0.36972972972973	1.40711845356681\\
0.368738738738739	1.41091407599557\\
0.367747747747748	1.41471991295573\\
0.366756756756757	1.41853601957301\\
0.365765765765766	1.42236245142063\\
0.364774774774775	1.42619926452411\\
0.363783783783784	1.43004651536621\\
0.362792792792793	1.43390426089193\\
0.361801801801802	1.43777255851355\\
0.360810810810811	1.44165146611574\\
0.35981981981982	1.44554104206081\\
0.358828828828829	1.44944134519393\\
0.357837837837838	1.45335243484851\\
0.356846846846847	1.45727437085158\\
0.355855855855856	1.46120721352929\\
0.354864864864865	1.4651510237125\\
0.353873873873874	1.46910586274241\\
0.352882882882883	1.47307179247627\\
0.351891891891892	1.47704887529322\\
0.350900900900901	1.48103717410015\\
0.34990990990991	1.48503675233766\\
0.348918918918919	1.48904767398617\\
0.347927927927928	1.49307000357197\\
0.346936936936937	1.49710380617356\\
0.345945945945946	1.50114914742787\\
0.344954954954955	1.50520609353672\\
0.343963963963964	1.50927471127332\\
0.342972972972973	1.51335506798883\\
0.341981981981982	1.51744723161908\\
0.340990990990991	1.52155127069137\\
0.34	1.52566725433131\\
0.339009009009009	1.52979525226984\\
0.338018018018018	1.53393533485031\\
0.337027027027027	1.53808757303567\\
0.336036036036036	1.54225203841577\\
0.335045045045045	1.54642880321476\\
0.334054054054054	1.55061794029863\\
0.333063063063063	1.5548195231828\\
0.332072072072072	1.55903362603989\\
0.331081081081081	1.56326032370755\\
0.33009009009009	1.56749969169648\\
0.329099099099099	1.57175180619847\\
0.328108108108108	1.57601674409465\\
0.327117117117117	1.58029458296383\\
0.326126126126126	1.58458540109094\\
0.325135135135135	1.58888927747567\\
0.324144144144144	1.59320629184114\\
0.323153153153153	1.59753652464284\\
0.322162162162162	1.60188005707754\\
0.321171171171171	1.60623697109247\\
0.32018018018018	1.61060734939462\\
0.319189189189189	1.61499127546011\\
0.318198198198198	1.61938883354377\\
0.317207207207207	1.6238001086889\\
0.316216216216216	1.62822518673707\\
0.315225225225225	1.63266415433819\\
0.314234234234234	1.63711709896069\\
0.313243243243243	1.64158410890184\\
0.312252252252252	1.64606527329824\\
0.311261261261261	1.65056068213656\\
0.31027027027027	1.65507042626431\\
0.309279279279279	1.6595945974009\\
0.308288288288288	1.6641332881488\\
0.307297297297297	1.66868659200496\\
0.306306306306306	1.67325460337232\\
0.305315315315315	1.67783741757156\\
0.304324324324324	1.68243513085307\\
0.303333333333333	1.68704784040904\\
0.302342342342342	1.69167564438581\\
0.301351351351351	1.6963186418964\\
0.30036036036036	1.70097693303322\\
0.299369369369369	1.70565061888106\\
0.298378378378378	1.71033980153022\\
0.297387387387387	1.7150445840899\\
0.296396396396396	1.7197650707018\\
0.295405405405405	1.72450136655397\\
0.294414414414414	1.72925357789483\\
0.293423423423423	1.73402181204753\\
0.292432432432432	1.73880617742445\\
0.291441441441441	1.74360678354202\\
0.29045045045045	1.74842374103572\\
0.289459459459459	1.75325716167542\\
0.288468468468468	1.75810715838093\\
0.287477477477478	1.76297384523781\\
0.286486486486487	1.76785733751352\\
0.285495495495496	1.77275775167372\\
0.284504504504504	1.77767520539902\\
0.283513513513514	1.7826098176019\\
0.282522522522523	1.78756170844395\\
0.281531531531532	1.79253099935345\\
0.280540540540541	1.79751781304323\\
0.27954954954955	1.80252227352885\\
0.278558558558558	1.80754450614711\\
0.277567567567568	1.81258463757488\\
0.276576576576577	1.81764279584826\\
0.275585585585586	1.82271911038214\\
0.274594594594595	1.82781371199001\\
0.273603603603604	1.83292673290422\\
0.272612612612613	1.83805830679658\\
0.271621621621622	1.84320856879931\\
0.270630630630631	1.84837765552639\\
0.26963963963964	1.85356570509532\\
0.268648648648649	1.85877285714927\\
0.267657657657658	1.86399925287959\\
0.266666666666667	1.86924503504884\\
0.265675675675676	1.87451034801413\\
0.264684684684685	1.87979533775102\\
0.263693693693694	1.88510015187774\\
0.262702702702703	1.89042493967997\\
0.261711711711712	1.89576985213604\\
0.260720720720721	1.90113504194262\\
0.25972972972973	1.90652066354087\\
0.258738738738739	1.91192687314315\\
0.257747747747748	1.91735382876018\\
0.256756756756757	1.92280169022878\\
0.255765765765766	1.9282706192401\\
0.254774774774775	1.93376077936838\\
0.253783783783784	1.93927233610038\\
0.252792792792793	1.94480545686525\\
0.251801801801802	1.95036031106509\\
0.250810810810811	1.95593707010602\\
0.24981981981982	1.96153590742998\\
0.248828828828829	1.96715699854704\\
0.247837837837838	1.97280052106844\\
0.246846846846847	1.97846665474027\\
0.245855855855856	1.9841555814778\\
0.244864864864865	1.98986748540053\\
0.243873873873874	1.99560255286797\\
0.242882882882883	2.00136097251609\\
0.241891891891892	2.00714293529457\\
0.240900900900901	2.01294863450479\\
0.23990990990991	2.0187782658386\\
0.238918918918919	2.02463202741791\\
0.237927927927928	2.03051011983508\\
0.236936936936937	2.03641274619417\\
0.235945945945946	2.04234011215305\\
0.234954954954955	2.04829242596639\\
0.233963963963964	2.05426989852959\\
0.232972972972973	2.06027274342358\\
0.231981981981982	2.06630117696061\\
0.230990990990991	2.07235541823106\\
0.23	2.07843568915119\\
0.229009009009009	2.08454221451196\\
0.228018018018018	2.09067522202887\\
0.227027027027027	2.09683494239295\\
0.226036036036036	2.10302160932281\\
0.225045045045045	2.10923545961784\\
0.224054054054054	2.11547673321264\\
0.223063063063063	2.12174567323253\\
0.222072072072072	2.12804252605047\\
0.221081081081081	2.13436754134509\\
0.22009009009009	2.14072097216013\\
0.219099099099099	2.14710307496518\\
0.218108108108108	2.1535141097178\\
0.217117117117117	2.15995433992704\\
0.216126126126126	2.16642403271846\\
0.215135135135135	2.17292345890059\\
0.214144144144144	2.17945289303294\\
0.213153153153153	2.18601261349564\\
0.212162162162162	2.1926029025606\\
0.211171171171171	2.19922404646444\\
0.21018018018018	2.20587633548305\\
0.209189189189189	2.21256006400799\\
0.208198198198198	2.21927553062462\\
0.207207207207207	2.2260230381922\\
0.206216216216216	2.23280289392577\\
0.205225225225225	2.23961540948015\\
0.204234234234234	2.24646090103586\\
0.203243243243243	2.2533396893872\\
0.202252252252252	2.26025210003244\\
0.201261261261261	2.26719846326624\\
0.20027027027027	2.27417911427438\\
0.199279279279279	2.28119439323076\\
0.198288288288288	2.28824464539691\\
0.197297297297297	2.29533022122396\\
0.196306306306306	2.30245147645712\\
0.195315315315315	2.3096087722429\\
0.194324324324324	2.31680247523899\\
0.193333333333333	2.32403295772699\\
0.192342342342342	2.33130059772797\\
0.191351351351351	2.33860577912112\\
0.19036036036036	2.34594889176538\\
0.189369369369369	2.3533303316243\\
0.188378378378378	2.36075050089415\\
0.187387387387387	2.36820980813544\\
0.186396396396396	2.37570866840789\\
0.185405405405405	2.38324750340902\\
0.184414414414414	2.39082674161646\\
0.183423423423423	2.39844681843404\\
0.182432432432432	2.40610817634194\\
0.181441441441441	2.41381126505083\\
0.18045045045045	2.42155654166025\\
0.179459459459459	2.42934447082144\\
0.178468468468468	2.43717552490453\\
0.177477477477477	2.44505018417052\\
0.176486486486487	2.452968936948\\
0.175495495495496	2.46093227981484\\
0.174504504504504	2.46894071778511\\
0.173513513513514	2.47699476450117\\
0.172522522522523	2.48509494243146\\
0.171531531531532	2.49324178307379\\
0.170540540540541	2.50143582716465\\
0.16954954954955	2.50967762489457\\
0.168558558558559	2.51796773612982\\
0.167567567567568	2.52630673064059\\
0.166576576576577	2.534695188336\\
0.165585585585586	2.5431336995061\\
0.164594594594595	2.55162286507109\\
0.163603603603604	2.56016329683818\\
0.162612612612613	2.56875561776609\\
0.161621621621622	2.57740046223779\\
0.160630630630631	2.58609847634152\\
0.15963963963964	2.59485031816056\\
0.158648648648649	2.60365665807201\\
0.157657657657658	2.61251817905492\\
0.156666666666667	2.62143557700816\\
0.155675675675676	2.63040956107834\\
0.154684684684685	2.63944085399822\\
0.153693693693694	2.64853019243599\\
0.152702702702703	2.6576783273559\\
0.151711711711712	2.6668860243905\\
0.150720720720721	2.67615406422523\\
0.14972972972973	2.6854832429956\\
0.148738738738739	2.69487437269757\\
0.147747747747748	2.70432828161168\\
0.146756756756757	2.71384581474141\\
0.145765765765766	2.72342783426643\\
0.144774774774775	2.73307522001131\\
0.143783783783784	2.74278886993026\\
0.142792792792793	2.75256970060871\\
0.141801801801802	2.76241864778236\\
0.140810810810811	2.77233666687433\\
0.13981981981982	2.78232473355142\\
0.138828828828829	2.79238384430003\\
0.137837837837838	2.80251501702279\\
0.136846846846847	2.81271929165667\\
0.135855855855856	2.82299773081359\\
0.134864864864865	2.83335142044443\\
0.133873873873874	2.8437814705276\\
0.132882882882883	2.8542890157831\\
0.131891891891892	2.86487521641337\\
0.130900900900901	2.87554125887207\\
0.12990990990991	2.88628835666208\\
0.128918918918919	2.89711775116398\\
0.127927927927928	2.90803071249664\\
0.126936936936937	2.91902854041108\\
0.125945945945946	2.93011256521957\\
0.124954954954955	2.94128414876127\\
0.123963963963964	2.95254468540636\\
0.122972972972973	2.96389560310051\\
0.121981981981982	2.97533836445158\\
0.120990990990991	2.9868744678606\\
0.12	2.99850544869931\\
0.119009009009009	3.01023288053654\\
0.118018018018018	3.02205837641581\\
0.117027027027027	3.03398359018685\\
0.116036036036036	3.04601021789367\\
0.115045045045045	3.05813999922226\\
0.114054054054054	3.07037471901084\\
0.113063063063063	3.08271620882599\\
0.112072072072072	3.09516634860825\\
0.111081081081081	3.10772706839074\\
0.11009009009009	3.12040035009476\\
0.109099099099099	3.13318822940668\\
0.108108108108108	3.14609279774032\\
0.107117117117117	3.15911620428983\\
0.106126126126126	3.1722606581779\\
0.105135135135135	3.18552843070475\\
0.104144144144144	3.19892185770363\\
0.103153153153153	3.21244334200892\\
0.102162162162162	3.22609535604341\\
0.101171171171171	3.2398804445316\\
0.10018018018018	3.25380122734661\\
0.0991891891891892	3.26786040249858\\
0.0981981981981982	3.28206074927314\\
0.0972072072072072	3.296405131529\\
0.0962162162162162	3.31089650116458\\
0.0952252252252253	3.32553790176397\\
0.0942342342342343	3.34033247243379\\
0.0932432432432432	3.35528345184267\\
0.0922522522522522	3.37039418247671\\
0.0912612612612612	3.38566811512469\\
0.0902702702702703	3.40110881360809\\
0.0892792792792794	3.41671995977232\\
0.0882882882882884	3.43250535875639\\
0.0872972972972973	3.44846894456009\\
0.0863063063063063	3.46461478592899\\
0.0853153153153153	3.4809470925792\\
0.0843243243243244	3.49747022178591\\
0.0833333333333334	3.51418868536128\\
0.0823423423423423	3.53110715704982\\
0.0813513513513513	3.54823048037143\\
0.0803603603603603	3.56556367694524\\
0.0793693693693693	3.58311195532974\\
0.0783783783783784	3.60088072041846\\
0.0773873873873875	3.61887558343338\\
0.0763963963963964	3.63710237256236\\
0.0754054054054054	3.65556714429106\\
0.0744144144144144	3.67427619548457\\
0.0734234234234235	3.69323607627884\\
0.0724324324324325	3.71245360384814\\
0.0714414414414415	3.73193587712093\\
0.0704504504504504	3.75169029252351\\
0.0694594594594594	3.77172456083898\\
0.0684684684684684	3.79204672527762\\
0.0674774774774775	3.81266518086462\\
0.0664864864864865	3.83358869526215\\
0.0654954954954956	3.85482643115509\\
0.0645045045045045	3.87638797034341\\
0.0635135135135135	3.89828333969964\\
0.0625225225225226	3.92052303916777\\
0.0615315315315316	3.94311807199888\\
0.0605405405405406	3.96607997744178\\
0.0595495495495496	3.98942086613156\\
0.0585585585585585	4.01315345844788\\
0.0575675675675675	4.0372911261471\\
0.0565765765765766	4.06184793760944\\
0.0555855855855856	4.08683870708439\\
0.0545945945945946	4.11227904836621\\
0.0536036036036036	4.13818543338623\\
0.0526126126126126	4.1645752562728\\
0.0516216216216216	4.19146690350262\\
0.0506306306306307	4.21887983085218\\
0.0496396396396397	4.24683464795577\\
0.0486486486486487	4.27535321139078\\
0.0476576576576577	4.30445872734339\\
0.0466666666666666	4.33417586506275\\
0.0456756756756757	4.36453088249347\\
0.0446846846846847	4.39555176568943\\
0.0436936936936937	4.42726838386386\\
0.0427027027027027	4.45971266222859\\
0.0417117117117116	4.49291877512917\\
0.0407207207207207	4.52692336240473\\
0.0397297297297298	4.56176577240686\\
0.0387387387387388	4.5974883357188\\
0.0377477477477478	4.63413667435018\\
0.0367567567567568	4.67176005207162\\
0.0357657657657657	4.71041177263794\\
0.0347747747747748	4.75014963397652\\
0.0337837837837838	4.79103644805276\\
0.0327927927927928	4.83314063814935\\
0.0318018018018018	4.87653692781858\\
0.0308108108108108	4.92130713892809\\
0.0298198198198197	4.9675411202098\\
0.0288288288288288	5.01533783278916\\
0.0278378378378379	5.06480662565991\\
0.0268468468468469	5.11606874243882\\
0.0258558558558559	5.16925911162559\\
0.0248648648648649	5.2245284868915\\
0.0238738738738739	5.2820460228748\\
0.0228828828828829	5.34200239735129\\
0.0218918918918919	5.40461362504125\\
0.0209009009009009	5.4701257554673\\
0.0199099099099099	5.53882071277919\\
0.0189189189189189	5.61102362775423\\
0.0179279279279279	5.68711214426187\\
0.0169369369369369	5.76752837474848\\
0.015945945945946	5.8527944644824\\
0.014954954954955	5.94353315618271\\
0.013963963963964	6.04049541600186\\
0.0129729729729731	6.14459824643961\\
0.011981981981982	6.25697755529154\\
0.010990990990991	6.37906390177465\\
0.01	6.51269413406059\\
};
\addlegendentry{$\sqrt{\xi}$}

\addplot [color=red, line width = 0.25mm]
  table[row sep=crcr]{%
1	1\\
0.999009009009009	1\\
0.998018018018018	1\\
0.997027027027027	1\\
0.996036036036036	1\\
0.995045045045045	1\\
0.994054054054054	1\\
0.993063063063063	1\\
0.992072072072072	1\\
0.991081081081081	1\\
0.99009009009009	1\\
0.989099099099099	1\\
0.988108108108108	1\\
0.987117117117117	1\\
0.986126126126126	1\\
0.985135135135135	1\\
0.984144144144144	1\\
0.983153153153153	1\\
0.982162162162162	1\\
0.981171171171171	1\\
0.98018018018018	1\\
0.979189189189189	1\\
0.978198198198198	1\\
0.977207207207207	1\\
0.976216216216216	1\\
0.975225225225225	1\\
0.974234234234234	1\\
0.973243243243243	1\\
0.972252252252252	1\\
0.971261261261261	1\\
0.97027027027027	1\\
0.969279279279279	1\\
0.968288288288288	1\\
0.967297297297297	1\\
0.966306306306306	1\\
0.965315315315315	1\\
0.964324324324324	1\\
0.963333333333333	1\\
0.962342342342342	1\\
0.961351351351351	1\\
0.96036036036036	1\\
0.959369369369369	1\\
0.958378378378378	1\\
0.957387387387387	1\\
0.956396396396396	1\\
0.955405405405405	1\\
0.954414414414414	1\\
0.953423423423423	1\\
0.952432432432432	1\\
0.951441441441441	1\\
0.95045045045045	1\\
0.949459459459459	1\\
0.948468468468468	1\\
0.947477477477477	1\\
0.946486486486486	1\\
0.945495495495495	1\\
0.944504504504505	1\\
0.943513513513514	1\\
0.942522522522523	1\\
0.941531531531532	1\\
0.940540540540541	1\\
0.93954954954955	1\\
0.938558558558559	1\\
0.937567567567568	1\\
0.936576576576577	1\\
0.935585585585586	1\\
0.934594594594595	1\\
0.933603603603604	1\\
0.932612612612613	1\\
0.931621621621622	1\\
0.930630630630631	1\\
0.92963963963964	1\\
0.928648648648649	1\\
0.927657657657658	1\\
0.926666666666667	1\\
0.925675675675676	1\\
0.924684684684685	1\\
0.923693693693694	1\\
0.922702702702703	1\\
0.921711711711712	1\\
0.920720720720721	1\\
0.91972972972973	1\\
0.918738738738739	1\\
0.917747747747748	1\\
0.916756756756757	1\\
0.915765765765766	1\\
0.914774774774775	1\\
0.913783783783784	1\\
0.912792792792793	1\\
0.911801801801802	1\\
0.910810810810811	1\\
0.90981981981982	1\\
0.908828828828829	1\\
0.907837837837838	1\\
0.906846846846847	1\\
0.905855855855856	1\\
0.904864864864865	1\\
0.903873873873874	1\\
0.902882882882883	1\\
0.901891891891892	1\\
0.900900900900901	1\\
0.89990990990991	1\\
0.898918918918919	1\\
0.897927927927928	1\\
0.896936936936937	1\\
0.895945945945946	1\\
0.894954954954955	1\\
0.893963963963964	1\\
0.892972972972973	1\\
0.891981981981982	1\\
0.890990990990991	1\\
0.89	1\\
0.889009009009009	1\\
0.888018018018018	1\\
0.887027027027027	1\\
0.886036036036036	1\\
0.885045045045045	1\\
0.884054054054054	1\\
0.883063063063063	1\\
0.882072072072072	1\\
0.881081081081081	1\\
0.88009009009009	1\\
0.879099099099099	1\\
0.878108108108108	1\\
0.877117117117117	1\\
0.876126126126126	1\\
0.875135135135135	1\\
0.874144144144144	1\\
0.873153153153153	1\\
0.872162162162162	1\\
0.871171171171171	1\\
0.87018018018018	1\\
0.869189189189189	1\\
0.868198198198198	1\\
0.867207207207207	1\\
0.866216216216216	1\\
0.865225225225225	1\\
0.864234234234234	1\\
0.863243243243243	1\\
0.862252252252252	1\\
0.861261261261261	1\\
0.86027027027027	1\\
0.859279279279279	1\\
0.858288288288288	1\\
0.857297297297297	1\\
0.856306306306306	1\\
0.855315315315315	1\\
0.854324324324324	1\\
0.853333333333333	1\\
0.852342342342342	1\\
0.851351351351351	1\\
0.85036036036036	1\\
0.849369369369369	1\\
0.848378378378378	1\\
0.847387387387387	1\\
0.846396396396396	1\\
0.845405405405405	1\\
0.844414414414414	1\\
0.843423423423423	1\\
0.842432432432432	1\\
0.841441441441441	1\\
0.84045045045045	1\\
0.839459459459459	1\\
0.838468468468468	1\\
0.837477477477477	1\\
0.836486486486486	1\\
0.835495495495496	1\\
0.834504504504505	1\\
0.833513513513514	1\\
0.832522522522523	1\\
0.831531531531531	1\\
0.830540540540541	1\\
0.82954954954955	1\\
0.828558558558559	1\\
0.827567567567568	1\\
0.826576576576577	1\\
0.825585585585586	1\\
0.824594594594595	1\\
0.823603603603604	1\\
0.822612612612613	1\\
0.821621621621622	1\\
0.820630630630631	1\\
0.81963963963964	1\\
0.818648648648649	1\\
0.817657657657658	1\\
0.816666666666667	1\\
0.815675675675676	1\\
0.814684684684685	1\\
0.813693693693694	1\\
0.812702702702703	1\\
0.811711711711712	1\\
0.810720720720721	1\\
0.80972972972973	1\\
0.808738738738739	1\\
0.807747747747748	1\\
0.806756756756757	1\\
0.805765765765766	1\\
0.804774774774775	1\\
0.803783783783784	1\\
0.802792792792793	1\\
0.801801801801802	1\\
0.800810810810811	1\\
0.79981981981982	1\\
0.798828828828829	1\\
0.797837837837838	1\\
0.796846846846847	1\\
0.795855855855856	1\\
0.794864864864865	1\\
0.793873873873874	1\\
0.792882882882883	1\\
0.791891891891892	1\\
0.790900900900901	1\\
0.78990990990991	1\\
0.788918918918919	1\\
0.787927927927928	1\\
0.786936936936937	1\\
0.785945945945946	1\\
0.784954954954955	1\\
0.783963963963964	1\\
0.782972972972973	1\\
0.781981981981982	1\\
0.780990990990991	1\\
0.78	1\\
0.779009009009009	1\\
0.778018018018018	1\\
0.777027027027027	1\\
0.776036036036036	1\\
0.775045045045045	1\\
0.774054054054054	1\\
0.773063063063063	1\\
0.772072072072072	1\\
0.771081081081081	1\\
0.77009009009009	1\\
0.769099099099099	1\\
0.768108108108108	1\\
0.767117117117117	1\\
0.766126126126126	1\\
0.765135135135135	1\\
0.764144144144144	1\\
0.763153153153153	1\\
0.762162162162162	1\\
0.761171171171171	1\\
0.76018018018018	1\\
0.759189189189189	1\\
0.758198198198198	1\\
0.757207207207207	1\\
0.756216216216216	1\\
0.755225225225225	1\\
0.754234234234234	1\\
0.753243243243243	1\\
0.752252252252252	1\\
0.751261261261261	1\\
0.75027027027027	1\\
0.749279279279279	1\\
0.748288288288288	1\\
0.747297297297297	1\\
0.746306306306306	1\\
0.745315315315315	1\\
0.744324324324324	1\\
0.743333333333333	1\\
0.742342342342342	1\\
0.741351351351351	1\\
0.74036036036036	1\\
0.739369369369369	1\\
0.738378378378378	1\\
0.737387387387387	1\\
0.736396396396396	1\\
0.735405405405405	1\\
0.734414414414414	1\\
0.733423423423423	1\\
0.732432432432433	1\\
0.731441441441441	1\\
0.730450450450451	1\\
0.729459459459459	1\\
0.728468468468468	1\\
0.727477477477477	1\\
0.726486486486487	1\\
0.725495495495496	1\\
0.724504504504505	1\\
0.723513513513514	1\\
0.722522522522522	1\\
0.721531531531532	1\\
0.720540540540541	1\\
0.71954954954955	1\\
0.718558558558559	1\\
0.717567567567568	1\\
0.716576576576577	1\\
0.715585585585586	1\\
0.714594594594595	1\\
0.713603603603604	1\\
0.712612612612613	1\\
0.711621621621622	1\\
0.710630630630631	1\\
0.70963963963964	1\\
0.708648648648649	1\\
0.707657657657658	1\\
0.706666666666667	1\\
0.705675675675676	1\\
0.704684684684685	1\\
0.703693693693694	1\\
0.702702702702703	1\\
0.701711711711712	1\\
0.700720720720721	1\\
0.69972972972973	1\\
0.698738738738739	1\\
0.697747747747748	1\\
0.696756756756757	1\\
0.695765765765766	1\\
0.694774774774775	1\\
0.693783783783784	1\\
0.692792792792793	1\\
0.691801801801802	1\\
0.690810810810811	1\\
0.68981981981982	1\\
0.688828828828829	1\\
0.687837837837838	1\\
0.686846846846847	1\\
0.685855855855856	1\\
0.684864864864865	1\\
0.683873873873874	1\\
0.682882882882883	1\\
0.681891891891892	1\\
0.680900900900901	1\\
0.67990990990991	1\\
0.678918918918919	1\\
0.677927927927928	1\\
0.676936936936937	1\\
0.675945945945946	1\\
0.674954954954955	1\\
0.673963963963964	1\\
0.672972972972973	1\\
0.671981981981982	1\\
0.670990990990991	1\\
0.67	1\\
0.669009009009009	1\\
0.668018018018018	1\\
0.667027027027027	1\\
0.666036036036036	1\\
0.665045045045045	1\\
0.664054054054054	1\\
0.663063063063063	1\\
0.662072072072072	1\\
0.661081081081081	1\\
0.66009009009009	1\\
0.659099099099099	1\\
0.658108108108108	1\\
0.657117117117117	1\\
0.656126126126126	1\\
0.655135135135135	1\\
0.654144144144144	1\\
0.653153153153153	1\\
0.652162162162162	1\\
0.651171171171171	1\\
0.65018018018018	1\\
0.649189189189189	1\\
0.648198198198198	1\\
0.647207207207207	1\\
0.646216216216216	1\\
0.645225225225225	1\\
0.644234234234234	1\\
0.643243243243243	1\\
0.642252252252252	1\\
0.641261261261261	1\\
0.64027027027027	1\\
0.639279279279279	1\\
0.638288288288288	1\\
0.637297297297297	1\\
0.636306306306306	1\\
0.635315315315315	1\\
0.634324324324324	1\\
0.633333333333333	1\\
0.632342342342342	1\\
0.631351351351351	1\\
0.63036036036036	1\\
0.629369369369369	1\\
0.628378378378378	1\\
0.627387387387387	1\\
0.626396396396396	1\\
0.625405405405405	1\\
0.624414414414414	1\\
0.623423423423423	1\\
0.622432432432432	1\\
0.621441441441441	1\\
0.62045045045045	1\\
0.61945945945946	1\\
0.618468468468468	1\\
0.617477477477477	1\\
0.616486486486487	1\\
0.615495495495495	1\\
0.614504504504505	1\\
0.613513513513513	1\\
0.612522522522523	1\\
0.611531531531532	1\\
0.610540540540541	1\\
0.60954954954955	1\\
0.608558558558559	1\\
0.607567567567568	1\\
0.606576576576577	1\\
0.605585585585586	1\\
0.604594594594595	1\\
0.603603603603604	1\\
0.602612612612613	1\\
0.601621621621622	1\\
0.600630630630631	1\\
0.59963963963964	1\\
0.598648648648649	1\\
0.597657657657658	1\\
0.596666666666667	1\\
0.595675675675676	1\\
0.594684684684685	1\\
0.593693693693694	1\\
0.592702702702703	1\\
0.591711711711712	1\\
0.590720720720721	1\\
0.58972972972973	1\\
0.588738738738739	1\\
0.587747747747748	1\\
0.586756756756757	1\\
0.585765765765766	1\\
0.584774774774775	1\\
0.583783783783784	1\\
0.582792792792793	1\\
0.581801801801802	1\\
0.580810810810811	1\\
0.57981981981982	1\\
0.578828828828829	1\\
0.577837837837838	1\\
0.576846846846847	1\\
0.575855855855856	1\\
0.574864864864865	1\\
0.573873873873874	1\\
0.572882882882883	1\\
0.571891891891892	1\\
0.570900900900901	1\\
0.56990990990991	1\\
0.568918918918919	1\\
0.567927927927928	1\\
0.566936936936937	1\\
0.565945945945946	1\\
0.564954954954955	1\\
0.563963963963964	1\\
0.562972972972973	1\\
0.561981981981982	1\\
0.560990990990991	1\\
0.56	1\\
0.559009009009009	1\\
0.558018018018018	1\\
0.557027027027027	1\\
0.556036036036036	1\\
0.555045045045045	1\\
0.554054054054054	1\\
0.553063063063063	1\\
0.552072072072072	1\\
0.551081081081081	1\\
0.55009009009009	1\\
0.549099099099099	1\\
0.548108108108108	1\\
0.547117117117117	1\\
0.546126126126126	1\\
0.545135135135135	1\\
0.544144144144144	1\\
0.543153153153153	1\\
0.542162162162162	1\\
0.541171171171171	1\\
0.54018018018018	1\\
0.539189189189189	1\\
0.538198198198198	1\\
0.537207207207207	1\\
0.536216216216216	1\\
0.535225225225225	1\\
0.534234234234234	1\\
0.533243243243243	1\\
0.532252252252252	1\\
0.531261261261261	1\\
0.53027027027027	1\\
0.529279279279279	1\\
0.528288288288288	1\\
0.527297297297297	1\\
0.526306306306306	1\\
0.525315315315315	1\\
0.524324324324324	1\\
0.523333333333333	1\\
0.522342342342342	1\\
0.521351351351351	1\\
0.52036036036036	1\\
0.519369369369369	1\\
0.518378378378378	1\\
0.517387387387387	1\\
0.516396396396396	1\\
0.515405405405405	1\\
0.514414414414414	1\\
0.513423423423423	1\\
0.512432432432433	1\\
0.511441441441441	1\\
0.51045045045045	1\\
0.509459459459459	1\\
0.508468468468468	1\\
0.507477477477478	1\\
0.506486486486487	1\\
0.505495495495496	1\\
0.504504504504504	1\\
0.503513513513513	1\\
0.502522522522522	1\\
0.501531531531532	1\\
0.500540540540541	1\\
0.49954954954955	1\\
0.498558558558559	1\\
0.497567567567568	1\\
0.496576576576577	1\\
0.495585585585586	1\\
0.494594594594595	1\\
0.493603603603604	1\\
0.492612612612613	1\\
0.491621621621622	1\\
0.490630630630631	1\\
0.48963963963964	1\\
0.488648648648649	1\\
0.487657657657658	1\\
0.486666666666667	1\\
0.485675675675676	1\\
0.484684684684685	1\\
0.483693693693694	1\\
0.482702702702703	1\\
0.481711711711712	1\\
0.480720720720721	1\\
0.47972972972973	1\\
0.478738738738739	1\\
0.477747747747748	1\\
0.476756756756757	1\\
0.475765765765766	1\\
0.474774774774775	1\\
0.473783783783784	1\\
0.472792792792793	1\\
0.471801801801802	1\\
0.470810810810811	1\\
0.46981981981982	1\\
0.468828828828829	1\\
0.467837837837838	1\\
0.466846846846847	1\\
0.465855855855856	1\\
0.464864864864865	1\\
0.463873873873874	1\\
0.462882882882883	1\\
0.461891891891892	1\\
0.460900900900901	1\\
0.45990990990991	1\\
0.458918918918919	1\\
0.457927927927928	1\\
0.456936936936937	1\\
0.455945945945946	1\\
0.454954954954955	1\\
0.453963963963964	1\\
0.452972972972973	1\\
0.451981981981982	1\\
0.450990990990991	1\\
0.45	1\\
0.449009009009009	1\\
0.448018018018018	1\\
0.447027027027027	1\\
0.446036036036036	1\\
0.445045045045045	1\\
0.444054054054054	1\\
0.443063063063063	1\\
0.442072072072072	1\\
0.441081081081081	1\\
0.44009009009009	1\\
0.439099099099099	1\\
0.438108108108108	1\\
0.437117117117117	1\\
0.436126126126126	1\\
0.435135135135135	1\\
0.434144144144144	1\\
0.433153153153153	1\\
0.432162162162162	1\\
0.431171171171171	1\\
0.43018018018018	1\\
0.429189189189189	1\\
0.428198198198198	1\\
0.427207207207207	1\\
0.426216216216216	1\\
0.425225225225225	1\\
0.424234234234234	1\\
0.423243243243243	1\\
0.422252252252252	1\\
0.421261261261261	1\\
0.42027027027027	1\\
0.419279279279279	1\\
0.418288288288288	1\\
0.417297297297297	1\\
0.416306306306306	1\\
0.415315315315315	1\\
0.414324324324324	1\\
0.413333333333333	1\\
0.412342342342342	1\\
0.411351351351351	1\\
0.41036036036036	1\\
0.409369369369369	1\\
0.408378378378378	1\\
0.407387387387387	1\\
0.406396396396396	1\\
0.405405405405405	1\\
0.404414414414414	1\\
0.403423423423423	1\\
0.402432432432432	1\\
0.401441441441441	1\\
0.40045045045045	1\\
0.399459459459459	1\\
0.398468468468469	1\\
0.397477477477478	1\\
0.396486486486487	1\\
0.395495495495496	1\\
0.394504504504504	1\\
0.393513513513513	1\\
0.392522522522523	1\\
0.391531531531532	1\\
0.390540540540541	1\\
0.38954954954955	1\\
0.388558558558558	1\\
0.387567567567567	1\\
0.386576576576577	1\\
0.385585585585586	1\\
0.384594594594595	1\\
0.383603603603604	1\\
0.382612612612613	1\\
0.381621621621622	1\\
0.380630630630631	1\\
0.37963963963964	1\\
0.378648648648649	1\\
0.377657657657658	1\\
0.376666666666667	1\\
0.375675675675676	1\\
0.374684684684685	1\\
0.373693693693694	1\\
0.372702702702703	1\\
0.371711711711712	1\\
0.370720720720721	1\\
0.36972972972973	1\\
0.368738738738739	1\\
0.367747747747748	1\\
0.366756756756757	1\\
0.365765765765766	1\\
0.364774774774775	1\\
0.363783783783784	1\\
0.362792792792793	1\\
0.361801801801802	1\\
0.360810810810811	1\\
0.35981981981982	1\\
0.358828828828829	1\\
0.357837837837838	1\\
0.356846846846847	1\\
0.355855855855856	1\\
0.354864864864865	1\\
0.353873873873874	1\\
0.352882882882883	1\\
0.351891891891892	1\\
0.350900900900901	1\\
0.34990990990991	1\\
0.348918918918919	1\\
0.347927927927928	1\\
0.346936936936937	1\\
0.345945945945946	1\\
0.344954954954955	1\\
0.343963963963964	1\\
0.342972972972973	1\\
0.341981981981982	1\\
0.340990990990991	1\\
0.34	1\\
0.339009009009009	1\\
0.338018018018018	1\\
0.337027027027027	1\\
0.336036036036036	1\\
0.335045045045045	1\\
0.334054054054054	1\\
0.333063063063063	1\\
0.332072072072072	1\\
0.331081081081081	1\\
0.33009009009009	1\\
0.329099099099099	1\\
0.328108108108108	1\\
0.327117117117117	1\\
0.326126126126126	1\\
0.325135135135135	1\\
0.324144144144144	1\\
0.323153153153153	1\\
0.322162162162162	1\\
0.321171171171171	1\\
0.32018018018018	1\\
0.319189189189189	1\\
0.318198198198198	1\\
0.317207207207207	1\\
0.316216216216216	1\\
0.315225225225225	1\\
0.314234234234234	1\\
0.313243243243243	1\\
0.312252252252252	1\\
0.311261261261261	1\\
0.31027027027027	1\\
0.309279279279279	1\\
0.308288288288288	1\\
0.307297297297297	1\\
0.306306306306306	1\\
0.305315315315315	1\\
0.304324324324324	1\\
0.303333333333333	1\\
0.302342342342342	1\\
0.301351351351351	1\\
0.30036036036036	1\\
0.299369369369369	1\\
0.298378378378378	1\\
0.297387387387387	1\\
0.296396396396396	1\\
0.295405405405405	1\\
0.294414414414414	1\\
0.293423423423423	1\\
0.292432432432432	1\\
0.291441441441441	1\\
0.29045045045045	1\\
0.289459459459459	1\\
0.288468468468468	1\\
0.287477477477478	1\\
0.286486486486487	1\\
0.285495495495496	1\\
0.284504504504504	1\\
0.283513513513514	1\\
0.282522522522523	1\\
0.281531531531532	1\\
0.280540540540541	1\\
0.27954954954955	1\\
0.278558558558558	1\\
0.277567567567568	1\\
0.276576576576577	1\\
0.275585585585586	1\\
0.274594594594595	1\\
0.273603603603604	1\\
0.272612612612613	1\\
0.271621621621622	1\\
0.270630630630631	1\\
0.26963963963964	1\\
0.268648648648649	1\\
0.267657657657658	1\\
0.266666666666667	1\\
0.265675675675676	1\\
0.264684684684685	1\\
0.263693693693694	1\\
0.262702702702703	1\\
0.261711711711712	1\\
0.260720720720721	1\\
0.25972972972973	1\\
0.258738738738739	1\\
0.257747747747748	1\\
0.256756756756757	1\\
0.255765765765766	1\\
0.254774774774775	1\\
0.253783783783784	1\\
0.252792792792793	1\\
0.251801801801802	1\\
0.250810810810811	1\\
0.24981981981982	1\\
0.248828828828829	1\\
0.247837837837838	1\\
0.246846846846847	1\\
0.245855855855856	1\\
0.244864864864865	1\\
0.243873873873874	1\\
0.242882882882883	1\\
0.241891891891892	1\\
0.240900900900901	1\\
0.23990990990991	1\\
0.238918918918919	1\\
0.237927927927928	1\\
0.236936936936937	1\\
0.235945945945946	1\\
0.234954954954955	1\\
0.233963963963964	1\\
0.232972972972973	1\\
0.231981981981982	1\\
0.230990990990991	1\\
0.23	1\\
0.229009009009009	1\\
0.228018018018018	1\\
0.227027027027027	1\\
0.226036036036036	1\\
0.225045045045045	1\\
0.224054054054054	1\\
0.223063063063063	1\\
0.222072072072072	1\\
0.221081081081081	1\\
0.22009009009009	1\\
0.219099099099099	1\\
0.218108108108108	1\\
0.217117117117117	1\\
0.216126126126126	1\\
0.215135135135135	1\\
0.214144144144144	1\\
0.213153153153153	1\\
0.212162162162162	1\\
0.211171171171171	1\\
0.21018018018018	1\\
0.209189189189189	1\\
0.208198198198198	1\\
0.207207207207207	1\\
0.206216216216216	1\\
0.205225225225225	1\\
0.204234234234234	1\\
0.203243243243243	1\\
0.202252252252252	1\\
0.201261261261261	1\\
0.20027027027027	1\\
0.199279279279279	1\\
0.198288288288288	1\\
0.197297297297297	1\\
0.196306306306306	1\\
0.195315315315315	1\\
0.194324324324324	1\\
0.193333333333333	1\\
0.192342342342342	1\\
0.191351351351351	1\\
0.19036036036036	1\\
0.189369369369369	1\\
0.188378378378378	1\\
0.187387387387387	1\\
0.186396396396396	1\\
0.185405405405405	1\\
0.184414414414414	1\\
0.183423423423423	1\\
0.182432432432432	1\\
0.181441441441441	1\\
0.18045045045045	1\\
0.179459459459459	1\\
0.178468468468468	1\\
0.177477477477477	1\\
0.176486486486487	1\\
0.175495495495496	1\\
0.174504504504504	1\\
0.173513513513514	1\\
0.172522522522523	1\\
0.171531531531532	1\\
0.170540540540541	1\\
0.16954954954955	1\\
0.168558558558559	1\\
0.167567567567568	1\\
0.166576576576577	1\\
0.165585585585586	1\\
0.164594594594595	1\\
0.163603603603604	1\\
0.162612612612613	1\\
0.161621621621622	1\\
0.160630630630631	1\\
0.15963963963964	1\\
0.158648648648649	1\\
0.157657657657658	1\\
0.156666666666667	1\\
0.155675675675676	1\\
0.154684684684685	1\\
0.153693693693694	1\\
0.152702702702703	1\\
0.151711711711712	1\\
0.150720720720721	1\\
0.14972972972973	1\\
0.148738738738739	1\\
0.147747747747748	1\\
0.146756756756757	1\\
0.145765765765766	1\\
0.144774774774775	1\\
0.143783783783784	1\\
0.142792792792793	1\\
0.141801801801802	1\\
0.140810810810811	1\\
0.13981981981982	1\\
0.138828828828829	1\\
0.137837837837838	1\\
0.136846846846847	1\\
0.135855855855856	1\\
0.134864864864865	1\\
0.133873873873874	1\\
0.132882882882883	1\\
0.131891891891892	1\\
0.130900900900901	1\\
0.12990990990991	1\\
0.128918918918919	1\\
0.127927927927928	1\\
0.126936936936937	1\\
0.125945945945946	1\\
0.124954954954955	1\\
0.123963963963964	1\\
0.122972972972973	1\\
0.121981981981982	1\\
0.120990990990991	1\\
0.12	1\\
0.119009009009009	1\\
0.118018018018018	1\\
0.117027027027027	1\\
0.116036036036036	1\\
0.115045045045045	1\\
0.114054054054054	1\\
0.113063063063063	1\\
0.112072072072072	1\\
0.111081081081081	1\\
0.11009009009009	1\\
0.109099099099099	1\\
0.108108108108108	1\\
0.107117117117117	1\\
0.106126126126126	1\\
0.105135135135135	1\\
0.104144144144144	1\\
0.103153153153153	1\\
0.102162162162162	1\\
0.101171171171171	1\\
0.10018018018018	1\\
0.0991891891891892	1\\
0.0981981981981982	1\\
0.0972072072072072	1\\
0.0962162162162162	1\\
0.0952252252252253	1\\
0.0942342342342343	1\\
0.0932432432432432	1\\
0.0922522522522522	1\\
0.0912612612612612	1\\
0.0902702702702703	1\\
0.0892792792792794	1\\
0.0882882882882884	1\\
0.0872972972972973	1\\
0.0863063063063063	1\\
0.0853153153153153	1\\
0.0843243243243244	1\\
0.0833333333333334	1\\
0.0823423423423423	1\\
0.0813513513513513	1\\
0.0803603603603603	1\\
0.0793693693693693	1\\
0.0783783783783784	1\\
0.0773873873873875	1\\
0.0763963963963964	1\\
0.0754054054054054	1\\
0.0744144144144144	1\\
0.0734234234234235	1\\
0.0724324324324325	1\\
0.0714414414414415	1\\
0.0704504504504504	1\\
0.0694594594594594	1\\
0.0684684684684684	1\\
0.0674774774774775	1\\
0.0664864864864865	1\\
0.0654954954954956	1\\
0.0645045045045045	1\\
0.0635135135135135	1\\
0.0625225225225226	1\\
0.0615315315315316	1\\
0.0605405405405406	1\\
0.0595495495495496	1\\
0.0585585585585585	1\\
0.0575675675675675	1\\
0.0565765765765766	1\\
0.0555855855855856	1\\
0.0545945945945946	1\\
0.0536036036036036	1\\
0.0526126126126126	1\\
0.0516216216216216	1\\
0.0506306306306307	1\\
0.0496396396396397	1\\
0.0486486486486487	1\\
0.0476576576576577	1\\
0.0466666666666666	1\\
0.0456756756756757	1\\
0.0446846846846847	1\\
0.0436936936936937	1\\
0.0427027027027027	1\\
0.0417117117117116	1\\
0.0407207207207207	1\\
0.0397297297297298	1\\
0.0387387387387388	1\\
0.0377477477477478	1\\
0.0367567567567568	1\\
0.0357657657657657	1\\
0.0347747747747748	1\\
0.0337837837837838	1\\
0.0327927927927928	1\\
0.0318018018018018	1\\
0.0308108108108108	1\\
0.0298198198198197	1\\
0.0288288288288288	1\\
0.0278378378378379	1\\
0.0268468468468469	1\\
0.0258558558558559	1\\
0.0248648648648649	1\\
0.0238738738738739	1\\
0.0228828828828829	1\\
0.0218918918918919	1\\
0.0209009009009009	1\\
0.0199099099099099	1\\
0.0189189189189189	1\\
0.0179279279279279	1\\
0.0169369369369369	1\\
0.015945945945946	1\\
0.014954954954955	1\\
0.013963963963964	1\\
0.0129729729729731	1\\
0.011981981981982	1\\
0.010990990990991	1\\
0.01	1\\
};
\addlegendentry{$m$}

\addplot [color=yellow, line width = 0.25mm]
  table[row sep=crcr]{%
1	1\\
0.999009009009009	1.00198493206911\\
0.998018018018018	1.00397577994194\\
0.997027027027027	1.00597256715014\\
0.996036036036036	1.00797531734247\\
0.995045045045045	1.00998405428552\\
0.994054054054054	1.01199880186438\\
0.993063063063063	1.01401958408342\\
0.992072072072072	1.01604642506692\\
0.991081081081081	1.01807934905985\\
0.99009009009009	1.02011838042856\\
0.989099099099099	1.02216354366156\\
0.988108108108108	1.02421486337019\\
0.987117117117117	1.02627236428939\\
0.986126126126126	1.02833607127847\\
0.985135135135135	1.03040600932183\\
0.984144144144144	1.0324822035297\\
0.983153153153153	1.03456467913897\\
0.982162162162162	1.03665346151388\\
0.981171171171171	1.03874857614683\\
0.98018018018018	1.04085004865917\\
0.979189189189189	1.04295790480194\\
0.978198198198198	1.04507217045671\\
0.977207207207207	1.04719287163633\\
0.976216216216216	1.04932003448576\\
0.975225225225225	1.05145368528287\\
0.974234234234234	1.05359385043924\\
0.973243243243243	1.05574055650097\\
0.972252252252252	1.05789383014956\\
0.971261261261261	1.06005369820265\\
0.97027027027027	1.06222018761493\\
0.969279279279279	1.06439332547894\\
0.968288288288288	1.06657313902594\\
0.967297297297297	1.06875965562675\\
0.966306306306306	1.07095290279259\\
0.965315315315315	1.07315290817601\\
0.964324324324324	1.07535969957168\\
0.963333333333333	1.07757330491733\\
0.962342342342342	1.07979375229459\\
0.961351351351351	1.08202106992994\\
0.96036036036036	1.08425528619552\\
0.959369369369369	1.08649642961012\\
0.958378378378378	1.08874452884004\\
0.957387387387387	1.09099961270001\\
0.956396396396396	1.09326171015413\\
0.955405405405405	1.0955308503168\\
0.954414414414414	1.09780706245363\\
0.953423423423423	1.10009037598243\\
0.952432432432432	1.1023808204741\\
0.951441441441441	1.10467842565366\\
0.95045045045045	1.10698322140114\\
0.949459459459459	1.1092952377526\\
0.948468468468468	1.1116145049011\\
0.947477477477477	1.11394105319768\\
0.946486486486486	1.11627491315234\\
0.945495495495495	1.11861611543508\\
0.944504504504505	1.12096469087686\\
0.943513513513514	1.12332067047064\\
0.942522522522523	1.12568408537241\\
0.941531531531532	1.12805496690219\\
0.940540540540541	1.13043334654512\\
0.93954954954955	1.13281925595243\\
0.938558558558559	1.13521272694258\\
0.937567567567568	1.13761379150223\\
0.936576576576577	1.1400224817874\\
0.935585585585586	1.14243883012446\\
0.934594594594595	1.1448628690113\\
0.933603603603604	1.14729463111833\\
0.932612612612613	1.14973414928967\\
0.931621621621622	1.1521814565442\\
0.930630630630631	1.1546365860767\\
0.92963963963964	1.15709957125897\\
0.928648648648649	1.15957044564096\\
0.927657657657658	1.16204924295194\\
0.926666666666667	1.1645359971016\\
0.925675675675676	1.16703074218126\\
0.924684684684685	1.169533512465\\
0.923693693693694	1.17204434241088\\
0.922702702702703	1.17456326666207\\
0.921711711711712	1.1770903200481\\
0.920720720720721	1.17962553758602\\
0.91972972972973	1.18216895448166\\
0.918738738738739	1.18472060613079\\
0.917747747747748	1.18728052812042\\
0.916756756756757	1.18984875622998\\
0.915765765765766	1.1924253264326\\
0.914774774774775	1.1950102748964\\
0.913783783783784	1.19760363798568\\
0.912792792792793	1.20020545226227\\
0.911801801801802	1.2028157544868\\
0.910810810810811	1.20543458161998\\
0.90981981981982	1.20806197082393\\
0.908828828828829	1.21069795946346\\
0.907837837837838	1.21334258510747\\
0.906846846846847	1.21599588553023\\
0.905855855855856	1.21865789871272\\
0.904864864864865	1.22132866284406\\
0.903873873873874	1.22400821632279\\
0.902882882882883	1.22669659775833\\
0.901891891891892	1.22939384597231\\
0.900900900900901	1.2321\\
0.89990990990991	1.23481509909173\\
0.898918918918919	1.2375391827143\\
0.897927927927928	1.2402722905524\\
0.896936936936937	1.24301446251009\\
0.895945945945946	1.24576573871224\\
0.894954954954955	1.24852615950597\\
0.893963963963964	1.25129576546218\\
0.892972972972973	1.25407459737701\\
0.891981981981982	1.25686269627335\\
0.890990990990991	1.25966010340234\\
0.89	1.26246686024492\\
0.889009009009009	1.26528300851335\\
0.888018018018018	1.26810859015277\\
0.887027027027027	1.27094364734275\\
0.886036036036036	1.27378822249889\\
0.885045045045045	1.27664235827436\\
0.884054054054054	1.27950609756155\\
0.883063063063063	1.28237948349364\\
0.882072072072072	1.28526255944626\\
0.881081081081081	1.28815536903911\\
0.88009009009009	1.29105795613758\\
0.879099099099099	1.29397036485448\\
0.878108108108108	1.29689263955166\\
0.877117117117117	1.29982482484172\\
0.876126126126126	1.30276696558971\\
0.875135135135135	1.30571910691484\\
0.874144144144144	1.30868129419222\\
0.873153153153153	1.31165357305462\\
0.872162162162162	1.31463598939418\\
0.871171171171171	1.31762858936422\\
0.87018018018018	1.32063141938101\\
0.869189189189189	1.32364452612559\\
0.868198198198198	1.32666795654555\\
0.867207207207207	1.32970175785687\\
0.866216216216216	1.33274597754581\\
0.865225225225225	1.33580066337069\\
0.864234234234234	1.33886586336381\\
0.863243243243243	1.34194162583335\\
0.862252252252252	1.34502799936522\\
0.861261261261261	1.34812503282506\\
0.86027027027027	1.35123277536007\\
0.859279279279279	1.35435127640106\\
0.858288288288288	1.35748058566435\\
0.857297297297297	1.36062075315378\\
0.856306306306306	1.3637718291627\\
0.855315315315315	1.36693386427599\\
0.854324324324324	1.37010690937208\\
0.853333333333333	1.373291015625\\
0.852342342342342	1.37648623450644\\
0.851351351351351	1.37969261778786\\
0.85036036036036	1.38291021754252\\
0.849369369369369	1.38613908614767\\
0.848378378378378	1.38937927628664\\
0.847387387387387	1.392630840951\\
0.846396396396396	1.39589383344271\\
0.845405405405405	1.39916830737633\\
0.844414414414414	1.4024543166812\\
0.843423423423423	1.40575191560368\\
0.842432432432432	1.40906115870938\\
0.841441441441441	1.41238210088542\\
0.84045045045045	1.41571479734268\\
0.839459459459459	1.41905930361816\\
0.838468468468468	1.4224156755772\\
0.837477477477477	1.4257839694159\\
0.836486486486486	1.42916424166343\\
0.835495495495496	1.43255654918439\\
0.834504504504505	1.43596094918126\\
0.833513513513514	1.43937749919672\\
0.832522522522523	1.44280625711618\\
0.831531531531531	1.44624728117014\\
0.830540540540541	1.44970062993675\\
0.82954954954955	1.45316636234423\\
0.828558558558559	1.45664453767343\\
0.827567567567568	1.46013521556033\\
0.826576576576577	1.46363845599863\\
0.825585585585586	1.46715431934233\\
0.824594594594595	1.47068286630827\\
0.823603603603604	1.47422415797882\\
0.822612612612613	1.47777825580451\\
0.821621621621622	1.48134522160665\\
0.820630630630631	1.48492511758007\\
0.81963963963964	1.48851800629582\\
0.818648648648649	1.49212395070389\\
0.817657657657658	1.49574301413596\\
0.816666666666667	1.4993752603082\\
0.815675675675676	1.5030207533241\\
0.814684684684685	1.50667955767723\\
0.813693693693694	1.51035173825414\\
0.812702702702703	1.51403736033724\\
0.811711711711712	1.51773648960767\\
0.810720720720721	1.52144919214827\\
0.80972972972973	1.52517553444646\\
0.808738738738739	1.52891558339732\\
0.807747747747748	1.53266940630649\\
0.806756756756757	1.53643707089327\\
0.805765765765766	1.54021864529363\\
0.804774774774775	1.54401419806332\\
0.803783783783784	1.54782379818096\\
0.802792792792793	1.55164751505118\\
0.801801801801802	1.55548541850776\\
0.800810810810811	1.55933757881688\\
0.79981981981982	1.56320406668026\\
0.798828828828829	1.56708495323846\\
0.797837837837838	1.5709803100741\\
0.796846846846847	1.57489020921524\\
0.795855855855856	1.57881472313861\\
0.794864864864865	1.58275392477306\\
0.793873873873874	1.58670788750289\\
0.792882882882883	1.59067668517128\\
0.791891891891892	1.59466039208377\\
0.790900900900901	1.59865908301169\\
0.78990990990991	1.60267283319569\\
0.788918918918919	1.6067017183493\\
0.787927927927928	1.61074581466244\\
0.786936936936937	1.61480519880511\\
0.785945945945946	1.61887994793096\\
0.784954954954955	1.62297013968094\\
0.783963963963964	1.62707585218709\\
0.782972972972973	1.63119716407615\\
0.781981981981982	1.63533415447344\\
0.780990990990991	1.63948690300658\\
0.78	1.64365548980934\\
0.779009009009009	1.64783999552551\\
0.778018018018018	1.65204050131284\\
0.777027027027027	1.65625708884688\\
0.776036036036036	1.66048984032505\\
0.775045045045045	1.6647388384706\\
0.774054054054054	1.66900416653663\\
0.773063063063063	1.67328590831021\\
0.772072072072072	1.67758414811648\\
0.771081081081081	1.6818989708228\\
0.77009009009009	1.68623046184294\\
0.769099099099099	1.69057870714129\\
0.768108108108108	1.69494379323716\\
0.767117117117117	1.69932580720907\\
0.766126126126126	1.70372483669906\\
0.765135135135135	1.70814096991713\\
0.764144144144144	1.71257429564562\\
0.763153153153153	1.71702490324367\\
0.762162162162162	1.72149288265178\\
0.761171171171171	1.72597832439626\\
0.76018018018018	1.7304813195939\\
0.759189189189189	1.73500195995656\\
0.758198198198198	1.73954033779583\\
0.757207207207207	1.74409654602778\\
0.756216216216216	1.74867067817766\\
0.755225225225225	1.75326282838477\\
0.754234234234234	1.75787309140723\\
0.753243243243243	1.76250156262693\\
0.752252252252252	1.76714833805443\\
0.751261261261261	1.77181351433394\\
0.75027027027027	1.77649718874835\\
0.749279279279279	1.78119945922432\\
0.748288288288288	1.78592042433736\\
0.747297297297297	1.79066018331704\\
0.746306306306306	1.79541883605216\\
0.745315315315315	1.80019648309606\\
0.744324324324324	1.80499322567188\\
0.743333333333333	1.80980916567797\\
0.742342342342342	1.81464440569328\\
0.741351351351351	1.8194990489828\\
0.74036036036036	1.82437319950312\\
0.739369369369369	1.82926696190797\\
0.738378378378378	1.83418044155382\\
0.737387387387387	1.83911374450559\\
0.736396396396396	1.84406697754234\\
0.735405405405405	1.84904024816308\\
0.734414414414414	1.85403366459256\\
0.733423423423423	1.85904733578721\\
0.732432432432433	1.86408137144102\\
0.731441441441441	1.86913588199161\\
0.730450450450451	1.87421097862624\\
0.729459459459459	1.87930677328793\\
0.728468468468468	1.88442337868165\\
0.727477477477477	1.88956090828054\\
0.726486486486487	1.8947194763322\\
0.725495495495496	1.89989919786506\\
0.724504504504505	1.90510018869475\\
0.723513513513514	1.91032256543064\\
0.722522522522522	1.9155664454823\\
0.721531531531532	1.92083194706617\\
0.720540540540541	1.92611918921216\\
0.71954954954955	1.93142829177042\\
0.718558558558559	1.93675937541813\\
0.717567567567568	1.94211256166633\\
0.716576576576577	1.94748797286687\\
0.715585585585586	1.95288573221938\\
0.714594594594595	1.95830596377835\\
0.713603603603604	1.96374879246025\\
0.712612612612613	1.96921434405072\\
0.711621621621622	1.97470274521185\\
0.710630630630631	1.9802141234895\\
0.70963963963964	1.98574860732074\\
0.708648648648649	1.99130632604128\\
0.707657657657658	1.99688740989311\\
0.706666666666667	2.00249199003204\\
0.705675675675676	2.00812019853547\\
0.704684684684685	2.01377216841013\\
0.703693693693694	2.01944803359997\\
0.702702702702703	2.02514792899408\\
0.701711711711712	2.03087199043471\\
0.700720720720721	2.03662035472535\\
0.69972972972973	2.04239315963891\\
0.698738738738739	2.048190543926\\
0.697747747747748	2.05401264732323\\
0.696756756756757	2.05985961056165\\
0.695765765765766	2.06573157537525\\
0.694774774774775	2.07162868450956\\
0.693783783783784	2.07755108173031\\
0.692792792792793	2.0834989118322\\
0.691801801801802	2.08947232064773\\
0.690810810810811	2.09547145505619\\
0.68981981981982	2.10149646299264\\
0.688828828828829	2.10754749345704\\
0.687837837837838	2.11362469652348\\
0.686846846846847	2.11972822334947\\
0.685855855855856	2.12585822618535\\
0.684864864864865	2.13201485838376\\
0.683873873873874	2.13819827440926\\
0.682882882882883	2.14440862984802\\
0.681891891891892	2.15064608141759\\
0.680900900900901	2.15691078697676\\
0.67990990990991	2.16320290553563\\
0.678918918918919	2.16952259726561\\
0.677927927927928	2.17587002350967\\
0.676936936936937	2.18224534679263\\
0.675945945945946	2.18864873083154\\
0.674954954954955	2.1950803405462\\
0.673963963963964	2.2015403420698\\
0.672972972972973	2.20802890275963\\
0.671981981981982	2.21454619120792\\
0.670990990990991	2.22109237725278\\
0.67	2.22766763198931\\
0.669009009009009	2.23427212778071\\
0.668018018018018	2.24090603826964\\
0.667027027027027	2.2475695383896\\
0.666036036036036	2.25426280437648\\
0.665045045045045	2.26098601378018\\
0.664054054054054	2.26773934547642\\
0.663063063063063	2.27452297967864\\
0.662072072072072	2.28133709794998\\
0.661081081081081	2.28818188321548\\
0.66009009009009	2.29505751977431\\
0.659099099099099	2.30196419331223\\
0.658108108108108	2.30890209091407\\
0.657117117117117	2.31587140107645\\
0.656126126126126	2.32287231372052\\
0.655135135135135	2.32990502020499\\
0.654144144144144	2.33696971333911\\
0.653153153153153	2.34406658739596\\
0.652162162162162	2.35119583812575\\
0.651171171171171	2.35835766276936\\
0.65018018018018	2.36555226007198\\
0.649189189189189	2.37277983029685\\
0.648198198198198	2.38004057523925\\
0.647207207207207	2.38733469824058\\
0.646216216216216	2.39466240420257\\
0.645225225225225	2.40202389960168\\
0.644234234234234	2.40941939250365\\
0.643243243243243	2.41684909257821\\
0.642252252252252	2.42431321111392\\
0.641261261261261	2.43181196103322\\
0.64027027027027	2.43934555690758\\
0.639279279279279	2.44691421497288\\
0.638288288288288	2.45451815314492\\
0.637297297297297	2.46215759103508\\
0.636306306306306	2.46983274996623\\
0.635315315315315	2.47754385298869\\
0.634324324324324	2.4852911248965\\
0.633333333333333	2.49307479224377\\
0.632342342342342	2.50089508336124\\
0.631351351351351	2.50875222837305\\
0.63036036036036	2.51664645921365\\
0.629369369369369	2.52457800964491\\
0.628378378378378	2.53254711527344\\
0.627387387387387	2.5405540135681\\
0.626396396396396	2.54859894387764\\
0.625405405405405	2.55668214744866\\
0.624414414414414	2.56480386744363\\
0.623423423423423	2.5729643489592\\
0.622432432432432	2.58116383904473\\
0.621441441441441	2.58940258672092\\
0.62045045045045	2.59768084299877\\
0.61945945945946	2.60599886089867\\
0.618468468468468	2.61435689546975\\
0.617477477477477	2.62275520380943\\
0.616486486486487	2.63119404508317\\
0.615495495495495	2.63967368054451\\
0.614504504504505	2.64819437355523\\
0.613513513513513	2.65675638960585\\
0.612522522522523	2.66535999633629\\
0.611531531531532	2.67400546355679\\
0.610540540540541	2.68269306326903\\
0.60954954954955	2.69142306968761\\
0.608558558558559	2.70019575926158\\
0.607567567567568	2.70901141069642\\
0.606576576576577	2.71787030497611\\
0.605585585585586	2.72677272538555\\
0.604594594594595	2.73571895753321\\
0.603603603603604	2.74470928937403\\
0.602612612612613	2.75374401123258\\
0.601621621621622	2.76282341582652\\
0.600630630630631	2.7719477982903\\
0.59963963963964	2.78111745619915\\
0.598648648648649	2.79033268959332\\
0.597657657657658	2.79959380100266\\
0.596666666666667	2.80890109547143\\
0.595675675675676	2.8182548805834\\
0.594684684684685	2.8276554664873\\
0.593693693693694	2.83710316592252\\
0.592702702702703	2.84659829424511\\
0.591711711711712	2.85614116945408\\
0.590720720720721	2.86573211221808\\
0.58972972972973	2.87537144590227\\
0.588738738738739	2.88505949659564\\
0.587747747747748	2.89479659313854\\
0.586756756756757	2.90458306715061\\
0.585765765765766	2.91441925305902\\
0.584774774774775	2.92430548812701\\
0.583783783783784	2.93424211248285\\
0.582792792792793	2.94422946914905\\
0.581801801801802	2.95426790407196\\
0.580810810810811	2.9643577661518\\
0.57981981981982	2.97449940727287\\
0.578828828828829	2.98469318233433\\
0.577837837837838	2.99493944928117\\
0.576846846846847	3.0052385691357\\
0.575855855855856	3.01559090602928\\
0.574864864864865	3.02599682723459\\
0.573873873873874	3.03645670319812\\
0.572882882882883	3.04697090757321\\
0.571891891891892	3.05753981725337\\
0.570900900900901	3.06816381240607\\
0.56990990990991	3.07884327650696\\
0.568918918918919	3.08957859637443\\
0.567927927927928	3.10037016220464\\
0.566936936936937	3.11121836760703\\
0.565945945945946	3.12212360964013\\
0.564954954954955	3.13308628884797\\
0.563963963963964	3.14410680929682\\
0.562972972972973	3.1551855786124\\
0.561981981981982	3.16632300801765\\
0.560990990990991	3.17751951237081\\
0.56	3.18877551020408\\
0.559009009009009	3.20009142376278\\
0.558018018018018	3.21146767904486\\
0.557027027027027	3.22290470584109\\
0.556036036036036	3.23440293777556\\
0.555045045045045	3.24596281234686\\
0.554054054054054	3.25758477096966\\
0.553063063063063	3.26926925901685\\
0.552072072072072	3.2810167258622\\
0.551081081081081	3.2928276249236\\
0.55009009009009	3.30470241370679\\
0.549099099099099	3.31664155384966\\
0.548108108108108	3.32864551116713\\
0.547117117117117	3.34071475569657\\
0.546126126126126	3.35284976174385\\
0.545135135135135	3.36505100792987\\
0.544144144144144	3.37731897723784\\
0.543153153153153	3.38965415706102\\
0.542162162162162	3.40205703925114\\
0.541171171171171	3.41452812016745\\
0.54018018018018	3.42706790072635\\
0.539189189189189	3.43967688645172\\
0.538198198198198	3.45235558752586\\
0.537207207207207	3.46510451884109\\
0.536216216216216	3.47792420005203\\
0.535225225225225	3.49081515562856\\
0.534234234234234	3.50377791490947\\
0.533243243243243	3.51681301215677\\
0.532252252252252	3.52992098661077\\
0.531261261261261	3.54310238254584\\
0.53027027027027	3.55635774932692\\
0.529279279279279	3.56968764146673\\
0.528288288288288	3.5830926186838\\
0.527297297297297	3.59657324596121\\
0.526306306306306	3.61013009360612\\
0.525315315315315	3.6237637373101\\
0.524324324324324	3.63747475821022\\
0.523333333333333	3.65126374295103\\
0.522342342342342	3.66513128374726\\
0.521351351351351	3.67907797844743\\
0.52036036036036	3.69310443059829\\
0.519369369369369	3.70721124951012\\
0.518378378378378	3.72139905032288\\
0.517387387387387	3.73566845407331\\
0.516396396396396	3.75002008776283\\
0.515405405405405	3.76445458442649\\
0.514414414414414	3.77897258320273\\
0.513423423423423	3.79357472940414\\
0.512432432432433	3.80826167458918\\
0.511441441441441	3.82303407663488\\
0.51045045045045	3.83789259981044\\
0.509459459459459	3.852837914852\\
0.508468468468468	3.86787069903829\\
0.507477477477478	3.88299163626734\\
0.506486486486487	3.89820141713432\\
0.505495495495496	3.91350073901035\\
0.504504504504504	3.92889030612245\\
0.503513513513513	3.94437082963459\\
0.502522522522522	3.95994302772982\\
0.501531531531532	3.97560762569362\\
0.500540540540541	3.9913653559983\\
0.49954954954955	4.00721695838866\\
0.498558558558559	4.02316317996878\\
0.497567567567568	4.0392047752901\\
0.496576576576577	4.05534250644062\\
0.495585585585586	4.07157714313548\\
0.494594594594595	4.08790946280868\\
0.493603603603604	4.1043402507062\\
0.492612612612613	4.12087029998036\\
0.491621621621622	4.13750041178556\\
0.490630630630631	4.15423139537534\\
0.48963963963964	4.17106406820084\\
0.488648648648649	4.18799925601065\\
0.487657657657658	4.20503779295208\\
0.486666666666667	4.22218052167386\\
0.485675675675676	4.23942829343037\\
0.484684684684685	4.25678196818728\\
0.483693693693694	4.27424241472876\\
0.482702702702703	4.2918105107662\\
0.481711711711712	4.30948714304857\\
0.480720720720721	4.32727320747422\\
0.47972972972973	4.34516960920452\\
0.478738738738739	4.36317726277893\\
0.477747747747748	4.38129709223187\\
0.476756756756757	4.39953003121127\\
0.475765765765766	4.41787702309885\\
0.474774774774775	4.43633902113211\\
0.473783783783784	4.45491698852818\\
0.472792792792793	4.47361189860946\\
0.471801801801802	4.49242473493108\\
0.470810810810811	4.5113564914103\\
0.46981981981982	4.53040817245776\\
0.468828828828829	4.54958079311072\\
0.467837837837838	4.56887537916826\\
0.466846846846847	4.58829296732849\\
0.465855855855856	4.6078346053278\\
0.464864864864865	4.62750135208221\\
0.463873873873874	4.6472942778308\\
0.462882882882883	4.66721446428136\\
0.461891891891892	4.68726300475814\\
0.460900900900901	4.70744100435189\\
0.45990990990991	4.72774958007216\\
0.458918918918919	4.74818986100186\\
0.457927927927928	4.76876298845422\\
0.456936936936937	4.78947011613211\\
0.455945945945946	4.81031241028978\\
0.454954954954955	4.83129104989707\\
0.453963963963964	4.85240722680614\\
0.452972972972973	4.87366214592079\\
0.451981981981982	4.89505702536828\\
0.450990990990991	4.91659309667392\\
0.45	4.93827160493827\\
0.449009009009009	4.9600938090171\\
0.448018018018018	4.98206098170418\\
0.447027027027027	5.00417440991682\\
0.446036036036036	5.02643539488441\\
0.445045045045045	5.04884525233982\\
0.444054054054054	5.07140531271382\\
0.443063063063063	5.09411692133255\\
0.442072072072072	5.11698143861809\\
0.441081081081081	5.1400002402922\\
0.44009009009009	5.16317471758323\\
0.439099099099099	5.18650627743637\\
0.438108108108108	5.20999634272718\\
0.437117117117117	5.23364635247854\\
0.436126126126126	5.25745776208102\\
0.435135135135135	5.28143204351684\\
0.434144144144144	5.3055706855873\\
0.433153153153153	5.32987519414398\\
0.432162162162162	5.35434709232357\\
0.431171171171171	5.37898792078651\\
0.43018018018018	5.40379923795948\\
0.429189189189189	5.42878262028184\\
0.428198198198198	5.45393966245598\\
0.427207207207207	5.47927197770189\\
0.426216216216216	5.50478119801571\\
0.425225225225225	5.53046897443263\\
0.424234234234234	5.55633697729406\\
0.423243243243243	5.5823868965191\\
0.422252252252252	5.60862044188063\\
0.421261261261261	5.63503934328581\\
0.42027027027027	5.6616453510613\\
0.419279279279279	5.68844023624317\\
0.418288288288288	5.71542579087164\\
0.417297297297297	5.74260382829069\\
0.416306306306306	5.76997618345274\\
0.415315315315315	5.79754471322834\\
0.414324324324324	5.8253112967211\\
0.413333333333333	5.85327783558793\\
0.412342342342342	5.88144625436461\\
0.411351351351351	5.9098185007969\\
0.41036036036036	5.93839654617729\\
0.409369369369369	5.96718238568736\\
0.408378378378378	5.99617803874608\\
0.407387387387387	6.02538554936395\\
0.406396396396396	6.05480698650325\\
0.405405405405405	6.08444444444445\\
0.404414414414414	6.11430004315889\\
0.403423423423423	6.14437592868794\\
0.402432432432432	6.1746742735286\\
0.401441441441441	6.20519727702587\\
0.40045045045045	6.23594716577189\\
0.399459459459459	6.26692619401195\\
0.398468468468469	6.29813664405775\\
0.397477477477478	6.32958082670767\\
0.396486486486487	6.36126108167459\\
0.395495495495496	6.39317977802108\\
0.394504504504504	6.42533931460231\\
0.393513513513513	6.45774212051685\\
0.392522522522523	6.49039065556528\\
0.391531531531532	6.5232874107171\\
0.390540540540541	6.55643490858586\\
0.38954954954955	6.58983570391276\\
0.388558558558558	6.62349238405892\\
0.387567567567567	6.65740756950645\\
0.386576576576577	6.69158391436858\\
0.385585585585586	6.7260241069089\\
0.384594594594595	6.76073087007001\\
0.383603603603604	6.79570696201177\\
0.382612612612613	6.83095517665928\\
0.381621621621622	6.86647834426085\\
0.380630630630631	6.90227933195616\\
0.37963963963964	6.93836104435483\\
0.378648648648649	6.97472642412552\\
0.377657657657658	7.01137845259601\\
0.376666666666667	7.04832015036417\\
0.375675675675676	7.0855545779204\\
0.374684684684685	7.12308483628149\\
0.373693693693694	7.16091406763632\\
0.372702702702703	7.19904545600352\\
0.371711711711712	7.23748222790157\\
0.370720720720721	7.27622765303125\\
0.36972972972973	7.3152850449711\\
0.368738738738739	7.3546577618859\\
0.367747747747748	7.39434920724847\\
0.366756756756757	7.43436283057527\\
0.365765765765766	7.47470212817589\\
0.364774774774775	7.51537064391679\\
0.363783783783784	7.55637196999971\\
0.362792792792793	7.59770974775493\\
0.361801801801802	7.6393876684497\\
0.360810810810811	7.68140947411241\\
0.35981981981982	7.72377895837246\\
0.358828828828829	7.76649996731653\\
0.357837837837838	7.80957640036144\\
0.356846846846847	7.85301221114399\\
0.355855855855856	7.89681140842814\\
0.354864864864865	7.94097805703003\\
0.353873873873874	7.98551627876108\\
0.352882882882883	8.0304302533897\\
0.351891891891892	8.07572421962195\\
0.350900900900901	8.12140247610165\\
0.34990990990991	8.16746938243033\\
0.348918918918919	8.2139293602075\\
0.347927927927928	8.26078689409163\\
0.346936936936937	8.30804653288246\\
0.345945945945946	8.355712890625\\
0.344954954954955	8.40379064773575\\
0.343963963963964	8.45228455215171\\
0.342972972972973	8.5011994205026\\
0.341981981981982	8.55054013930698\\
0.340990990990991	8.6003116661926\\
0.34	8.65051903114187\\
0.339009009009009	8.70116733776271\\
0.338018018018018	8.75226176458554\\
0.337027027027027	8.80380756638707\\
0.336036036036036	8.8558100755414\\
0.335045045045045	8.90827470339913\\
0.334054054054054	8.9612069416952\\
0.333063063063063	9.01461236398606\\
0.332072072072072	9.0684966271169\\
0.331081081081081	9.1228654727197\\
0.33009009009009	9.17772472874278\\
0.329099099099099	9.23308031101265\\
0.328108108108108	9.28893822482895\\
0.327117117117117	9.3453045665932\\
0.326126126126126	9.40218552547236\\
0.325135135135135	9.4595873850978\\
0.324144144144144	9.51751652530079\\
0.323153153153153	9.57597942388526\\
0.322162162162162	9.63498265843881\\
0.321171171171171	9.69453290818283\\
0.32018018018018	9.7546369558629\\
0.319189189189189	9.81530168968017\\
0.318198198198198	9.87653410526505\\
0.317207207207207	9.93834130769407\\
0.316216216216216	10.000730513551\\
0.315225225225225	10.0637090530336\\
0.314234234234234	10.1272843721067\\
0.313243243243243	10.1914640347031\\
0.312252252252252	10.2562557249735\\
0.311261261261261	10.3216672495869\\
0.31027027027027	10.3877065400818\\
0.309279279279279	10.4543816552712\\
0.308288288288288	10.5217007837006\\
0.307297297297297	10.5896722461631\\
0.306306306306306	10.6583044982699\\
0.305315315315315	10.7276061330807\\
0.304324324324324	10.7975858837931\\
0.303333333333333	10.8682526264944\\
0.302342342342342	10.9396153829762\\
0.301351351351351	11.011683323614\\
0.30036036036036	11.0844657703132\\
0.299369369369369	11.1579721995242\\
0.298378378378378	11.2322122453266\\
0.297387387387387	11.3071957025865\\
0.296396396396396	11.3829325301873\\
0.295405405405405	11.4594328543363\\
0.294414414414414	11.5367069719501\\
0.293423423423423	11.6147653541193\\
0.292432432432432	11.6936186496561\\
0.291441441441441	11.7732776887262\\
0.29045045045045	11.8537534865679\\
0.289459459459459	11.9350572472998\\
0.288468468468468	12.0172003678213\\
0.287477477477478	12.1001944418065\\
0.286486486486487	12.1840512637949\\
0.285495495495496	12.2687828333828\\
0.284504504504504	12.3544013595156\\
0.283513513513514	12.4409192648862\\
0.282522522522523	12.5283491904415\\
0.281531531531532	12.616704\\
0.280540540540541	12.7059967849837\\
0.27954954954955	12.7962408692678\\
0.278558558558558	12.8874498141513\\
0.277567567567568	12.9796374234519\\
0.276576576576577	13.0728177487294\\
0.275585585585586	13.1670050946403\\
0.274594594594595	13.262214024428\\
0.273603603603604	13.3584593655529\\
0.272612612612613	13.4557562154651\\
0.271621621621622	13.5541199475261\\
0.270630630630631	13.6535662170812\\
0.26963963963964	13.7541109676895\\
0.268648648648649	13.8557704375144\\
0.267657657657658	13.9585611658803\\
0.266666666666667	14.0625\\
0.265675675675676	14.1676041018784\\
0.264684684684685	14.2738909553973\\
0.263693693693694	14.3813783735865\\
0.262702702702703	14.4900845060882\\
0.261711711711712	14.6000278468188\\
0.260720720720721	14.7112272418353\\
0.25972972972973	14.8237018974122\\
0.258738738738739	14.937471388335\\
0.257747747747748	15.052555666418\\
0.256756756756757	15.1689750692521\\
0.255765765765766	15.2867503291906\\
0.254774774774775	15.4059025825799\\
0.253783783783784	15.5264533792436\\
0.252792792792793	15.6484246922261\\
0.251801801801802	15.7718389278068\\
0.250810810810811	15.8967189357907\\
0.24981981981982	16.0230880200855\\
0.248828828828829	16.1509699495743\\
0.247837837837838	16.2803889692932\\
0.246846846846847	16.4113698119239\\
0.245855855855856	16.5439377096106\\
0.244864864864865	16.6781184061128\\
0.243873873873874	16.8139381693045\\
0.242882882882883	16.951423804031\\
0.241891891891892	17.090602665335\\
0.240900900900901	17.2315026720647\\
0.23990990990991	17.3741523208757\\
0.238918918918919	17.5185807006408\\
0.237927927927928	17.6648175072808\\
0.236936936936937	17.8128930590293\\
0.235945945945946	17.9628383121492\\
0.234954954954955	18.1146848771124\\
0.233963963963964	18.2684650352611\\
0.232972972972973	18.424211755966\\
0.231981981981982	18.5819587142992\\
0.230990990990991	18.741740309238\\
0.23	18.9035916824197\\
0.229009009009009	19.0675487374655\\
0.228018018018018	19.2336481598936\\
0.227027027027027	19.4019274376417\\
0.226036036036036	19.5724248822215\\
0.225045045045045	19.7451796505259\\
0.224054054054054	19.9202317673131\\
0.223063063063063	20.0976221483919\\
0.222072072072072	20.2773926245325\\
0.221081081081081	20.4595859661289\\
0.22009009009009	20.6442459086409\\
0.219099099099099	20.8314171788435\\
0.218108108108108	21.0211455219125\\
0.217117117117117	21.2134777293779\\
0.216126126126126	21.4084616679765\\
0.215135135135135	21.6061463094366\\
0.214144144144144	21.8065817612306\\
0.213153153153153	22.0098192983296\\
0.212162162162162	22.2159113959998\\
0.211171171171171	22.4249117636781\\
0.21018018018018	22.6368753799682\\
0.209189189189189	22.851858528801\\
0.208198198198198	23.0699188368013\\
0.207207207207207	23.2911153119093\\
0.206216216216216	23.5155083833045\\
0.205225225225225	23.7431599426819\\
0.204234234234234	23.9741333869335\\
0.203243243243243	24.2084936622906\\
0.202252252252252	24.4463073099836\\
0.201261261261261	24.6876425134789\\
0.20027027027027	24.9325691473571\\
0.199279279279279	25.1811588278958\\
0.198288288288288	25.4334849654271\\
0.197297297297297	25.6896228185401\\
0.196306306306306	25.949649550204\\
0.195315315315315	26.2136442858894\\
0.194324324324324	26.4816881737694\\
0.193333333333333	26.7538644470868\\
0.192342342342342	27.0302584887758\\
0.191351351351351	27.3109578984328\\
0.19036036036036	27.5960525617339\\
0.189369369369369	27.885634722402\\
0.188378378378378	28.179799056831\\
0.187387387387387	28.4786427514793\\
0.186396396396396	28.7822655831522\\
0.185405405405405	29.090770002295\\
0.184414414414414	29.4042612194284\\
0.183423423423423	29.7228472948614\\
0.182432432432432	30.0466392318244\\
0.181441441441441	30.375751073173\\
0.18045045045045	30.7103000018196\\
0.179459459459459	31.0504064450574\\
0.178468468468468	31.3961941829511\\
0.177477477477477	31.7477904609756\\
0.176486486486487	32.1053261070943\\
0.175495495495496	32.4689356534791\\
0.174504504504504	32.8387574630814\\
0.173513513513514	33.2149338612785\\
0.172522522522523	33.5976112728289\\
0.171531531531532	33.986940364381\\
0.170540540540541	34.3830761927964\\
0.16954954954955	34.7861783595582\\
0.168558558558559	35.196411171554\\
0.167567567567568	35.6139438085328\\
0.166576576576577	36.0389504975575\\
0.165585585585586	36.471610694787\\
0.164594594594595	36.9121092749426\\
0.163603603603604	37.3606367288323\\
0.162612612612613	37.8173893693265\\
0.161621621621622	38.2825695462019\\
0.160630630630631	38.7563858702918\\
0.15963963963964	39.2390534474061\\
0.158648648648649	39.7307941225124\\
0.157657657657658	40.2318367346939\\
0.156666666666667	40.7424173834314\\
0.155675675675676	41.2627797067901\\
0.154684684684685	41.79317517212\\
0.153693693693694	42.3338633799197\\
0.152702702702703	42.8851123815491\\
0.151711711711712	43.4471990115154\\
0.150720720720721	44.0204092351038\\
0.14972972972973	44.6050385121662\\
0.148738738738739	45.2013921779323\\
0.147747747747748	45.8097858417608\\
0.146756756756757	46.4305458048017\\
0.145765765765766	47.0640094976019\\
0.144774774774775	47.7105259387504\\
0.143783783783784	48.3704562157273\\
0.142792792792793	49.0441739891929\\
0.141801801801802	49.7320660220321\\
0.140810810810811	50.4345327345537\\
0.13981981981982	51.1519887873313\\
0.138828828828829	51.8848636932708\\
0.137837837837838	52.6336024605921\\
0.136846846846847	53.3986662685206\\
0.135855855855856	54.1805331776062\\
0.134864864864865	54.9796988767113\\
0.133873873873874	55.7966774688479\\
0.132882882882883	56.6320022981902\\
0.131891891891892	57.4862268207471\\
0.130900900900901	58.3599255213482\\
0.12990990990991	59.2536948797805\\
0.128918918918919	60.1681543891108\\
0.127927927927928	61.1039476294387\\
0.126936936936937	62.0617434005564\\
0.125945945945946	63.0422369172392\\
0.124954954954955	64.0461510711525\\
0.123963963963964	65.074237763656\\
0.122972972972973	66.1272793140924\\
0.121981981981982	67.2060899484868\\
0.120990990990991	68.3115173739458\\
0.12	69.4444444444444\\
0.119009009009009	70.6057909241101\\
0.118018018018018	71.7965153545831\\
0.117027027027027	73.0176170335327\\
0.116036036036036	74.2701381119557\\
0.115045045045045	75.5551658184774\\
0.114054054054054	76.8738348195233\\
0.113063063063063	78.2273297249249\\
0.112072072072072	79.6168877492994\\
0.111081081081081	81.0438015403651\\
0.11009009009009	82.5094221862687\\
0.109099099099099	84.0151624149944\\
0.108108108108108	85.5625\\
0.107117117117117	87.1529813874166\\
0.106126126126126	88.788225561439\\
0.105135135135135	90.469928165952\\
0.104144144144144	92.1998659019888\\
0.103153153153153	93.9799012223261\\
0.102162162162162	95.8119873463788\\
0.101171171171171	97.6981736206208\\
0.10018018018018	99.6406112520054\\
0.0991891891891892	101.64155944435\\
0.0981981981981982	103.703391970373\\
0.0972072072072072	105.828604215107\\
0.0962162162162162	108.019820729706\\
0.0952252252252253	110.279803338378\\
0.0942342342342343	112.611459845208\\
0.0932432432432432	115.017853392145\\
0.0922522522522522	117.502212524414\\
0.0912612612612612	120.067942025144\\
0.0902702702702703	122.718634587113\\
0.0892792792792794	125.458083396379\\
0.0882882882882884	128.29029571012\\
0.0872972972972973	131.219507519482\\
0.0863063063063063	134.250199397666\\
0.0853153153153153	137.387113644042\\
0.0843243243243244	140.635272846811\\
0.0833333333333334	144\\
0.0823423423423423	147.486940325307\\
0.0813513513513513	151.10208496595\\
0.0803603603603603	154.851796738322\\
0.0793693693693693	158.742838148271\\
0.0783783783783784	162.782401902497\\
0.0773873873873875	166.978144172298\\
0.0763963963963964	171.338220897116\\
0.0754054054054054	175.871327449545\\
0.0744144144144144	180.58674202229\\
0.0734234234234235	185.494373141631\\
0.0724324324324325	190.604811762085\\
0.0714414414414415	195.929388454144\\
0.0704504504504504	201.480236262191\\
0.0694594594594594	207.270359884329\\
0.0684684684684684	213.313711911358\\
0.0674774774774775	219.625276960291\\
0.0664864864864865	226.221164650671\\
0.0654954954954956	233.118712502057\\
0.0645045045045045	240.336599981274\\
0.0635135135135135	247.894975101856\\
0.0625225225225226	255.815595179762\\
0.0615315315315316	264.12198358375\\
0.0605405405405406	272.839604591836\\
0.0595495495495496	281.996058784082\\
0.0585585585585585	291.621301775148\\
0.0575675675675675	301.747889528092\\
0.0565765765765766	312.411254006248\\
0.0555855855855856	323.650013528103\\
0.0545945945945946	335.506322909519\\
0.0536036036036036	348.026269331262\\
0.0526126126126126	361.260320885719\\
0.0516216216216216	375.263835969408\\
0.0506306306306307	390.097643140284\\
0.0496396396396397	405.828702804008\\
0.0486486486486487	422.53086419753\\
0.0476576576576577	440.285733684484\\
0.0466666666666666	459.183673469388\\
0.0456756756756757	479.324953608067\\
0.0446846846846847	500.821084807493\\
0.0436936936936937	523.796365182272\\
0.0427027027027027	548.389681140843\\
0.0417117117117116	574.756611263758\\
0.0407207207207207	603.071892865533\\
0.0397297297297298	633.532324494422\\
0.0387387387387388	666.360194699836\\
0.0377477477477478	701.807349012592\\
0.0367567567567568	740.160034602073\\
0.0357657657657657	781.744697320586\\
0.0347747747747748	826.934951273861\\
0.0337837837837838	876.160000000001\\
0.0327927927927928	929.914865354426\\
0.0318018018018018	988.772881573562\\
0.0308108108108108	1053.40104647584\\
0.0298198198198197	1124.57900165205\\
0.0288288288288288	1203.22265625001\\
0.0278378378378379	1290.41379960411\\
0.0268468468468469	1387.43750281518\\
0.0258558558558559	1495.82974177178\\
0.0248648648648649	1617.43856332702\\
0.0238738738738739	1754.50338198648\\
0.0228828828828829	1909.75881951764\\
0.0218918918918919	2086.5721688767\\
0.0209009009009009	2289.12752675386\\
0.0199099099099099	2522.67562089228\\
0.0189189189189189	2793.8775510204\\
0.0179279279279279	3111.2850685589\\
0.0169369369369369	3486.02308736988\\
0.015945945945946	3932.77793737429\\
0.014954954954955	4471.25852808822\\
0.013963963963964	5128.40790842866\\
0.0129729729729731	5941.8402777777\\
0.011981981981982	6965.34569506474\\
0.010990990990991	8278.01666218759\\
0.01	10000\\
};
\addlegendentry{$\kappa$}

\end{axis}
\end{tikzpicture}%


==> figs/sgv_max.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{blue}{RGB}{76,100,135}
\definecolor{red}{RGB}{153,0,0}
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\begin{tikzpicture}

\begin{axis}[%
width=4.634in,
height=3.612in,
at={(0.777in,0.487in)},
%scale only axis,
xmin=0,
xmax=300,
xlabel style={font=\color{white!15!black}},
xlabel={Parametric Distance},
xtick={0,150,300},
xticklabels = {0,0.5,1},
ymin=0.4,
ymax=1.1,
ytick={0.4,0.6,0.8,1.0},
yticklabels = {0.4,0.6,0.8,1.0},
ylabel style={font=\color{white!15!black}},
ylabel={$\sigma{}_{\text{max}}$},
ylabel near ticks,
ymajorgrids,
scale=0.5,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, fill opacity=0.6, draw opacity=1,text opacity=1}
]
\addplot [color=blue, line width = 0.25mm]
  table[row sep=crcr]{%
1	0.741985362858767\\
2	0.748723152118406\\
3	0.755076862194037\\
4	0.761537164884507\\
5	0.768129861739205\\
6	0.774875702878251\\
7	0.781788591510417\\
8	0.788877179465995\\
9	0.796145084630561\\
10	0.803590476412617\\
11	0.811206590383882\\
12	0.818977360893441\\
13	0.826891008383031\\
14	0.834930963456435\\
15	0.843077656018472\\
16	0.851309559615533\\
17	0.859597036337441\\
18	0.867919632317121\\
19	0.876252313612072\\
20	0.88455500496312\\
21	0.892136955590126\\
22	0.898893864139749\\
23	0.9052049253874\\
24	0.911204216372304\\
25	0.916935859439918\\
26	0.922411086564754\\
27	0.927624274019758\\
28	0.932573241651765\\
29	0.937254910285108\\
30	0.941664215456784\\
31	0.945796972998295\\
32	0.949646066792487\\
33	0.953210418008725\\
34	0.956491155927701\\
35	0.959487584931933\\
36	0.96219987209123\\
37	0.964625375663351\\
38	0.96676606566632\\
39	0.968628125609966\\
40	0.97021577277707\\
41	0.971534795626289\\
42	0.972589190413948\\
43	0.9733797670146\\
44	0.973808617160396\\
45	0.974145716524121\\
46	0.974534871943024\\
47	0.974982666368578\\
48	0.975461314788259\\
49	0.975940024700019\\
50	0.976393285875837\\
51	0.976801314118193\\
52	0.977148769675269\\
53	0.977423722008701\\
54	0.977618041311514\\
55	0.977724895943723\\
56	0.977738845614008\\
57	0.977655148872047\\
58	0.977469497959352\\
59	0.977179979632126\\
60	0.976784202680835\\
61	0.976280201633909\\
62	0.975666081758094\\
63	0.974939556605872\\
64	0.974100786804378\\
65	0.973148911719773\\
66	0.972083233297099\\
67	0.970902996680471\\
68	0.969606528810712\\
69	0.968194811750758\\
70	0.966667500336444\\
71	0.965024279825326\\
72	0.963264768878908\\
73	0.961387213105292\\
74	0.959392819756877\\
75	0.957281274288208\\
76	0.955052265084747\\
77	0.952705506099825\\
78	0.950239049153187\\
79	0.947654410051746\\
80	0.944951772964583\\
81	0.942131761780278\\
82	0.939195805571633\\
83	0.936144673251227\\
84	0.932984832747016\\
85	0.929724819349765\\
86	0.926378407753995\\
87	0.922967408888642\\
88	0.9195221823151\\
89	0.916090731060858\\
90	0.912674299462911\\
91	0.909178768208477\\
92	0.905685829109451\\
93	0.902249445311762\\
94	0.898892723720233\\
95	0.895614491676466\\
96	0.892398580836802\\
97	0.889219110406523\\
98	0.885928745459896\\
99	0.882135566420238\\
100	0.877968035474228\\
101	0.873549165197155\\
102	0.86896305892653\\
103	0.864262109840149\\
104	0.859477184455538\\
105	0.854624525463882\\
106	0.849711824043867\\
107	0.844742490063997\\
108	0.839717448832979\\
109	0.834637535883258\\
110	0.829503813289391\\
111	0.824317214392152\\
112	0.819079021460485\\
113	0.813790422999319\\
114	0.808453471030801\\
115	0.803070996754106\\
116	0.797645686688094\\
117	0.79218051682538\\
118	0.78667835857164\\
119	0.781142649653904\\
120	0.775577646302263\\
121	0.769987364449912\\
122	0.764376068556469\\
123	0.758747998618303\\
124	0.753107777017407\\
125	0.74746091617438\\
126	0.741812711829773\\
127	0.736168727505495\\
128	0.730534622927396\\
129	0.724916336070677\\
130	0.719320684793234\\
131	0.713754334747354\\
132	0.708224220471824\\
133	0.702737452233077\\
134	0.697301352274401\\
135	0.691923912095611\\
136	0.686613017475407\\
137	0.681376728282117\\
138	0.676223229499239\\
139	0.671160848497676\\
140	0.666198028574666\\
141	0.661343078306248\\
142	0.656604211783767\\
143	0.651989503516498\\
144	0.647507083302141\\
145	0.643164207552915\\
146	0.638967901152966\\
147	0.634924666127123\\
148	0.631040416994742\\
149	0.627321114028742\\
150	0.623770550918561\\
151	0.620392286438359\\
152	0.617188969560123\\
153	0.614162293681261\\
154	0.611314091434\\
155	0.608643085757526\\
156	0.606147913513738\\
157	0.603826263137355\\
158	0.60167487327623\\
159	0.599690766831645\\
160	0.597867905455874\\
161	0.596200382702487\\
162	0.594681769117171\\
163	0.593305081781177\\
164	0.592063897731803\\
165	0.590949567108977\\
166	0.589953873488987\\
167	0.589068705196285\\
168	0.588285948277919\\
169	0.587598296061827\\
170	0.586997311164046\\
171	0.586475193259451\\
172	0.586024723599501\\
173	0.585639091367978\\
174	0.585312387358696\\
175	0.585038435521295\\
176	0.584811750517112\\
177	0.584627642855278\\
178	0.584482036205382\\
179	0.584371759371697\\
180	0.584293880487318\\
181	0.584246135736817\\
182	0.58422711500763\\
183	0.584236098263254\\
184	0.584273276050325\\
185	0.584339292845615\\
186	0.584435365683803\\
187	0.584563565549147\\
188	0.584726639933137\\
189	0.584928252828061\\
190	0.58517253814683\\
191	0.585463954092403\\
192	0.585807799749086\\
193	0.586209944127379\\
194	0.586677118750853\\
195	0.587216429803142\\
196	0.587834819967739\\
197	0.588540033095892\\
198	0.589340142333241\\
199	0.590243858217859\\
200	0.591260069496838\\
201	0.592396707900769\\
202	0.593662334966763\\
203	0.595065383185893\\
204	0.596614402282524\\
205	0.598317762114125\\
206	0.600181858236436\\
207	0.602213333304104\\
208	0.604418067970134\\
209	0.606801336923744\\
210	0.609367803758516\\
211	0.612119369371182\\
212	0.615057780735461\\
213	0.618183589422714\\
214	0.621496281757586\\
215	0.62499457759721\\
216	0.628674514245976\\
217	0.632531917342839\\
218	0.636561584495868\\
219	0.640757433620528\\
220	0.645112892209714\\
221	0.649619720001811\\
222	0.654269722519632\\
223	0.659054270033433\\
224	0.663964420872274\\
225	0.668991082675157\\
226	0.674124801254827\\
227	0.679356339696906\\
228	0.684676534521684\\
229	0.690076362052283\\
230	0.695546729666705\\
231	0.701079179628182\\
232	0.706665411997373\\
233	0.712297408943213\\
234	0.717967461433196\\
235	0.723667714893598\\
236	0.729391420754429\\
237	0.735131895710226\\
238	0.740882715308365\\
239	0.746643097440108\\
240	0.752192653933722\\
241	0.757362335299199\\
242	0.762156559333974\\
243	0.76659486205527\\
244	0.77070063214465\\
245	0.774494391486616\\
246	0.778001340094496\\
247	0.781243831995946\\
248	0.784241719665299\\
249	0.787013492678444\\
250	0.789574495806224\\
251	0.791941980070794\\
252	0.794131565129036\\
253	0.796156818433705\\
254	0.798030274957717\\
255	0.799762415593332\\
256	0.801364553024654\\
257	0.802847267023166\\
258	0.804219617634225\\
259	0.805489963974191\\
260	0.806665367856752\\
261	0.80775319544264\\
262	0.808760585807545\\
263	0.809693577572342\\
264	0.81055774549724\\
265	0.811357853415649\\
266	0.812098708251557\\
267	0.812785146448021\\
268	0.813421210765774\\
269	0.814010637567383\\
270	0.814556657972556\\
271	0.815062423503966\\
272	0.815531229259394\\
273	0.815965797329035\\
274	0.816368646244855\\
275	0.816741980326386\\
276	0.817087875322256\\
277	0.817408587934335\\
278	0.81770596051286\\
279	0.817981699174403\\
280	0.818237315157444\\
281	0.818474180736658\\
282	0.818693847885339\\
283	0.81889756868361\\
284	0.819086503424842\\
285	0.819261692099166\\
286	0.819424044347865\\
287	0.819574630787502\\
288	0.819714304979417\\
289	0.819843858312136\\
290	0.819964008440089\\
291	0.820075359400045\\
292	0.820178651372699\\
293	0.820274467549135\\
294	0.820363348836742\\
295	0.82044579141364\\
296	0.820522196793128\\
297	0.820593077484403\\
298	0.820658832584948\\
299	0.820719832350577\\
300	0.820776420286205\\
};
\addlegendentry{s-IK}

\addplot [color=red, line width = 0.25mm]
  table[row sep=crcr]{%
1	0.741985362858767\\
2	0.748748668358914\\
3	0.755432380582836\\
4	0.762034112282263\\
5	0.768551650044632\\
6	0.774982195627601\\
7	0.781323745638873\\
8	0.787575415824951\\
9	0.793735639259913\\
10	0.799803006341693\\
11	0.805774733391697\\
12	0.811651170752412\\
13	0.817431510362664\\
14	0.823115022612103\\
15	0.828700502265071\\
16	0.834187324345656\\
17	0.839576319476835\\
18	0.84486757936413\\
19	0.850061432164364\\
20	0.855157121004751\\
21	0.860156714820469\\
22	0.865061561323363\\
23	0.869873131579168\\
24	0.874592752050281\\
25	0.87922223869972\\
26	0.883765039577856\\
27	0.888224037269729\\
28	0.892602450819332\\
29	0.896902981536314\\
30	0.901130164720436\\
31	0.905288000351295\\
32	0.909380135828562\\
33	0.91340959079606\\
34	0.917378568556383\\
35	0.921288471523942\\
36	0.92513825039008\\
37	0.928924351997713\\
38	0.932639995232204\\
39	0.936275698849061\\
40	0.939819053053581\\
41	0.943255443920941\\
42	0.946568975020153\\
43	0.949743358286492\\
44	0.952764979541781\\
45	0.955621866400176\\
46	0.958304792285212\\
47	0.960806242219221\\
48	0.963123168475311\\
49	0.965254984636529\\
50	0.967202630222578\\
51	0.968968307256279\\
52	0.970554456416909\\
53	0.971967135215277\\
54	0.97321135881376\\
55	0.97429238907989\\
56	0.975214430560817\\
57	0.975983244130969\\
58	0.976604499354019\\
59	0.977082929699828\\
60	0.977422762137966\\
61	0.977626814281365\\
62	0.977700195975342\\
63	0.977646187444506\\
64	0.97746771531614\\
65	0.977166551629413\\
66	0.97674525418412\\
67	0.976206473720694\\
68	0.975552014106433\\
69	0.974783427955442\\
70	0.973900965038007\\
71	0.972907268309846\\
72	0.971803584475324\\
73	0.970591100549001\\
74	0.969270311411612\\
75	0.967842417054397\\
76	0.966309191318189\\
77	0.964671807183546\\
78	0.962931476638726\\
79	0.961088266503483\\
80	0.95914470319355\\
81	0.957102196441805\\
82	0.954962211333083\\
83	0.952725763567354\\
84	0.950394394651023\\
85	0.947970457553401\\
86	0.945455750484647\\
87	0.942852159459721\\
88	0.940160655516001\\
89	0.937384256683923\\
90	0.934525201206086\\
91	0.931585733392871\\
92	0.928567786319283\\
93	0.925473594250091\\
94	0.922306299776697\\
95	0.919068507167432\\
96	0.915762910294803\\
97	0.912391497058272\\
98	0.908957850039034\\
99	0.905465061433752\\
100	0.901916184194976\\
101	0.898314080910855\\
102	0.894661732759363\\
103	0.890963031820426\\
104	0.887221383130916\\
105	0.883440276518786\\
106	0.879622702073394\\
107	0.875772795546647\\
108	0.871894434847735\\
109	0.867991423142552\\
110	0.864067459096492\\
111	0.860126219971138\\
112	0.856172172634804\\
113	0.852209353562721\\
114	0.848241837570611\\
115	0.844273346608916\\
116	0.840308291913823\\
117	0.836350934805035\\
118	0.83240538743284\\
119	0.828475646992843\\
120	0.824565544919877\\
121	0.820679413382842\\
122	0.816821156011035\\
123	0.812994578067262\\
124	0.809203158049017\\
125	0.805450593658866\\
126	0.801740378099877\\
127	0.798075721308539\\
128	0.794459601631219\\
129	0.790894683757325\\
130	0.787383736431292\\
131	0.7839290735664\\
132	0.780532748305964\\
133	0.777196461997359\\
134	0.773921777585006\\
135	0.7707099676952\\
136	0.767561962539085\\
137	0.764478400916008\\
138	0.761459609006404\\
139	0.758505749765157\\
140	0.755616647016078\\
141	0.752791873315743\\
142	0.750030766364169\\
143	0.747332465503495\\
144	0.744695894937247\\
145	0.74211979653547\\
146	0.739602759416096\\
147	0.737143302063132\\
148	0.734739741307804\\
149	0.732390350419763\\
150	0.730093349330205\\
151	0.727846988556343\\
152	0.725649484651396\\
153	0.723499008533891\\
154	0.721393833466882\\
155	0.71933231084684\\
156	0.717313090086396\\
157	0.715334611586794\\
158	0.713395611042871\\
159	0.711495005169409\\
160	0.709632037941205\\
161	0.707806122627452\\
162	0.706016684070595\\
163	0.704263547693196\\
164	0.702546802701812\\
165	0.700867239108549\\
166	0.699225199062581\\
167	0.697621570625748\\
168	0.696057554397564\\
169	0.694534860754133\\
170	0.693055432121801\\
171	0.691620836683628\\
172	0.690233209516598\\
173	0.688894846875243\\
174	0.687608933329416\\
175	0.686377431544341\\
176	0.685202735995856\\
177	0.684087353268149\\
178	0.683034068634686\\
179	0.682045655641389\\
180	0.681123580337514\\
181	0.680269829142968\\
182	0.679486177364416\\
183	0.678775109280641\\
184	0.67813725794238\\
185	0.677573424824903\\
186	0.677084435305837\\
187	0.676671213029134\\
188	0.676334751881239\\
189	0.676074444317473\\
190	0.675890462924213\\
191	0.675782914405235\\
192	0.675752668777053\\
193	0.675799282799302\\
194	0.675922604057721\\
195	0.676122875283462\\
196	0.676400654772029\\
197	0.676757015056027\\
198	0.677191833174682\\
199	0.677705979506417\\
200	0.678300517900064\\
201	0.678977278028087\\
202	0.679737391195617\\
203	0.680582211053365\\
204	0.681513559827376\\
205	0.682533524825028\\
206	0.683644766871796\\
207	0.684848837710979\\
208	0.686148063036471\\
209	0.687544825596028\\
210	0.689041946213551\\
211	0.69064164299294\\
212	0.692345983815363\\
213	0.694157224786401\\
214	0.696077539360433\\
215	0.698109376985143\\
216	0.700253901152178\\
217	0.702512608370456\\
218	0.704886708340525\\
219	0.707377356349152\\
220	0.709984996931137\\
221	0.712709542755338\\
222	0.715550737210174\\
223	0.718507906910243\\
224	0.721580267770842\\
225	0.72476586046358\\
226	0.728062688739887\\
227	0.731468324138991\\
228	0.73498001691769\\
229	0.738594466125509\\
230	0.742307919761715\\
231	0.746116401009669\\
232	0.750015615692016\\
233	0.754000994201011\\
234	0.758067622722486\\
235	0.762210463936768\\
236	0.766424310348052\\
237	0.770703754753156\\
238	0.775043271386573\\
239	0.779439185678252\\
240	0.783750673876482\\
241	0.787814989603157\\
242	0.791636306102798\\
243	0.795227652036342\\
244	0.798599696839111\\
245	0.801763199036874\\
246	0.804728035412781\\
247	0.807504691402141\\
248	0.810106120268466\\
249	0.8125428687848\\
250	0.814825120757593\\
251	0.816960842651772\\
252	0.818961074261444\\
253	0.820834997238334\\
254	0.822590924329309\\
255	0.824236202420232\\
256	0.825777720475887\\
257	0.82722357265988\\
258	0.828580204660351\\
259	0.829853645485868\\
260	0.831048668637952\\
261	0.832171284482104\\
262	0.833226649607674\\
263	0.834219316017186\\
264	0.835153322401562\\
265	0.836032264463312\\
266	0.8368604849594\\
267	0.837641391540087\\
268	0.838378155037998\\
269	0.839073311206562\\
270	0.839729922502853\\
271	0.840350712063809\\
272	0.840938045083848\\
273	0.841494041520071\\
274	0.842020504167426\\
275	0.842519717285471\\
276	0.842993445142441\\
277	0.843443329234119\\
278	0.843870693311566\\
279	0.844277088708936\\
280	0.84466395030877\\
281	0.84503250494847\\
282	0.845383865711409\\
283	0.8457189320624\\
284	0.846038917133319\\
285	0.846344740229857\\
286	0.846637257894601\\
287	0.846917165425855\\
288	0.847185256153784\\
289	0.847442297382055\\
290	0.847688933681747\\
291	0.847925758045203\\
292	0.848153220410842\\
293	0.848371979178572\\
294	0.848582521438662\\
295	0.848785302079492\\
296	0.848980692107898\\
297	0.849169103776009\\
298	0.849350957722713\\
299	0.849526599852832\\
300	0.849696353744125\\
};
\addlegendentry{m-IK}

\addplot [color=gray, line width = 0.25mm]
  table[row sep=crcr]{%
1	0.741985362858767\\
2	0.754690728960614\\
3	0.767697255538189\\
4	0.780818758046764\\
5	0.79394799032358\\
6	0.806841700239853\\
7	0.819156598859838\\
8	0.830838953902177\\
9	0.841874457933984\\
10	0.852274857816097\\
11	0.862065415154149\\
12	0.87128637879342\\
13	0.879974769374753\\
14	0.888166351958592\\
15	0.895893482067842\\
16	0.903185387277278\\
17	0.910066108446204\\
18	0.916555158697053\\
19	0.922668440660218\\
20	0.928418878074821\\
21	0.93376946882006\\
22	0.938713842578134\\
23	0.943283625779178\\
24	0.947510746468238\\
25	0.951426687791446\\
26	0.955061623808753\\
27	0.958443624115891\\
28	0.961598176065931\\
29	0.964547823729762\\
30	0.967313038881788\\
31	0.969911302364899\\
32	0.972357570221227\\
33	0.974663885349943\\
34	0.976841102861979\\
35	0.978898126799531\\
36	0.980842091189891\\
37	0.982678457535775\\
38	0.984411342275953\\
39	0.986045011213223\\
40	0.987582242624807\\
41	0.989025123135881\\
42	0.990374154957105\\
43	0.991631122535972\\
44	0.992796881382573\\
45	0.993871778595829\\
46	0.994855407056346\\
47	0.995747274738488\\
48	0.996547927711093\\
49	0.997256967504315\\
50	0.997873899849837\\
51	0.99839684705663\\
52	0.998826355632933\\
53	0.999161932483395\\
54	0.999402956213829\\
55	0.99954815124841\\
56	0.99959677696621\\
57	0.999549143946628\\
58	0.999404805278903\\
59	0.999163390624587\\
60	0.998823102896858\\
61	0.998385239474792\\
62	0.997849739836185\\
63	0.997216624439038\\
64	0.996485218715114\\
65	0.995655831326494\\
66	0.994729537421741\\
67	0.993706779689633\\
68	0.99258800869616\\
69	0.99137254603661\\
70	0.990062541382445\\
71	0.988658804424328\\
72	0.987162223352453\\
73	0.985572900944446\\
74	0.983892174140646\\
75	0.982121728787401\\
76	0.980262726532046\\
77	0.978316203660136\\
78	0.976282453462157\\
79	0.974164016727126\\
80	0.971962282849138\\
81	0.969678695267546\\
82	0.967313888590728\\
83	0.964869889226136\\
84	0.962348734418319\\
85	0.959752090419531\\
86	0.957081429919032\\
87	0.95433786037594\\
88	0.951524205624121\\
89	0.948642383048329\\
90	0.94569437913543\\
91	0.942681424332857\\
92	0.939606236046011\\
93	0.936471313020416\\
94	0.933278947770472\\
95	0.930031225168968\\
96	0.926730191800356\\
97	0.923379150386133\\
98	0.91998074302704\\
99	0.916537704447877\\
100	0.913052111242449\\
101	0.909527518770892\\
102	0.905967116091474\\
103	0.902374019883237\\
104	0.898751146684227\\
105	0.895101602075841\\
106	0.891429330202701\\
107	0.887737819352414\\
108	0.884030643300184\\
109	0.880310824769066\\
110	0.876582699017145\\
111	0.872850139747362\\
112	0.869117003759733\\
113	0.865386934299781\\
114	0.861663831786181\\
115	0.857952028239712\\
116	0.854255509090434\\
117	0.850578257863455\\
118	0.846923767826298\\
119	0.843296475546648\\
120	0.839700271292116\\
121	0.836138956229125\\
122	0.832616037980589\\
123	0.829135150510255\\
124	0.825699954358557\\
125	0.822313747371845\\
126	0.818979635825819\\
127	0.815700286964741\\
128	0.812478717099794\\
129	0.809317394944625\\
130	0.806218538616706\\
131	0.803183981941473\\
132	0.800215466186409\\
133	0.797314476076397\\
134	0.794482110780538\\
135	0.791719158030626\\
136	0.789026038481884\\
137	0.786403103913018\\
138	0.783850280891898\\
139	0.781367216445826\\
140	0.778953241117154\\
141	0.77660751996651\\
142	0.774328961171121\\
143	0.772116219399579\\
144	0.769967737345359\\
145	0.767881770487572\\
146	0.765856448634352\\
147	0.76388972390351\\
148	0.761979426789981\\
149	0.760123297076104\\
150	0.758319001185269\\
151	0.756564141825053\\
152	0.754856293524988\\
153	0.753193037885788\\
154	0.751571998645005\\
155	0.749990785949984\\
156	0.748447104263442\\
157	0.746938752632999\\
158	0.745463735504929\\
159	0.744020087827601\\
160	0.742606038533048\\
161	0.741220035034079\\
162	0.739860815942846\\
163	0.738527407714884\\
164	0.737218926248008\\
165	0.735934896099269\\
166	0.734675168063973\\
167	0.733440245376811\\
168	0.732230503110848\\
169	0.731046837334584\\
170	0.729890550726496\\
171	0.728763536492376\\
172	0.72766798719945\\
173	0.726605982958615\\
174	0.725580187229775\\
175	0.724593529396072\\
176	0.723649948926654\\
177	0.722752138280726\\
178	0.72190350249539\\
179	0.721107542311344\\
180	0.720368275268798\\
181	0.719689248683945\\
182	0.719073314508037\\
183	0.718523685349653\\
184	0.718043436655812\\
185	0.717636554508826\\
186	0.71730452729453\\
187	0.717049741651527\\
188	0.716874361885329\\
189	0.716781054502475\\
190	0.71677139592313\\
191	0.716846384308947\\
192	0.717007394018488\\
193	0.717255778750561\\
194	0.717593602204731\\
195	0.718020695096924\\
196	0.718537910900651\\
197	0.71914600536224\\
198	0.719846391703636\\
199	0.720639270919686\\
200	0.721524692128906\\
201	0.722503037065484\\
202	0.723574779206962\\
203	0.724740740544617\\
204	0.726000078146899\\
205	0.727352730150878\\
206	0.728798508797933\\
207	0.730337733282063\\
208	0.731969489351581\\
209	0.733692915857633\\
210	0.735507279382832\\
211	0.737411894241604\\
212	0.739406052681805\\
213	0.741488053822746\\
214	0.743656652699981\\
215	0.745910495924358\\
216	0.748248505360455\\
217	0.750668768384327\\
218	0.753169555175682\\
219	0.755749178108037\\
220	0.758405981137184\\
221	0.761138193203591\\
222	0.76394375747505\\
223	0.766820799745807\\
224	0.769767412329118\\
225	0.772781691583057\\
226	0.7758615528479\\
227	0.779004986673639\\
228	0.782209960518264\\
229	0.785474355064647\\
230	0.788795977449379\\
231	0.792172714832078\\
232	0.795602352378722\\
233	0.799082614177477\\
234	0.802610886139639\\
235	0.806184947113554\\
236	0.809802327290816\\
237	0.813460463391182\\
238	0.817156520324639\\
239	0.82088475780348\\
240	0.824490552331625\\
241	0.827874358019336\\
242	0.83104369891812\\
243	0.834003923946944\\
244	0.836768451068895\\
245	0.839347146696446\\
246	0.841750047842759\\
247	0.843985710816974\\
248	0.846064581011609\\
249	0.847997499274403\\
250	0.849793692966084\\
251	0.851461831507541\\
252	0.853008894519282\\
253	0.854444800107978\\
254	0.855777088133054\\
255	0.857012868226662\\
256	0.858157983464245\\
257	0.85921922279056\\
258	0.860202986627441\\
259	0.861114753426986\\
260	0.861959479362791\\
261	0.862741366843238\\
262	0.863465752348301\\
263	0.864136770361431\\
264	0.864758270983239\\
265	0.865333365592874\\
266	0.865865748108982\\
267	0.866358722442127\\
268	0.86681515697894\\
269	0.867237598775788\\
270	0.867628313305972\\
271	0.867989998343355\\
272	0.868324779349282\\
273	0.868634629261173\\
274	0.868921119278335\\
275	0.86918618002169\\
276	0.869431462598423\\
277	0.869658423220793\\
278	0.869868335489309\\
279	0.870062385760653\\
280	0.87024191414082\\
281	0.870407993309532\\
282	0.870561617812978\\
283	0.870703568165553\\
284	0.870834840020914\\
285	0.870956249341394\\
286	0.871068527448193\\
287	0.871172304755001\\
288	0.871268195461038\\
289	0.871356860377959\\
290	0.871438836681388\\
291	0.871514622107402\\
292	0.871584601512996\\
293	0.871649284864952\\
294	0.871709073048433\\
295	0.871764331249549\\
296	0.871815369781623\\
297	0.871862504495707\\
298	0.871906059711861\\
299	0.871946303144792\\
300	0.871983482738617\\
};
\addlegendentry{e-IK}

\addplot [color=black, dashed, line width = 0.25mm]
  table[row sep=crcr]{%
1	0.741985362858767\\
2	0.747848654994973\\
3	0.753648791677537\\
4	0.759381986762111\\
5	0.7650447763994\\
6	0.770633632980069\\
7	0.776145224015018\\
8	0.781577519548957\\
9	0.786927993283355\\
10	0.792194289588013\\
11	0.797373436152737\\
12	0.802463692527052\\
13	0.807463511328509\\
14	0.812371062661385\\
15	0.817184618473042\\
16	0.821901279523509\\
17	0.826520695782316\\
18	0.831041417729976\\
19	0.835462049381793\\
20	0.839780835769512\\
21	0.843995972392156\\
22	0.848107181213763\\
23	0.852113315742215\\
24	0.856013282945763\\
25	0.859805102944959\\
26	0.863488161991484\\
27	0.867062032879539\\
28	0.870525814042863\\
29	0.873878646842533\\
30	0.877118212156699\\
31	0.880245153012457\\
32	0.883258780948622\\
33	0.886158397732385\\
34	0.888942864111587\\
35	0.891610881545366\\
36	0.894162984715853\\
37	0.896598621782442\\
38	0.898917275610068\\
39	0.901117415207957\\
40	0.903198990697859\\
41	0.905162212319334\\
42	0.907006699493226\\
43	0.908732104522159\\
44	0.910336463957584\\
45	0.911821043974095\\
46	0.913185676158309\\
47	0.914430142816885\\
48	0.915553761419144\\
49	0.916555593665682\\
50	0.917436765466199\\
51	0.918197150605038\\
52	0.918836560955451\\
53	0.919352054922203\\
54	0.919751226557342\\
55	0.920027907989435\\
56	0.920183687116874\\
57	0.92021886461657\\
58	0.920131961482916\\
59	0.91992475596133\\
60	0.919597592072036\\
61	0.919150730739722\\
62	0.918583988947368\\
63	0.917896856551179\\
64	0.917091010968837\\
65	0.916166847703609\\
66	0.915124797044772\\
67	0.913964273619973\\
68	0.912686120422681\\
69	0.911291598162393\\
70	0.90978128283048\\
71	0.908155787465137\\
72	0.906414164095587\\
73	0.904558582703136\\
74	0.902589908834793\\
75	0.900508911176892\\
76	0.898315974619823\\
77	0.896011115811704\\
78	0.893596507250837\\
79	0.891073084010714\\
80	0.888441824411844\\
81	0.885702806782048\\
82	0.882857377392755\\
83	0.879907347333441\\
84	0.876853880422793\\
85	0.873698189571577\\
86	0.870440125868174\\
87	0.867082304168091\\
88	0.863626243263791\\
89	0.86007337001759\\
90	0.856424819605692\\
91	0.852681368130468\\
92	0.848845779857563\\
93	0.844919728067776\\
94	0.840904953700875\\
95	0.836802483144612\\
96	0.832614409644266\\
97	0.828343317208442\\
98	0.82399125112837\\
99	0.819560341882799\\
100	0.815051659892787\\
101	0.810468571893226\\
102	0.805813636387931\\
103	0.801089372940123\\
104	0.796298148923757\\
105	0.791442065737457\\
106	0.786524952350035\\
107	0.781549810838319\\
108	0.776519781390182\\
109	0.77143755967323\\
110	0.766306728695423\\
111	0.761131395001777\\
112	0.755915336648491\\
113	0.750662514054913\\
114	0.745376247948773\\
115	0.740061659056959\\
116	0.734723438352679\\
117	0.729366377198154\\
118	0.723995328093528\\
119	0.718615090592687\\
120	0.713231876162667\\
121	0.707851457993599\\
122	0.702479871310232\\
123	0.697123042523658\\
124	0.691787625486037\\
125	0.68648078820223\\
126	0.681209605821618\\
127	0.675981389195331\\
128	0.670803181387289\\
129	0.665683149249413\\
130	0.66062922974818\\
131	0.655649373803897\\
132	0.650751486005166\\
133	0.645943275973944\\
134	0.641232976956297\\
135	0.636628230764322\\
136	0.6321363784218\\
137	0.627764190063862\\
138	0.623518136766338\\
139	0.619404188417124\\
140	0.615427427411923\\
141	0.611592127099637\\
142	0.607901500828185\\
143	0.604358187442239\\
144	0.600963712678781\\
145	0.597718602138354\\
146	0.594622423657985\\
147	0.591673828841958\\
148	0.588870871683941\\
149	0.586210803237204\\
150	0.583690334089171\\
151	0.581305774916074\\
152	0.579053273517809\\
153	0.576928928975153\\
154	0.574928961190988\\
155	0.573049926306892\\
156	0.571289030421941\\
157	0.569644074579727\\
158	0.568113769469253\\
159	0.566697932923453\\
160	0.565397703899189\\
161	0.564215937948337\\
162	0.563156434517225\\
163	0.56222488881065\\
164	0.561428663426096\\
165	0.560777156591389\\
166	0.560281025538652\\
167	0.559951572067349\\
168	0.559801257097535\\
169	0.559842714703084\\
170	0.56008892904038\\
171	0.560549458313848\\
172	0.561231321383915\\
173	0.562137249888834\\
174	0.563263732404746\\
175	0.564598622446324\\
176	0.566116732359351\\
177	0.567778114420502\\
178	0.569522590421909\\
179	0.571265895236367\\
180	0.572912905211755\\
181	0.574410078696966\\
182	0.575803049651584\\
183	0.57718838579545\\
184	0.578407661268617\\
185	0.578638153593782\\
186	0.577604469189809\\
187	0.576079531779045\\
188	0.574526448655445\\
189	0.573111963771682\\
190	0.571901289202998\\
191	0.570920916308385\\
192	0.570179896659367\\
193	0.569678010977516\\
194	0.569408359760611\\
195	0.569359237384284\\
196	0.569517534737745\\
197	0.569869182272732\\
198	0.570400841695909\\
199	0.571098254417673\\
200	0.571948821306657\\
201	0.572941642271232\\
202	0.574067509881788\\
203	0.575319185079023\\
204	0.576690214262588\\
205	0.578176348295905\\
206	0.57977482658662\\
207	0.581484308082741\\
208	0.583304490209417\\
209	0.585236011491092\\
210	0.587280465616064\\
211	0.589440084219895\\
212	0.591717538736693\\
213	0.594115767373781\\
214	0.596637873493372\\
215	0.599286916588175\\
216	0.602065747309965\\
217	0.604976764012051\\
218	0.608022125546837\\
219	0.611203325614365\\
220	0.614521195587628\\
221	0.617975739838446\\
222	0.62156621584841\\
223	0.625291265973186\\
224	0.629148612077105\\
225	0.633135195874169\\
226	0.637246968315036\\
227	0.641479571546148\\
228	0.645827982843732\\
229	0.650286563754052\\
230	0.654849187481085\\
231	0.659509002610286\\
232	0.664259629085136\\
233	0.669094111686031\\
234	0.674005365380399\\
235	0.678986018906652\\
236	0.684028783497042\\
237	0.689126876659756\\
238	0.694273300507958\\
239	0.699447183820103\\
240	0.704378666041052\\
241	0.708976745453709\\
242	0.713259872890676\\
243	0.717245447623056\\
244	0.720950741906708\\
245	0.724389662741998\\
246	0.727583426286414\\
247	0.730548216013766\\
248	0.733299493238539\\
249	0.735850793976547\\
250	0.73821566810705\\
251	0.740409033247943\\
252	0.742443066246874\\
253	0.744329159558348\\
254	0.746076538644661\\
255	0.747696247918573\\
256	0.749198079621985\\
257	0.750590583399049\\
258	0.751881637390542\\
259	0.753077436194007\\
260	0.7541862906138\\
261	0.755214530297433\\
262	0.756168027092985\\
263	0.757051861553379\\
264	0.757870944889745\\
265	0.758630600430177\\
266	0.759335151277803\\
267	0.75998860535159\\
268	0.760594213055111\\
269	0.761155775203443\\
270	0.761676685424474\\
271	0.76215989266956\\
272	0.762608115847294\\
273	0.763023471024709\\
274	0.763408812675254\\
275	0.763766312155831\\
276	0.764097983191765\\
277	0.764405573518869\\
278	0.764690756380574\\
279	0.764955363737333\\
280	0.765200880255936\\
281	0.765428683243174\\
282	0.765639893619458\\
283	0.76583581187777\\
284	0.766017610934646\\
285	0.766186307509234\\
286	0.766342842407316\\
287	0.766487940372108\\
288	0.766622591082477\\
289	0.766747545694884\\
290	0.766863501371017\\
291	0.76697106531089\\
292	0.767070813737089\\
293	0.767163384360156\\
294	0.767249292673245\\
295	0.767329017193035\\
296	0.767402948685042\\
297	0.767471536955111\\
298	0.767535191602836\\
299	0.767594266669113\\
300	0.767649090837935\\
};
\addlegendentry{IK}

\end{axis}

\end{tikzpicture}%


==> figs/sgv_max_jaco.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{blue}{RGB}{76,100,135}
\definecolor{red}{RGB}{153,0,0}
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\begin{tikzpicture}

\begin{axis}[%
width=4.634in,
height=3.612in,
at={(0.777in,0.487in)},
%scale only axis,
xmin=0,
xmax=300,
xlabel style={font=\color{white!15!black}},
xlabel={Parametric Distance},
xtick={0,150,300},
xticklabels = {0,0.5,1},
% ymin=0.2,
% ymax=0.7,
% ytick={0.3,0.4,0.5,0.6},
% yticklabels = {0.3,0.4,0.5,0.6},
ylabel style={font=\color{white!15!black}},
ylabel={$\sigma{}_{\text{max}}$},
ylabel near ticks,
ymajorgrids,
scale=0.5,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width = 0.25mm]
  table[row sep=crcr]{%
1	0.484133253024863\\
2	0.489235465649494\\
3	0.496059584104464\\
4	0.502644030122141\\
5	0.509799749876695\\
6	0.517783637286439\\
7	0.525680606994884\\
8	0.526928762298705\\
9	0.526362757564279\\
10	0.523466652174363\\
11	0.521874261334084\\
12	0.520887557262948\\
13	0.519959879281848\\
14	0.519095414548067\\
15	0.518313377293028\\
16	0.517626366641866\\
17	0.517042020819358\\
18	0.516565128368267\\
19	0.51619842948428\\
20	0.515942577142026\\
21	0.515795511779022\\
22	0.515753519789701\\
23	0.515811723325837\\
24	0.515963627839224\\
25	0.516200657616302\\
26	0.516515042120978\\
27	0.516898701555954\\
28	0.517343025587256\\
29	0.51783797225032\\
30	0.518376427723363\\
31	0.518950962130121\\
32	0.519554323477466\\
33	0.520177965549192\\
34	0.520817545898502\\
35	0.521467760806454\\
36	0.522123680207637\\
37	0.522779295674396\\
38	0.523432833624566\\
39	0.524081139008042\\
40	0.524721208594356\\
41	0.525349550549053\\
42	0.525965935360926\\
43	0.526568866133869\\
44	0.527156631428181\\
45	0.527727556684617\\
46	0.52828231784006\\
47	0.528820475817754\\
48	0.529341062359704\\
49	0.529827182273478\\
50	0.530285415261487\\
51	0.530741153707544\\
52	0.531196112066772\\
53	0.531650089786794\\
54	0.53210281834637\\
55	0.532554011362769\\
56	0.533003348811186\\
57	0.533450547412481\\
58	0.533895334090397\\
59	0.534337418544213\\
60	0.534776457330087\\
61	0.535212185906588\\
62	0.535644329295029\\
63	0.536072596741529\\
64	0.536496620102898\\
65	0.53691616627321\\
66	0.537330957479209\\
67	0.537740706160337\\
68	0.538145018670073\\
69	0.538543706347827\\
70	0.538936487977922\\
71	0.539323070381177\\
72	0.539703072540196\\
73	0.54007632492937\\
74	0.540442555312684\\
75	0.540801463370124\\
76	0.541152698431318\\
77	0.541496105549316\\
78	0.541831427172594\\
79	0.542158356104531\\
80	0.542476585627752\\
81	0.542785974895119\\
82	0.543086285462512\\
83	0.543377203981153\\
84	0.543658480793842\\
85	0.543929988699961\\
86	0.544191512703454\\
87	0.544442734495475\\
88	0.544683473615256\\
89	0.544913616073464\\
90	0.54513297442094\\
91	0.545341227036954\\
92	0.545538273344388\\
93	0.545724012148459\\
94	0.54589828724637\\
95	0.546060775785032\\
96	0.546211465862058\\
97	0.546350268691236\\
98	0.546477062475766\\
99	0.546591525609304\\
100	0.546693741377132\\
101	0.546783633073203\\
102	0.546861106798514\\
103	0.546925872090554\\
104	0.546978084314857\\
105	0.547017687632957\\
106	0.547044599070773\\
107	0.54705861876453\\
108	0.54705991907704\\
109	0.54704848371609\\
110	0.547024241332688\\
111	0.546987087132169\\
112	0.546937207855112\\
113	0.546874627210304\\
114	0.546799286413494\\
115	0.546711177505461\\
116	0.546610499167231\\
117	0.546497314828149\\
118	0.546371579474473\\
119	0.546233381027203\\
120	0.546082927953537\\
121	0.545920322433544\\
122	0.545745534711797\\
123	0.545558744977178\\
124	0.54536016969247\\
125	0.545149948187114\\
126	0.544928067733612\\
127	0.54469479464997\\
128	0.544450352020795\\
129	0.544194914155792\\
130	0.543928487386811\\
131	0.54365141567769\\
132	0.543363927807771\\
133	0.543066230382334\\
134	0.542758351045291\\
135	0.542440700801496\\
136	0.542113513633863\\
137	0.54177700897775\\
138	0.541431287199053\\
139	0.541076764868233\\
140	0.540713697424006\\
141	0.540342312608941\\
142	0.539962788958404\\
143	0.539575531583437\\
144	0.539180818641976\\
145	0.538778886995049\\
146	0.538369981717783\\
147	0.537954495210695\\
148	0.537532724219138\\
149	0.537104915717326\\
150	0.536671368116025\\
151	0.536232460351199\\
152	0.535788503355963\\
153	0.535339755316731\\
154	0.534886553507411\\
155	0.534429263086023\\
156	0.533968204567081\\
157	0.533503648476404\\
158	0.533035955545078\\
159	0.53256547722542\\
160	0.532092538874508\\
161	0.53161742444623\\
162	0.531140502152078\\
163	0.530662110148308\\
164	0.530182573853203\\
165	0.52970219164635\\
166	0.529221323059184\\
167	0.5287402936609\\
168	0.52825942391634\\
169	0.527779028392852\\
170	0.527299441111967\\
171	0.526820976335272\\
172	0.526343947376166\\
173	0.525868678704883\\
174	0.525395470540924\\
175	0.524924624735548\\
176	0.524456448614914\\
177	0.523991260986013\\
178	0.523529330147733\\
179	0.523070941640279\\
180	0.522616398102414\\
181	0.522165997879964\\
182	0.521719979751658\\
183	0.521278609577595\\
184	0.52084218674606\\
185	0.520410975496566\\
186	0.519985187972279\\
187	0.519565067621056\\
188	0.519150912140625\\
189	0.518742939512436\\
190	0.518341338559924\\
191	0.517946328298245\\
192	0.517558206390472\\
193	0.517177134177809\\
194	0.516803280833211\\
195	0.516436839666581\\
196	0.516078110010618\\
197	0.515727188152212\\
198	0.51538422753089\\
199	0.515049395218482\\
200	0.51472299389908\\
201	0.514405048472371\\
202	0.514095700676487\\
203	0.513795103752673\\
204	0.513503528542311\\
205	0.513220961091567\\
206	0.512947523175945\\
207	0.512683363238112\\
208	0.512428696757132\\
209	0.51218349361063\\
210	0.511947851108036\\
211	0.511721916039081\\
212	0.51150584370656\\
213	0.511299593378883\\
214	0.511103239365775\\
215	0.51091692952116\\
216	0.510740755922734\\
217	0.510574672305575\\
218	0.510418731645872\\
219	0.510273085004478\\
220	0.510137759807631\\
221	0.510012708668197\\
222	0.509897964940728\\
223	0.509793684336527\\
224	0.509699829654719\\
225	0.509616355981258\\
226	0.509543278665591\\
227	0.509480758718331\\
228	0.509428695600327\\
229	0.509387049536645\\
230	0.509355819273196\\
231	0.509335170912703\\
232	0.509324942942108\\
233	0.509325102389491\\
234	0.509335634945086\\
235	0.509356703346253\\
236	0.509388095726872\\
237	0.50942978408807\\
238	0.509481760869347\\
239	0.509558143018244\\
240	0.509618136788313\\
241	0.509682829955123\\
242	0.509750626192879\\
243	0.509820164517297\\
244	0.509890350219488\\
245	0.509960335189441\\
246	0.510029433496029\\
247	0.510097096933478\\
248	0.5101629365389\\
249	0.510226649992867\\
250	0.510287994157122\\
251	0.510346813399014\\
252	0.510403038995925\\
253	0.510456623205313\\
254	0.510507524726741\\
255	0.510555772812693\\
256	0.510601429880431\\
257	0.510644555618223\\
258	0.510685191401374\\
259	0.510723442969899\\
260	0.510759414358727\\
261	0.510793201037368\\
262	0.510824870500279\\
263	0.510854550549\\
264	0.510882347206299\\
265	0.510908358837449\\
266	0.51093265396121\\
267	0.510955356783309\\
268	0.510976559947848\\
269	0.510996349633518\\
270	0.511014790444776\\
271	0.511031987509814\\
272	0.511048017609747\\
273	0.511062950362631\\
274	0.511076844623278\\
275	0.511089782550087\\
276	0.511101826067423\\
277	0.511113029324962\\
278	0.511123442967177\\
279	0.511133129565102\\
280	0.511142137705539\\
281	0.511150508499938\\
282	0.511158284062735\\
283	0.511165511232494\\
284	0.511172227456507\\
285	0.511178463440873\\
286	0.511184253437382\\
287	0.511189632088431\\
288	0.511194627910161\\
289	0.511199263573947\\
290	0.511203566515622\\
291	0.511207562135578\\
292	0.511211271968448\\
293	0.511214712613167\\
294	0.51121790580797\\
295	0.511220870056978\\
296	0.511223621527154\\
297	0.511226172294984\\
298	0.511228539446386\\
299	0.511230736395136\\
300	0.511232775227538\\
};
% \addlegendentry{s-IK}

\addplot [color=red, line width = 0.25mm]
  table[row sep=crcr]{%
1	0.484133253024863\\
2	0.485629233780295\\
3	0.487725312110663\\
4	0.490569209521584\\
5	0.494051665107243\\
6	0.497854790134648\\
7	0.501714008134076\\
8	0.505487856576815\\
9	0.509114984600106\\
10	0.512575306607565\\
11	0.515875910733407\\
12	0.519029404648767\\
13	0.522053506617042\\
14	0.52497152322508\\
15	0.52781322454906\\
16	0.530610411338045\\
17	0.533399266805179\\
18	0.536221234874036\\
19	0.539119572464728\\
20	0.542136870201942\\
21	0.545313423228464\\
22	0.548679820562478\\
23	0.552253098491532\\
24	0.55603758182314\\
25	0.560026379751571\\
26	0.564197531359805\\
27	0.568521799999797\\
28	0.572966406194769\\
29	0.577497847599471\\
30	0.582080345563567\\
31	0.58668117388701\\
32	0.591270402649902\\
33	0.595820990637855\\
34	0.600308438639942\\
35	0.604711734861936\\
36	0.609012669952669\\
37	0.613195181440248\\
38	0.617246566516816\\
39	0.621156072466697\\
40	0.624914895490607\\
41	0.628515749877221\\
42	0.631954193665844\\
43	0.635226787861026\\
44	0.638331306633625\\
45	0.641266727682118\\
46	0.644034014363375\\
47	0.646634615599074\\
48	0.649070626175225\\
49	0.651345101935807\\
50	0.653462232519482\\
51	0.65542638141305\\
52	0.657242142652599\\
53	0.658914808028374\\
54	0.660450121774152\\
55	0.661853807054937\\
56	0.663131553202399\\
57	0.66428946677732\\
58	0.665333662123198\\
59	0.666270120749532\\
60	0.667104664217411\\
61	0.66784326032632\\
62	0.668491668215792\\
63	0.669055461756872\\
64	0.669540035391335\\
65	0.669950686805806\\
66	0.670292464729335\\
67	0.670570215997679\\
68	0.67078865550857\\
69	0.670952191964336\\
70	0.671065057213266\\
71	0.671131292939618\\
72	0.671154837477186\\
73	0.671139220748205\\
74	0.671087875111573\\
75	0.671004081569212\\
76	0.670891004359305\\
77	0.67075139778245\\
78	0.67058796868619\\
79	0.670403324405219\\
80	0.67019991421084\\
81	0.669979832335425\\
82	0.669745151745739\\
83	0.669497897920654\\
84	0.669239881619056\\
85	0.668972643283094\\
86	0.668697710189652\\
87	0.668416608356965\\
88	0.668130589852519\\
89	0.667840733565907\\
90	0.667548101972397\\
91	0.667253793997257\\
92	0.666958584737558\\
93	0.666663173160104\\
94	0.666368233349728\\
95	0.666074503642865\\
96	0.665782367686977\\
97	0.665492219839859\\
98	0.665204420654705\\
99	0.664919411904095\\
100	0.664637275011585\\
101	0.664358170457107\\
102	0.664082224099595\\
103	0.663809627032066\\
104	0.663540264188393\\
105	0.663274121861637\\
106	0.663011166694072\\
107	0.662751379784572\\
108	0.662494551504212\\
109	0.662240545159943\\
110	0.661989222712468\\
111	0.661740430202775\\
112	0.661493914240645\\
113	0.661249469747649\\
114	0.661006898818072\\
115	0.660765977501481\\
116	0.66052644662295\\
117	0.660288075860639\\
118	0.660050641828998\\
119	0.659813902964218\\
120	0.659577620055893\\
121	0.659341569054957\\
122	0.659105525648192\\
123	0.658869269533956\\
124	0.658632596755941\\
125	0.658395310526867\\
126	0.658157201800203\\
127	0.657918097661605\\
128	0.657677836581435\\
129	0.657436261310629\\
130	0.657193187769113\\
131	0.656948505496624\\
132	0.656702096840043\\
133	0.65645384968485\\
134	0.656203609976441\\
135	0.655951335798021\\
136	0.655696951210776\\
137	0.655440384616593\\
138	0.655181530352514\\
139	0.654920397904015\\
140	0.654656954395379\\
141	0.654391164095131\\
142	0.654122976973172\\
143	0.653852441118738\\
144	0.653579564235287\\
145	0.65330434254269\\
146	0.653026780182573\\
147	0.652746955460979\\
148	0.652464911665367\\
149	0.65218067314998\\
150	0.651894293394642\\
151	0.651605873489572\\
152	0.651315486869782\\
153	0.651023182742227\\
154	0.650729056743031\\
155	0.650433226587838\\
156	0.65013579045731\\
157	0.649836819891945\\
158	0.649536443959161\\
159	0.649234792230138\\
160	0.648931982558447\\
161	0.648628107140443\\
162	0.648323318824487\\
163	0.64801775563469\\
164	0.647711550515708\\
165	0.647404815461234\\
166	0.647097716989046\\
167	0.646790399432099\\
168	0.646483006346736\\
169	0.646175670758758\\
170	0.645868561260338\\
171	0.645561827899982\\
172	0.645255621626727\\
173	0.644950096210664\\
174	0.644645412966954\\
175	0.644341727261998\\
176	0.644039197646185\\
177	0.643737989999821\\
178	0.643438258084599\\
179	0.643140159948643\\
180	0.642843862484689\\
181	0.642549534934075\\
182	0.6422573240047\\
183	0.6419673881301\\
184	0.641679903589211\\
185	0.641395034254697\\
186	0.641112920802023\\
187	0.640833719969889\\
188	0.640557618526899\\
189	0.640284766372535\\
190	0.640015299436765\\
191	0.639749370764896\\
192	0.639487178525848\\
193	0.639228850261867\\
194	0.638974518456518\\
195	0.638724330409749\\
196	0.638478496154297\\
197	0.638237112815019\\
198	0.638000310496529\\
199	0.637768228524172\\
200	0.637541088565858\\
201	0.637318949722771\\
202	0.63710194033229\\
203	0.636890196714858\\
204	0.636683928608019\\
205	0.636483172534053\\
206	0.636288047552858\\
207	0.636098689722653\\
208	0.635915277873903\\
209	0.635737836570148\\
210	0.63556646918488\\
211	0.635401310027118\\
212	0.635242498511953\\
213	0.635090047330994\\
214	0.634944040777753\\
215	0.634804608942984\\
216	0.634671844183593\\
217	0.634545746776848\\
218	0.634426378354079\\
219	0.634313861344753\\
220	0.634208234668347\\
221	0.634109485039842\\
222	0.634017647828256\\
223	0.633932833467262\\
224	0.633855022756284\\
225	0.633784187171838\\
226	0.633720332418409\\
227	0.633663551855047\\
228	0.633613765606346\\
229	0.633570927821915\\
230	0.633535011574436\\
231	0.633506087519773\\
232	0.633484015066963\\
233	0.633468728674607\\
234	0.633460167956278\\
235	0.633458370491676\\
236	0.633463142169301\\
237	0.633474393790078\\
238	0.633492040689668\\
239	0.63344675111272\\
240	0.633479484843301\\
241	0.633583109093592\\
242	0.633750076049295\\
243	0.633973397091549\\
244	0.634245355096344\\
245	0.634559582065154\\
246	0.634910403343771\\
247	0.635292434497965\\
248	0.635700266310605\\
249	0.636129362951721\\
250	0.636575752551859\\
251	0.637035616392922\\
252	0.637505379918336\\
253	0.637982008668608\\
254	0.638462870832433\\
255	0.638945449566453\\
256	0.63942752070809\\
257	0.639907185049133\\
258	0.640382798190224\\
259	0.640852847682428\\
260	0.641316058610904\\
261	0.641771349394095\\
262	0.64221777260182\\
263	0.642654551784745\\
264	0.643081053611988\\
265	0.643496761248732\\
266	0.643901200339192\\
267	0.644294108464012\\
268	0.644675267411922\\
269	0.645044527527131\\
270	0.645401737748997\\
271	0.645746959423063\\
272	0.64608023344421\\
273	0.646401630878564\\
274	0.646711221921906\\
275	0.647009243990499\\
276	0.647295891406483\\
277	0.647571357242146\\
278	0.647835848025688\\
279	0.648089685522578\\
280	0.648333142680774\\
281	0.648566469146006\\
282	0.648789946057382\\
283	0.649003921301748\\
284	0.64920869724232\\
285	0.649404538739852\\
286	0.649591758715878\\
287	0.649770696375142\\
288	0.649941652825885\\
289	0.65010488362284\\
290	0.650260705231533\\
291	0.650409429199479\\
292	0.650551337675613\\
293	0.650686663744796\\
294	0.65081570996161\\
295	0.65093875152688\\
296	0.651056042642418\\
297	0.651167788113788\\
298	0.651274266776122\\
299	0.65137571516664\\
300	0.651472356168589\\
};
% \addlegendentry{m-IK}

\addplot [color=gray, line width = 0.25mm]
  table[row sep=crcr]{%
1	0.484133253024863\\
2	0.487158784595511\\
3	0.490647891060369\\
4	0.494322695614952\\
5	0.4979715854564\\
6	0.501475720855426\\
7	0.504796437300967\\
8	0.507925439005622\\
9	0.510875469980178\\
10	0.513674884203882\\
11	0.516371811509541\\
12	0.519027195769674\\
13	0.521722666625319\\
14	0.524564850621591\\
15	0.527675601042069\\
16	0.531179921549118\\
17	0.535187700632879\\
18	0.539763112957277\\
19	0.544908308096516\\
20	0.550579371756434\\
21	0.556699337286728\\
22	0.563164124476245\\
23	0.569862706042616\\
24	0.576688431129264\\
25	0.583541548975302\\
26	0.590329895668714\\
27	0.59697446337009\\
28	0.603408547815544\\
29	0.60957531980302\\
30	0.615432497914886\\
31	0.620948579719119\\
32	0.626101781386322\\
33	0.630876740662089\\
34	0.635271777456077\\
35	0.639289846326042\\
36	0.642939433686702\\
37	0.64623202317192\\
38	0.649187139732333\\
39	0.651824405649919\\
40	0.654164898285128\\
41	0.656230214975294\\
42	0.658044107793669\\
43	0.659628700222095\\
44	0.66100529006156\\
45	0.662194340393557\\
46	0.663215613956716\\
47	0.664087089208867\\
48	0.664825400948287\\
49	0.665445955178772\\
50	0.665962740705966\\
51	0.666388403711198\\
52	0.66673450833335\\
53	0.667011405478752\\
54	0.667228231394107\\
55	0.667393255989988\\
56	0.66751409151533\\
57	0.66759725202021\\
58	0.667648476706523\\
59	0.667672978984039\\
60	0.667675668640957\\
61	0.667660463134637\\
62	0.667630910560746\\
63	0.66759023463676\\
64	0.667541592206467\\
65	0.667487223451468\\
66	0.66742929858993\\
67	0.667369766150954\\
68	0.667310644386833\\
69	0.667253089029146\\
70	0.667198383087558\\
71	0.667147661956396\\
72	0.667102077591823\\
73	0.667062147848462\\
74	0.667028516849688\\
75	0.66700175059094\\
76	0.666982358033872\\
77	0.666970418665595\\
78	0.666966103759918\\
79	0.666969550610153\\
80	0.666980783785018\\
81	0.666999562873521\\
82	0.667025704699929\\
83	0.667059017522719\\
84	0.66709917211708\\
85	0.667145703054195\\
86	0.667198175676663\\
87	0.667256158594934\\
88	0.66731909465688\\
89	0.66738638285472\\
90	0.667457437306842\\
91	0.667531675269893\\
92	0.66760843494358\\
93	0.66768706416867\\
94	0.66776692052625\\
95	0.667847353141212\\
96	0.667927706765267\\
97	0.668007350079746\\
98	0.668085664271336\\
99	0.668162000151319\\
100	0.668235796807061\\
101	0.668306496068034\\
102	0.668373557834611\\
103	0.668436393523432\\
104	0.66849458545445\\
105	0.668547681313567\\
106	0.668595242998225\\
107	0.668636801865929\\
108	0.668672080560446\\
109	0.668700752081767\\
110	0.668722487393173\\
111	0.668736961198679\\
112	0.668744026013239\\
113	0.668743478528426\\
114	0.668735091966957\\
115	0.668718687099442\\
116	0.668694225830806\\
117	0.668661615399485\\
118	0.668620716508589\\
119	0.668571485070124\\
120	0.668513967990126\\
121	0.668448164281859\\
122	0.668374004619425\\
123	0.668291561544295\\
124	0.668200943140223\\
125	0.668102220216164\\
126	0.66799537647622\\
127	0.667880579870175\\
128	0.667757979040966\\
129	0.667627698151801\\
130	0.667489759673782\\
131	0.667344405781012\\
132	0.667191809383147\\
133	0.667032132414278\\
134	0.666865425241513\\
135	0.666691984676704\\
136	0.666511996009584\\
137	0.666325636170763\\
138	0.666133007035815\\
139	0.665934411479615\\
140	0.665730049564212\\
141	0.665520103265105\\
142	0.665304722808863\\
143	0.665084200341037\\
144	0.664858746357548\\
145	0.664628543972538\\
146	0.664393780016388\\
147	0.664154731811009\\
148	0.663911614713568\\
149	0.663664611164015\\
150	0.663413933800986\\
151	0.663159843214681\\
152	0.662902555522403\\
153	0.662642252149327\\
154	0.662379161498649\\
155	0.662113527055708\\
156	0.661845562632278\\
157	0.66157544927629\\
158	0.661303421697791\\
159	0.66102970694452\\
160	0.660754514165172\\
161	0.660478025275553\\
162	0.660200472314077\\
163	0.659922067240178\\
164	0.659643012661678\\
165	0.659363492947898\\
166	0.659083728920483\\
167	0.658803919229922\\
168	0.658524258202525\\
169	0.658244934978624\\
170	0.657966150477028\\
171	0.657688092266637\\
172	0.657410946426893\\
173	0.657134904594976\\
174	0.656860144193733\\
175	0.656586842531602\\
176	0.656315179522941\\
177	0.656045341361494\\
178	0.655777484519685\\
179	0.655511775042006\\
180	0.655248388733929\\
181	0.654987498788314\\
182	0.654729243368961\\
183	0.654473776394528\\
184	0.654221271519178\\
185	0.653971881856132\\
186	0.653725729925964\\
187	0.653482956787049\\
188	0.653243735733635\\
189	0.653008193295802\\
190	0.652776438970659\\
191	0.652548600335859\\
192	0.652324851884472\\
193	0.652105287728843\\
194	0.65189000684702\\
195	0.651679122814028\\
196	0.651472812580852\\
197	0.651271132764747\\
198	0.651074174142234\\
199	0.650882035843965\\
200	0.650694898171169\\
201	0.650512776007393\\
202	0.650335753985594\\
203	0.650163923738002\\
204	0.649997447391333\\
205	0.649836316754193\\
206	0.649680604714138\\
207	0.649530400064573\\
208	0.649385831711812\\
209	0.649246881054214\\
210	0.649113605556216\\
211	0.648986092037158\\
212	0.648864432026195\\
213	0.648748598775268\\
214	0.648638633998476\\
215	0.648534622904353\\
216	0.648436616403381\\
217	0.648344581443526\\
218	0.648258543650227\\
219	0.64817858644151\\
220	0.648104717845552\\
221	0.648036899875552\\
222	0.647975141712084\\
223	0.647919524235076\\
224	0.647870011360457\\
225	0.647826561026138\\
226	0.647789165596494\\
227	0.647757902093631\\
228	0.647732690173447\\
229	0.64771348403138\\
230	0.647700258844402\\
231	0.647693085906001\\
232	0.647691841588044\\
233	0.647696476157569\\
234	0.647706948688228\\
235	0.647723318107353\\
236	0.64774542390907\\
237	0.647773210345931\\
238	0.647806630918052\\
239	0.64782452385307\\
240	0.647868441987753\\
241	0.647946458261501\\
242	0.64805360491417\\
243	0.648185230291701\\
244	0.648336546272186\\
245	0.648503552390753\\
246	0.648682709923703\\
247	0.648870788551656\\
248	0.649064815480577\\
249	0.649262326757522\\
250	0.64946121093781\\
251	0.649659607424028\\
252	0.649855946539745\\
253	0.650048948864672\\
254	0.650237544803151\\
255	0.650420872643739\\
256	0.650598276222494\\
257	0.650769250210433\\
258	0.650933384361324\\
259	0.651090448418174\\
260	0.651240314585438\\
261	0.651382926063468\\
262	0.651518244408171\\
263	0.651646390746263\\
264	0.651767505172683\\
265	0.651881757005326\\
266	0.651989289437193\\
267	0.652090387463623\\
268	0.6521852996831\\
269	0.652274280729052\\
270	0.652357551919522\\
271	0.652435437986716\\
272	0.652508211069028\\
273	0.652576133381147\\
274	0.652639445612353\\
275	0.65269844748983\\
276	0.652753392462369\\
277	0.652804514938067\\
278	0.65285203933117\\
279	0.652896218449284\\
280	0.652937268154693\\
281	0.652975382354972\\
282	0.653010754005176\\
283	0.653043584924644\\
284	0.653074049232048\\
285	0.653102299610632\\
286	0.653128493975536\\
287	0.65315278761493\\
288	0.653175316001776\\
289	0.653196195339893\\
290	0.653215550787342\\
291	0.653233498768508\\
292	0.653250142093528\\
293	0.653265567056106\\
294	0.653279870771795\\
295	0.65329313890455\\
296	0.653305448129723\\
297	0.653316861370699\\
298	0.653327452963402\\
299	0.653337285081129\\
300	0.653346414228419\\
};
% \addlegendentry{e-IK}

\addplot [color=black, dashed, line width = 0.25mm]
  table[row sep=crcr]{%
1	0.484133253024863\\
2	0.484782820503557\\
3	0.485568239822553\\
4	0.48663748893717\\
5	0.48834195673808\\
6	0.491214710108996\\
7	0.495161298401456\\
8	0.499584953385331\\
9	0.504131046744864\\
10	0.508663281930097\\
11	0.513135030931302\\
12	0.517524989627997\\
13	0.521823933044322\\
14	0.526029600592129\\
15	0.530144989735867\\
16	0.534172274532683\\
17	0.538113532133833\\
18	0.541972044168272\\
19	0.545751776108658\\
20	0.549455571448238\\
21	0.553085503305814\\
22	0.556644380630131\\
23	0.560134881111189\\
24	0.563559007354156\\
25	0.566918091933211\\
26	0.570214148953712\\
27	0.57344884848936\\
28	0.576623489216645\\
29	0.579738836015717\\
30	0.582796312563511\\
31	0.585796937680184\\
32	0.588741537477868\\
33	0.591630505589884\\
34	0.594464870776709\\
35	0.597245242785361\\
36	0.599972128153039\\
37	0.602645734576304\\
38	0.605266786816254\\
39	0.607835654589584\\
40	0.610352626401533\\
41	0.612817844702581\\
42	0.615231793692949\\
43	0.617594710247814\\
44	0.619906746573532\\
45	0.622168013587426\\
46	0.624378844205716\\
47	0.626539396600096\\
48	0.628649740026758\\
49	0.630709979297462\\
50	0.63272035404295\\
51	0.634680980318699\\
52	0.636591879945442\\
53	0.638453170679501\\
54	0.640265037298575\\
55	0.642027578854474\\
56	0.643740793839586\\
57	0.645404827107442\\
58	0.647019834453031\\
59	0.648585915348243\\
60	0.650103061627013\\
61	0.651571455536348\\
62	0.65299124150875\\
63	0.654362531572665\\
64	0.655685322643632\\
65	0.656959841524477\\
66	0.658186233388981\\
67	0.659364631232068\\
68	0.660495045483163\\
69	0.661577752041433\\
70	0.662612905191713\\
71	0.663600651590231\\
72	0.664541060470844\\
73	0.665434420033865\\
74	0.66628091253426\\
75	0.667080701822605\\
76	0.667833921298052\\
77	0.668540871138309\\
78	0.669201765894606\\
79	0.669816790418333\\
80	0.670386141408997\\
81	0.670910134202016\\
82	0.671389017073532\\
83	0.67182299871512\\
84	0.672212337186336\\
85	0.67255736505879\\
86	0.672858364863138\\
87	0.673115571334116\\
88	0.673329300903611\\
89	0.673499904735554\\
90	0.673627699450876\\
91	0.673712947619151\\
92	0.673756020050927\\
93	0.673757287398991\\
94	0.673717099661778\\
95	0.673635748767723\\
96	0.673513654955999\\
97	0.673351208978977\\
98	0.673148793049182\\
99	0.672906729788673\\
100	0.672625483014274\\
101	0.672305464006889\\
102	0.671947083079083\\
103	0.671550702397216\\
104	0.671116814985648\\
105	0.670645855509711\\
106	0.670138256944813\\
107	0.669594432559295\\
108	0.669014886557747\\
109	0.668400080681037\\
110	0.667750470847811\\
111	0.667066514545868\\
112	0.666348726655184\\
113	0.665597593458584\\
114	0.664813593899627\\
115	0.663997222019929\\
116	0.663149002759818\\
117	0.662269444044531\\
118	0.66135904765871\\
119	0.66041833581876\\
120	0.659447842757193\\
121	0.658448094760889\\
122	0.657419615925986\\
123	0.656362947645287\\
124	0.655278632463891\\
125	0.654167211353108\\
126	0.65302922975751\\
127	0.651865238744783\\
128	0.650675787912377\\
129	0.649461428829155\\
130	0.648222726800957\\
131	0.64696023269981\\
132	0.645674501558063\\
133	0.644366091035177\\
134	0.64303558419745\\
135	0.641683521628116\\
136	0.640310461739532\\
137	0.638916966407195\\
138	0.637503624482214\\
139	0.636070965274506\\
140	0.634619544946379\\
141	0.633149927327666\\
142	0.631662694189909\\
143	0.630158362795139\\
144	0.628637480801198\\
145	0.62710061049275\\
146	0.625548315346585\\
147	0.623981097591181\\
148	0.622399490316767\\
149	0.620804050071265\\
150	0.619195310920428\\
151	0.617573756578962\\
152	0.615939899176105\\
153	0.614294284646136\\
154	0.612637406851563\\
155	0.610969727036129\\
156	0.609291729752517\\
157	0.607603944827052\\
158	0.605906815716939\\
159	0.604200776843218\\
160	0.602486278515461\\
161	0.600763828487549\\
162	0.599033810515332\\
163	0.597296627613724\\
164	0.59555268937789\\
165	0.593802475295476\\
166	0.592046301398352\\
167	0.590284534732694\\
168	0.588517540606415\\
169	0.586745757024997\\
170	0.584969433089625\\
171	0.583188893299098\\
172	0.581404462272627\\
173	0.579616505100734\\
174	0.577825225617552\\
175	0.576030893718522\\
176	0.574233789825045\\
177	0.5724342011439\\
178	0.570632285002886\\
179	0.568828254346113\\
180	0.567022343273563\\
181	0.565214759042938\\
182	0.563405612761183\\
183	0.561595060213423\\
184	0.559783288932049\\
185	0.557970427401653\\
186	0.556156542707349\\
187	0.554341735774046\\
188	0.552526149651721\\
189	0.550709838645489\\
190	0.548892830258252\\
191	0.547075175626708\\
192	0.545256978132065\\
193	0.543438225904283\\
194	0.541618913814335\\
195	0.539799051238017\\
196	0.537978709807899\\
197	0.536157822751619\\
198	0.534336362070109\\
199	0.532514306575817\\
200	0.530691707708171\\
201	0.528868458259087\\
202	0.527044520549583\\
203	0.525219864007266\\
204	0.523394517662329\\
205	0.52156837070959\\
206	0.519741387966942\\
207	0.517913553240553\\
208	0.516084888931443\\
209	0.51425531447996\\
210	0.512424823321468\\
211	0.510593447944064\\
212	0.50876124564116\\
213	0.506928211747068\\
214	0.505094426255459\\
215	0.50326004482759\\
216	0.501425253090811\\
217	0.499590241650227\\
218	0.497755339750174\\
219	0.495921055709167\\
220	0.494088019115814\\
221	0.492257074738735\\
222	0.490429491528503\\
223	0.488607214948964\\
224	0.486793034448199\\
225	0.484991333789953\\
226	0.483209393642649\\
227	0.481460032069101\\
228	0.479766470012074\\
229	0.478173415205616\\
230	0.47676474053048\\
231	0.475664806654822\\
232	0.47495292697872\\
233	0.474568979110741\\
234	0.474392020651409\\
235	0.474335407904061\\
236	0.474351557399655\\
237	0.474416022130058\\
238	0.474515689028922\\
239	0.47465340899485\\
240	0.474805216238406\\
241	0.474964182103655\\
242	0.475125959020594\\
243	0.475287575730225\\
244	0.475446983182644\\
245	0.475602758386267\\
246	0.475753864220864\\
247	0.475899562851533\\
248	0.476039438754797\\
249	0.476173204203379\\
250	0.476300653351333\\
251	0.476421730291764\\
252	0.476536523024452\\
253	0.476645125676052\\
254	0.476747617340097\\
255	0.476844198216084\\
256	0.476935112576461\\
257	0.47702057969385\\
258	0.47710076714592\\
259	0.477175957479751\\
260	0.477246417401138\\
261	0.477312386665884\\
262	0.477374042271251\\
263	0.477431671848924\\
264	0.477485514019399\\
265	0.477535787251671\\
266	0.477582648057165\\
267	0.477626356553387\\
268	0.477667108524069\\
269	0.477705084524716\\
270	0.477740421439004\\
271	0.477773331672882\\
272	0.477803971507718\\
273	0.47783248204334\\
274	0.477858982595293\\
275	0.477883635751483\\
276	0.477906564551945\\
277	0.477927876437099\\
278	0.47794767150027\\
279	0.47796607186498\\
280	0.477983172560267\\
281	0.477999053995814\\
282	0.478013798107737\\
283	0.478027495442423\\
284	0.478040218461298\\
285	0.478052026624671\\
286	0.478062985897358\\
287	0.478073162795136\\
288	0.478082612087044\\
289	0.478091377362325\\
290	0.478099511102418\\
291	0.478107061838965\\
292	0.478114070713588\\
293	0.478120569475257\\
294	0.478126599515387\\
295	0.478132196062274\\
296	0.478137389885284\\
297	0.478142203995346\\
298	0.478146670821963\\
299	0.47815081583456\\
300	0.478154661972574\\
};
% \addlegendentry{IK}

\end{axis}

\end{tikzpicture}%


==> figs/sgv_max_kuka.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{blue}{RGB}{76,100,135}
\definecolor{red}{RGB}{153,0,0}
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\begin{tikzpicture}

\begin{axis}[%
width=4.634in,
height=3.612in,
at={(0.777in,0.487in)},
%scale only axis,
xmin=0,
xmax=300,
xlabel style={font=\color{white!15!black}},
xlabel={Parametric Distance},
xtick={0,150,300},
xticklabels = {0,0.5,1},
% ymin=0.3,
% ymax=0.7,
% ytick={0.1,0.2,0.3,0.4},
% yticklabels = {0.1,0.2,0.3,0.4},
ylabel style={font=\color{white!15!black}},
ylabel={$\sigma{}_{\text{max}}$},
ylabel near ticks,
ymajorgrids,
scale=0.5,
axis background/.style={fill=white},
% legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width = 0.25mm]
  table[row sep=crcr]{%
1	0.42387416010297\\
2	0.423174838466661\\
3	0.423255323062605\\
4	0.423363632539283\\
5	0.423503507787183\\
6	0.42367534312192\\
7	0.423878598769509\\
8	0.424113359671795\\
9	0.424380134242185\\
10	0.424679771113843\\
11	0.425013015403802\\
12	0.425381505935776\\
13	0.425787797093399\\
14	0.426234862847873\\
15	0.426726036646532\\
16	0.427265622301349\\
17	0.427859124782387\\
18	0.42851185645717\\
19	0.429229426304257\\
20	0.43001876601108\\
21	0.430891678497125\\
22	0.431840653103922\\
23	0.43286621833088\\
24	0.433970647937733\\
25	0.435157381383906\\
26	0.43642767208479\\
27	0.437783552883271\\
28	0.439226942156883\\
29	0.440759924571954\\
30	0.442382744445692\\
31	0.444096139551665\\
32	0.445900784077364\\
33	0.447796927828808\\
34	0.449783555806762\\
35	0.451859902360754\\
36	0.454025202033685\\
37	0.456277881353348\\
38	0.458615696313192\\
39	0.461036471007292\\
40	0.463538081109084\\
41	0.466117488442514\\
42	0.46877147604941\\
43	0.471496799124159\\
44	0.474290277843947\\
45	0.477147986527712\\
46	0.480066118236239\\
47	0.483040819529999\\
48	0.486068251960783\\
49	0.489144218371211\\
50	0.49226470096518\\
51	0.495425664169764\\
52	0.498622997524294\\
53	0.501852719591034\\
54	0.505110893505108\\
55	0.508393562062704\\
56	0.511696778980202\\
57	0.515016948914417\\
58	0.518350438135151\\
59	0.521693510039505\\
60	0.525042670296353\\
61	0.528394771886306\\
62	0.531746600711042\\
63	0.535094703637142\\
64	0.538436233615636\\
65	0.541768534492215\\
66	0.545088964463295\\
67	0.5483946168697\\
68	0.55168410093705\\
69	0.554957668980864\\
70	0.558227929593383\\
71	0.561790159482596\\
72	0.566040019999393\\
73	0.570294217436325\\
74	0.574486447807979\\
75	0.578609107786311\\
76	0.582660855945727\\
77	0.586640389851124\\
78	0.590546347863826\\
79	0.594377512843516\\
80	0.598133972841468\\
81	0.60181509736883\\
82	0.605419690979696\\
83	0.608947211961028\\
84	0.612397798114708\\
85	0.615771012547227\\
86	0.619065599339407\\
87	0.622281607633857\\
88	0.62541913640324\\
89	0.628477892347269\\
90	0.631456509483425\\
91	0.634355620735721\\
92	0.637175241853591\\
93	0.639915196120308\\
94	0.642573973303981\\
95	0.645152787034584\\
96	0.647651532647399\\
97	0.650069896199979\\
98	0.652406883726091\\
99	0.654663593575831\\
100	0.656839996877028\\
101	0.65893561084595\\
102	0.660949957694618\\
103	0.662883984773467\\
104	0.664737716996517\\
105	0.666510474192241\\
106	0.668202291562501\\
107	0.669813933037609\\
108	0.671345456678095\\
109	0.672795959962698\\
110	0.674165985409643\\
111	0.675456085073163\\
112	0.676666331563078\\
113	0.677795579264989\\
114	0.678844870632031\\
115	0.679814522031378\\
116	0.680704604754294\\
117	0.681513714170602\\
118	0.682243384355264\\
119	0.682893677403521\\
120	0.683464404353013\\
121	0.683954630148072\\
122	0.684365632722847\\
123	0.684697453375993\\
124	0.684949632868585\\
125	0.685121704660643\\
126	0.685214678377644\\
127	0.685228568832565\\
128	0.685162642463075\\
129	0.685016900544842\\
130	0.684792078371985\\
131	0.684488162822158\\
132	0.684104148083601\\
133	0.683640503103426\\
134	0.683097689001592\\
135	0.682475667562008\\
136	0.68177316894768\\
137	0.680991130184523\\
138	0.680129744473076\\
139	0.679188955546645\\
140	0.678167243833456\\
141	0.677066015192703\\
142	0.675885207064353\\
143	0.674624514526157\\
144	0.673282913280639\\
145	0.671861553867639\\
146	0.670360377340567\\
147	0.668778850674885\\
148	0.66711645269309\\
149	0.66537409652553\\
150	0.663551743817176\\
151	0.661648659076187\\
152	0.659664831115035\\
153	0.657600958239699\\
154	0.655457042274259\\
155	0.653232175384515\\
156	0.65092686147976\\
157	0.64854161067868\\
158	0.646076486480124\\
159	0.643530442638269\\
160	0.640904500703444\\
161	0.638199012655891\\
162	0.635414126398757\\
163	0.632548694374776\\
164	0.629604255156177\\
165	0.626581035609533\\
166	0.623479076239752\\
167	0.620297814582128\\
168	0.617038656325866\\
169	0.613701955234819\\
170	0.610287683929139\\
171	0.606795869087702\\
172	0.603227822074097\\
173	0.599584056513909\\
174	0.595864532405395\\
175	0.592069889445828\\
176	0.588201429527865\\
177	0.584259947008313\\
178	0.580245639352883\\
179	0.576160262684387\\
180	0.572006713113026\\
181	0.567793428288343\\
182	0.563628211908874\\
183	0.560211110066196\\
184	0.556972568780625\\
185	0.553723915826484\\
186	0.550456220752783\\
187	0.547170490024443\\
188	0.543868513185362\\
189	0.540552479522856\\
190	0.537224569961874\\
191	0.533888006539871\\
192	0.530545631284691\\
193	0.527200253420497\\
194	0.523854844607951\\
195	0.520512924604658\\
196	0.51717778687506\\
197	0.513852668950994\\
198	0.510541125173542\\
199	0.507246918169565\\
200	0.503973717430269\\
201	0.500725173744965\\
202	0.497505228331659\\
203	0.494317816376446\\
204	0.49116685190598\\
205	0.488056319712273\\
206	0.484990237194751\\
207	0.481972551373556\\
208	0.479007179324764\\
209	0.476098252425671\\
210	0.473249410963451\\
211	0.470464343562457\\
212	0.467746681464973\\
213	0.465100184396164\\
214	0.462527761852983\\
215	0.460032420161229\\
216	0.457617143687179\\
217	0.455284727072013\\
218	0.453036986375529\\
219	0.450875823715062\\
220	0.448803236071657\\
221	0.446820524006686\\
222	0.44492816019816\\
223	0.443126655090012\\
224	0.441416813720172\\
225	0.439798140554994\\
226	0.438269736265458\\
227	0.436830675316934\\
228	0.435480581676759\\
229	0.434217197836346\\
230	0.433038479362617\\
231	0.431942292467734\\
232	0.430927312081605\\
233	0.429989891040377\\
234	0.42912726699117\\
235	0.428336702995195\\
236	0.427615821817561\\
237	0.42696068794157\\
238	0.426368172196207\\
239	0.425816626313196\\
240	0.425367264493539\\
241	0.424995397762524\\
242	0.424686906907614\\
243	0.42443075527967\\
244	0.424217435271446\\
245	0.424039017828004\\
246	0.423889425465869\\
247	0.423763944492795\\
248	0.42365831821056\\
249	0.423569133510743\\
250	0.423493701209051\\
251	0.423429948475342\\
252	0.423375870267753\\
253	0.423329922122898\\
254	0.423290844985144\\
255	0.423257675070626\\
256	0.423229410408858\\
257	0.423205314463961\\
258	0.423184774796567\\
259	0.423167292412903\\
260	0.423152370863739\\
261	0.423139635146977\\
262	0.423128775996213\\
263	0.423119525288832\\
264	0.423111630139877\\
265	0.423104894400973\\
266	0.423099158238954\\
267	0.423094274597432\\
268	0.42309011263169\\
269	0.423086568205544\\
270	0.423083557659488\\
271	0.423080999591817\\
272	0.423078825792883\\
273	0.423076980591492\\
274	0.423075419937164\\
275	0.423074098677055\\
276	0.423072981171624\\
277	0.423072037605615\\
278	0.423071244744902\\
279	0.423070577611746\\
280	0.423070017607391\\
281	0.423069549034255\\
282	0.423069158930814\\
283	0.423068834292739\\
284	0.423068565212498\\
285	0.423068343459705\\
286	0.423068161868803\\
287	0.42306801371796\\
288	0.423067893769514\\
289	0.423067797737698\\
290	0.423067721714512\\
291	0.42306766226307\\
292	0.423067616647132\\
293	0.423067582657503\\
294	0.423067558205113\\
295	0.423067541560455\\
296	0.423067531319672\\
297	0.423067526360542\\
298	0.423067525600026\\
299	0.423067528188163\\
300	0.423067533424647\\
};
% \addlegendentry{s-IK}

\addplot [color=red, line width = 0.25mm]
  table[row sep=crcr]{%
1	0.42387416010297\\
2	0.424333921811567\\
3	0.424832273398787\\
4	0.425370380226491\\
5	0.425949223903099\\
6	0.4265703298601\\
7	0.427233703416509\\
8	0.427939722546833\\
9	0.428688685964765\\
10	0.429481425735087\\
11	0.430317460467977\\
12	0.431196538847298\\
13	0.432118471495661\\
14	0.433083584481448\\
15	0.434091179097829\\
16	0.435140622982025\\
17	0.43623149117926\\
18	0.437363844072063\\
19	0.438537027839607\\
20	0.439750279263713\\
21	0.441003171546387\\
22	0.442295721010934\\
23	0.443627528894401\\
24	0.444997912452999\\
25	0.446406638730194\\
26	0.4478538757339\\
27	0.449339662641827\\
28	0.450863604379302\\
29	0.452425874266434\\
30	0.454027030638885\\
31	0.455667799607157\\
32	0.457348384816107\\
33	0.459069718815425\\
34	0.460833170855642\\
35	0.4626406246659\\
36	0.464493470987483\\
37	0.466394078469717\\
38	0.468345421410988\\
39	0.470351418633972\\
40	0.472415684996616\\
41	0.47454314597842\\
42	0.476739576377028\\
43	0.479012073201887\\
44	0.481367563032004\\
45	0.483814293000073\\
46	0.486361092013823\\
47	0.489017433788355\\
48	0.4917917008758\\
49	0.494691753946777\\
50	0.497723738846772\\
51	0.500891427163892\\
52	0.50419465245994\\
53	0.50762943701507\\
54	0.511187521384411\\
55	0.514856399891747\\
56	0.518619535998753\\
57	0.52245737007395\\
58	0.526348114156429\\
59	0.530268409581558\\
60	0.534194849510759\\
61	0.538104998322232\\
62	0.541978065533682\\
63	0.545795339801479\\
64	0.549541858618596\\
65	0.553206646638429\\
66	0.556781954603955\\
67	0.560262921216598\\
68	0.563648013729841\\
69	0.566938596810956\\
70	0.570137252985815\\
71	0.57324749341782\\
72	0.576273743061978\\
73	0.579221483508216\\
74	0.582095786543208\\
75	0.584901451849156\\
76	0.587642942300977\\
77	0.590325147718561\\
78	0.59295206654558\\
79	0.595527158356114\\
80	0.598053138095144\\
81	0.600533231475531\\
82	0.602969724097138\\
83	0.605364455156243\\
84	0.607718359860714\\
85	0.610033255356023\\
86	0.612310039366274\\
87	0.614549341497224\\
88	0.616750774284583\\
89	0.618915247001856\\
90	0.621042773730025\\
91	0.623133203850756\\
92	0.625185480837377\\
93	0.627199857401471\\
94	0.629175950140375\\
95	0.631113211478555\\
96	0.633010289835037\\
97	0.634867067086633\\
98	0.636683064126449\\
99	0.638457594491864\\
100	0.640189264644723\\
101	0.641877757355343\\
102	0.643522688271995\\
103	0.645123390113822\\
104	0.646678585328006\\
105	0.648187851758522\\
106	0.649651010180668\\
107	0.651067502027667\\
108	0.652436257904142\\
109	0.653756797532409\\
110	0.655029203809804\\
111	0.656253072162671\\
112	0.657427589600285\\
113	0.658552236570513\\
114	0.659627378682309\\
115	0.660652780552797\\
116	0.661627901711646\\
117	0.662552182927486\\
118	0.663426263181933\\
119	0.664250065078258\\
120	0.665023305709917\\
121	0.665745364067608\\
122	0.666417108437074\\
123	0.667038573651186\\
124	0.667609676918792\\
125	0.668129675160476\\
126	0.668599568889015\\
127	0.669019401863\\
128	0.669389164879027\\
129	0.6697078591753\\
130	0.669976434545527\\
131	0.67019474417468\\
132	0.670362547664621\\
133	0.670478541757042\\
134	0.670543111633216\\
135	0.670555657025176\\
136	0.670515311941231\\
137	0.670420134137897\\
138	0.67026945449086\\
139	0.670061814621786\\
140	0.669795292975158\\
141	0.669466863149456\\
142	0.669074451158616\\
143	0.668615460771357\\
144	0.668086729150447\\
145	0.667484068125735\\
146	0.666804122680799\\
147	0.666043512084812\\
148	0.665198372243611\\
149	0.664264120460635\\
150	0.663237084468209\\
151	0.662114315392987\\
152	0.660892573810924\\
153	0.659568347587898\\
154	0.658139073159888\\
155	0.656603660847149\\
156	0.654960801683706\\
157	0.653209261138011\\
158	0.651348539182752\\
159	0.649380119106907\\
160	0.647305173617056\\
161	0.645125163953497\\
162	0.642841964166217\\
163	0.640459781309019\\
164	0.637982536271162\\
165	0.635414780462218\\
166	0.632761470598963\\
167	0.630030441965868\\
168	0.627229821709079\\
169	0.624369260749284\\
170	0.621459591492927\\
171	0.618515598732318\\
172	0.615553538750966\\
173	0.612592091118113\\
174	0.609651183340652\\
175	0.606752974583869\\
176	0.603917610785606\\
177	0.601161378931262\\
178	0.598493806734182\\
179	0.595917946782992\\
180	0.593429448245446\\
181	0.59101884935988\\
182	0.588673734707586\\
183	0.586382120077461\\
184	0.584132958446573\\
185	0.581916935246196\\
186	0.57972642083725\\
187	0.577556247888766\\
188	0.57540284401459\\
189	0.573263814874143\\
190	0.571137566695878\\
191	0.569023701471181\\
192	0.56692253299397\\
193	0.56483465375487\\
194	0.562760816613937\\
195	0.560702232440842\\
196	0.558660460919844\\
197	0.556636975532344\\
198	0.55463320049608\\
199	0.552650680633568\\
200	0.550691190290984\\
201	0.548756298331372\\
202	0.546847480342751\\
203	0.544966181594712\\
204	0.543114017672599\\
205	0.541292386492435\\
206	0.539502604866891\\
207	0.537745917835981\\
208	0.536023670569151\\
209	0.534337039010639\\
210	0.532687146721697\\
211	0.531075092271636\\
212	0.529501959168281\\
213	0.527968756115428\\
214	0.526476466283399\\
215	0.525026181420816\\
216	0.523618791409755\\
217	0.522255246980662\\
218	0.520936503076559\\
219	0.519663773764287\\
220	0.518437897752456\\
221	0.517259873387593\\
222	0.516130750721254\\
223	0.515051968915187\\
224	0.514024467176783\\
225	0.513049357571347\\
226	0.512127866776418\\
227	0.511261705967461\\
228	0.510452004738375\\
229	0.509699967784265\\
230	0.509006981582714\\
231	0.508374951742262\\
232	0.507805166249467\\
233	0.50729874820543\\
234	0.506857061095343\\
235	0.506481932753824\\
236	0.506174585522312\\
237	0.505935680686565\\
238	0.505766160515035\\
239	0.505676436235682\\
240	0.505632465027121\\
241	0.505615938338532\\
242	0.505616494045161\\
243	0.505625623471617\\
244	0.505636299346402\\
245	0.505642980886117\\
246	0.505641369196473\\
247	0.505628088226305\\
248	0.505600484218836\\
249	0.505556937732637\\
250	0.50549623408742\\
251	0.505417567498198\\
252	0.505320329685494\\
253	0.505204703209591\\
254	0.505070841659812\\
255	0.504919063620763\\
256	0.50474959304566\\
257	0.504563302456803\\
258	0.504360851950078\\
259	0.50414295445228\\
260	0.503910136748612\\
261	0.5036634074289\\
262	0.503403552268296\\
263	0.503131345323411\\
264	0.502847401458579\\
265	0.502552624741774\\
266	0.50224777220964\\
267	0.501933553228077\\
268	0.501610558252431\\
269	0.501279534882649\\
270	0.500941146694552\\
271	0.500595998568403\\
272	0.500244613893728\\
273	0.499887588175746\\
274	0.499525474420349\\
275	0.499158769604699\\
276	0.498787918673862\\
277	0.49841338851464\\
278	0.498035624749727\\
279	0.497655026932698\\
280	0.497271963570412\\
281	0.496886799945463\\
282	0.496499885241119\\
283	0.496111536120598\\
284	0.49572205184508\\
285	0.495331720721977\\
286	0.494940808559183\\
287	0.494549563613907\\
288	0.494158224577797\\
289	0.493767023245831\\
290	0.493376154799955\\
291	0.492985811991662\\
292	0.49259618148557\\
293	0.492207454765331\\
294	0.49181976786809\\
295	0.491433268943937\\
296	0.491048100391504\\
297	0.490664425837715\\
298	0.490282332112592\\
299	0.489901931729792\\
300	0.489523329602049\\
};
% \addlegendentry{m-IK}

\addplot [color=gray,  line width = 0.25mm]
  table[row sep=crcr]{%
1	0.42387416010297\\
2	0.425669621625474\\
3	0.427469736941367\\
4	0.429277270048385\\
5	0.431094997363617\\
6	0.432925976000743\\
7	0.434772576071479\\
8	0.43663729786498\\
9	0.438522580296771\\
10	0.440431101367995\\
11	0.442364475383371\\
12	0.444324578498539\\
13	0.446313256220777\\
14	0.448332513166246\\
15	0.450383153170457\\
16	0.452466352559868\\
17	0.454583336034376\\
18	0.456735360893989\\
19	0.458922505835523\\
20	0.461145277078671\\
21	0.463404310324151\\
22	0.465700103226442\\
23	0.46803208535873\\
24	0.470400109132022\\
25	0.472804219296192\\
26	0.475244126847426\\
27	0.477718636124175\\
28	0.480226929380923\\
29	0.482768428828149\\
30	0.48534203896782\\
31	0.48794596116958\\
32	0.490578723860216\\
33	0.493239149563863\\
34	0.495925421981171\\
35	0.498635281680066\\
36	0.501366791197113\\
37	0.504118414832898\\
38	0.506887997532405\\
39	0.509673304557867\\
40	0.512472554496331\\
41	0.515284631888537\\
42	0.518108078203586\\
43	0.520941919138951\\
44	0.523786036915007\\
45	0.526641554742843\\
46	0.52950983734708\\
47	0.532393509719315\\
48	0.535296656587535\\
49	0.538225309002613\\
50	0.54118597275129\\
51	0.544186594645531\\
52	0.547236166692036\\
53	0.550344849785886\\
54	0.553521045879373\\
55	0.556772287517459\\
56	0.56010393499908\\
57	0.563518860496428\\
58	0.5670141116205\\
59	0.570582910819786\\
60	0.574213898790424\\
61	0.577891518368241\\
62	0.581595986148483\\
63	0.585305790114254\\
64	0.588998449161355\\
65	0.5926511351475\\
66	0.596244073102399\\
67	0.599759921376771\\
68	0.603184664574937\\
69	0.606507142758536\\
70	0.60972226485071\\
71	0.612827321000695\\
72	0.615822288933553\\
73	0.618708900587382\\
74	0.621492693209202\\
75	0.624179147582685\\
76	0.626774048148398\\
77	0.629283140452893\\
78	0.631713566583874\\
79	0.634071156402554\\
80	0.63636092718754\\
81	0.638587330255984\\
82	0.640755281841167\\
83	0.642868371612814\\
84	0.644929282645027\\
85	0.646940344464182\\
86	0.648904183994895\\
87	0.650822436826462\\
88	0.652695994992268\\
89	0.654525745480214\\
90	0.656312864695651\\
91	0.658057821778296\\
92	0.65976045987329\\
93	0.661420917331363\\
94	0.66303958464848\\
95	0.664616327346188\\
96	0.66615042356647\\
97	0.6676416988061\\
98	0.669090145541182\\
99	0.670495350120441\\
100	0.671856299643765\\
101	0.673172761497042\\
102	0.674444551407648\\
103	0.675671170793745\\
104	0.676851488312546\\
105	0.677985392799142\\
106	0.679072697732224\\
107	0.680113019800527\\
108	0.681105370992108\\
109	0.682050193697014\\
110	0.682948118738039\\
111	0.68380083345394\\
112	0.68461335569205\\
113	0.685409481357072\\
114	0.686258120637414\\
115	0.687155283751151\\
116	0.688013825908248\\
117	0.688804415801338\\
118	0.689519602616304\\
119	0.690156969770123\\
120	0.690714171429257\\
121	0.69119215705773\\
122	0.691590774114099\\
123	0.691909876316927\\
124	0.692148090464339\\
125	0.692306789156117\\
126	0.692385966994645\\
127	0.692385469441923\\
128	0.692304151715842\\
129	0.692143305499048\\
130	0.691902925977885\\
131	0.691582762747882\\
132	0.691181872083425\\
133	0.69070147935403\\
134	0.690141663382884\\
135	0.689502288951154\\
136	0.688783152044146\\
137	0.687987040400683\\
138	0.687121235286107\\
139	0.686239788115435\\
140	0.685479683664939\\
141	0.684737062969193\\
142	0.683956240767308\\
143	0.683129710566067\\
144	0.682256013064775\\
145	0.681335724313619\\
146	0.68036924460104\\
147	0.679356774749231\\
148	0.678298893669799\\
149	0.677196848481229\\
150	0.676051445469853\\
151	0.67486312521833\\
152	0.673632804855027\\
153	0.672361848766197\\
154	0.671051242944115\\
155	0.6697015702393\\
156	0.668314020453655\\
157	0.666890047247634\\
158	0.665430797569698\\
159	0.6639369927928\\
160	0.662410072843948\\
161	0.660851576457327\\
162	0.659262803814324\\
163	0.657644616098935\\
164	0.65599867982694\\
165	0.654326613942469\\
166	0.652629860548915\\
167	0.650909417213196\\
168	0.649167146219871\\
169	0.647404735924808\\
170	0.645623751256667\\
171	0.643825314115181\\
172	0.64201144163619\\
173	0.640183871645778\\
174	0.638344262176302\\
175	0.636493835813762\\
176	0.634634711528858\\
177	0.632768644987061\\
178	0.630897344846132\\
179	0.629022096914237\\
180	0.627145055830922\\
181	0.625267950248779\\
182	0.623392472762921\\
183	0.621519951855863\\
184	0.619652467515694\\
185	0.617791674052641\\
186	0.61593916885104\\
187	0.614096288577217\\
188	0.612264919153668\\
189	0.610446582657081\\
190	0.608642710748611\\
191	0.606854551154708\\
192	0.6050837253481\\
193	0.603331542369551\\
194	0.60159919379831\\
195	0.599887740357724\\
196	0.598198469784183\\
197	0.596532399748129\\
198	0.594890410546284\\
199	0.593273284897257\\
200	0.591681915526922\\
201	0.590116959771799\\
202	0.588578924649557\\
203	0.587068237324106\\
204	0.585585346843184\\
205	0.584130494497197\\
206	0.582703763506524\\
207	0.581305163418693\\
208	0.579934663205421\\
209	0.578592044072954\\
210	0.577276922712709\\
211	0.575988840479388\\
212	0.5747272556325\\
213	0.573491449256129\\
214	0.572280526858815\\
215	0.571093513494996\\
216	0.56992932097452\\
217	0.568786683383096\\
218	0.567664137003137\\
219	0.566560136866268\\
220	0.565472999635623\\
221	0.564400854126273\\
222	0.563341594792243\\
223	0.562293054663271\\
224	0.561252905950728\\
225	0.560218624943393\\
226	0.559187411919682\\
227	0.558156478078244\\
228	0.55712286551412\\
229	0.556083446307439\\
230	0.555034806146155\\
231	0.553973715790637\\
232	0.552896817724253\\
233	0.551800700964409\\
234	0.550681761465259\\
235	0.549536894796906\\
236	0.548363008048387\\
237	0.547157211810057\\
238	0.545916695311368\\
239	0.544620384629374\\
240	0.54332986501801\\
241	0.542063944423558\\
242	0.540821942198659\\
243	0.53960207532923\\
244	0.5384039113229\\
245	0.537227355016412\\
246	0.536073067124746\\
247	0.534940342699574\\
248	0.533829267156888\\
249	0.53274001525788\\
250	0.53167311353147\\
251	0.530627895119684\\
252	0.529604290788039\\
253	0.528602317681084\\
254	0.527622157716133\\
255	0.526663071492541\\
256	0.525724814888704\\
257	0.524807270167854\\
258	0.523910365069028\\
259	0.523033353735718\\
260	0.522175901568938\\
261	0.521337831776412\\
262	0.520518921831752\\
263	0.51971847424163\\
264	0.518936127104569\\
265	0.518171694267968\\
266	0.517424871551114\\
267	0.516695033973502\\
268	0.515981825849156\\
269	0.51528507569939\\
270	0.514604437358936\\
271	0.513939363142042\\
272	0.513289518377456\\
273	0.512654755328548\\
274	0.512034707992102\\
275	0.511428901619798\\
276	0.510837027582426\\
277	0.510258963549429\\
278	0.509694336051207\\
279	0.509142735487424\\
280	0.50860387965689\\
281	0.50807767001879\\
282	0.507563732661872\\
283	0.507061714669402\\
284	0.506571358640287\\
285	0.506092586959082\\
286	0.505625029379482\\
287	0.505168381690608\\
288	0.504722408959951\\
289	0.504287051367372\\
290	0.5038619448506\\
291	0.503446826848443\\
292	0.503041482481866\\
293	0.502645866766452\\
294	0.502259623487043\\
295	0.501882525686079\\
296	0.501514376315114\\
297	0.501155142610205\\
298	0.500804477408024\\
299	0.500462184257378\\
300	0.500128082009394\\
};
% \addlegendentry{e-IK}

\addplot [color=black, dashed, line width = 0.25mm]
  table[row sep=crcr]{%
1	0.42387416010297\\
2	0.423889955574476\\
3	0.423948761868065\\
4	0.424050335222344\\
5	0.424194253545054\\
6	0.424380673206755\\
7	0.424608089892806\\
8	0.424875552414955\\
9	0.42518200136855\\
10	0.425526913819694\\
11	0.42590834935782\\
12	0.426324853092412\\
13	0.42677495394726\\
14	0.427257682674502\\
15	0.427770940209651\\
16	0.428313050943668\\
17	0.4288824148483\\
18	0.429477901993959\\
19	0.43009753934889\\
20	0.430739722346062\\
21	0.431403001974115\\
22	0.432086373203812\\
23	0.4327882506089\\
24	0.433507380891843\\
25	0.434242742768052\\
26	0.434993756233141\\
27	0.435759509633623\\
28	0.436539436703503\\
29	0.43733331504393\\
30	0.438141434020268\\
31	0.438964048945814\\
32	0.439801906725136\\
33	0.440656359025742\\
34	0.4415295610519\\
35	0.442424183921617\\
36	0.443343937767368\\
37	0.444293919445046\\
38	0.445281047215172\\
39	0.44631425009288\\
40	0.447405365371223\\
41	0.448570129810925\\
42	0.449829328593058\\
43	0.451209800456098\\
44	0.45274565875461\\
45	0.454478626335526\\
46	0.456456142415967\\
47	0.458725656215605\\
48	0.461325124311597\\
49	0.464272035690563\\
50	0.467556559720999\\
51	0.471143687976474\\
52	0.474983046029682\\
53	0.479019960464792\\
54	0.483203306035936\\
55	0.487489556114623\\
56	0.491843734366254\\
57	0.496238059383028\\
58	0.500650527441109\\
59	0.505064035198483\\
60	0.509465663745227\\
61	0.513844955155847\\
62	0.518193294722875\\
63	0.522503836081352\\
64	0.526771703370895\\
65	0.530992566430825\\
66	0.53516259086967\\
67	0.539278608177004\\
68	0.543338787254994\\
69	0.547341155436168\\
70	0.551283789874449\\
71	0.555164963865364\\
72	0.55898413584768\\
73	0.562740324433079\\
74	0.566432439901503\\
75	0.570059323975095\\
76	0.57362102122146\\
77	0.577116980031064\\
78	0.580546491653341\\
79	0.583908591580171\\
80	0.587203612899179\\
81	0.590431192181171\\
82	0.593590807419633\\
83	0.596681522738696\\
84	0.599703836762744\\
85	0.602657471668943\\
86	0.605542011676769\\
87	0.608356476404692\\
88	0.611101483134576\\
89	0.613776797893643\\
90	0.616382080485423\\
91	0.618916272884009\\
92	0.621380095819346\\
93	0.62377334308802\\
94	0.626095740396753\\
95	0.62834613590377\\
96	0.630525350494539\\
97	0.632633199819859\\
98	0.634669473938918\\
99	0.636632918136092\\
100	0.638524453675204\\
101	0.640343915741602\\
102	0.642091144071688\\
103	0.643764822448943\\
104	0.645365925618765\\
105	0.646894322734105\\
106	0.648349871379748\\
107	0.649731289591134\\
108	0.651039505006147\\
109	0.652274452818743\\
110	0.653436007164613\\
111	0.654522924515368\\
112	0.655536076361289\\
113	0.656475464922838\\
114	0.657340979410733\\
115	0.65813141872497\\
116	0.658847589357924\\
117	0.659489560973256\\
118	0.660057236267274\\
119	0.660549460248688\\
120	0.660966966126079\\
121	0.661309890931055\\
122	0.661578149276553\\
123	0.661770635625434\\
124	0.661888002513146\\
125	0.661930453910995\\
126	0.661897914956628\\
127	0.661789332609201\\
128	0.661605272514532\\
129	0.661346004985017\\
130	0.661011464636922\\
131	0.660600653740619\\
132	0.660114046233448\\
133	0.65955197822688\\
134	0.658914393299778\\
135	0.658200351744335\\
136	0.657410232550267\\
137	0.656544437421014\\
138	0.655602919119002\\
139	0.654584798741011\\
140	0.65349035881726\\
141	0.652320067109441\\
142	0.651073886759271\\
143	0.649751002761063\\
144	0.648351601521551\\
145	0.646876218409069\\
146	0.645324829392984\\
147	0.643696687077757\\
148	0.64199188403276\\
149	0.64021102635599\\
150	0.638354106876406\\
151	0.636420450536906\\
152	0.634410060402961\\
153	0.632323618597691\\
154	0.630161140830943\\
155	0.627922030636264\\
156	0.625606208072386\\
157	0.623214439494814\\
158	0.620746772023099\\
159	0.618202696222923\\
160	0.615582057986373\\
161	0.61288571996156\\
162	0.610113772408369\\
163	0.607265804453515\\
164	0.604341599323987\\
165	0.601342133113074\\
166	0.598267555128356\\
167	0.595117568927241\\
168	0.591891909821916\\
169	0.588591691282985\\
170	0.585217143171568\\
171	0.581768105487535\\
172	0.578244284698257\\
173	0.574646964726643\\
174	0.570976485222912\\
175	0.567232853434004\\
176	0.563415772284773\\
177	0.559526741761669\\
178	0.555566251534802\\
179	0.551534519682039\\
180	0.547431280491717\\
181	0.543258313171478\\
182	0.539016313773507\\
183	0.534705773742935\\
184	0.530326509212993\\
185	0.525880667039974\\
186	0.521369230584384\\
187	0.516793056193015\\
188	0.512152118798049\\
189	0.507449059398002\\
190	0.502685268997531\\
191	0.49786210707402\\
192	0.492979831817851\\
193	0.488041766456243\\
194	0.48304989809787\\
195	0.478006308833074\\
196	0.472911755730415\\
197	0.467770542487895\\
198	0.462585570125982\\
199	0.457360018708979\\
200	0.452095547998352\\
201	0.446797960358484\\
202	0.441471657870288\\
203	0.436121566868099\\
204	0.430751229071379\\
205	0.425368775421097\\
206	0.419981341409095\\
207	0.414596983729076\\
208	0.409222935387871\\
209	0.403871556918386\\
210	0.398555128329485\\
211	0.393287607012769\\
212	0.3880831603321\\
213	0.382961787245012\\
214	0.377944484060693\\
215	0.373054409882501\\
216	0.36831520647305\\
217	0.363754943496137\\
218	0.359400687068002\\
219	0.355277647648763\\
220	0.351406315864718\\
221	0.347803936048585\\
222	0.344479996182798\\
223	0.341436283817707\\
224	0.338667131086739\\
225	0.336162775281174\\
226	0.333909355912184\\
227	0.331890950374584\\
228	0.330090988306602\\
229	0.328494047329862\\
230	0.327085619952003\\
231	0.325852456720718\\
232	0.324782669750001\\
233	0.323865731175626\\
234	0.323092044116455\\
235	0.322452782497759\\
236	0.321939770667909\\
237	0.32154507477431\\
238	0.321260841338599\\
239	0.321074892938048\\
240	0.320992118861509\\
241	0.320988177266139\\
242	0.321041378987154\\
243	0.321134886175869\\
244	0.321255578738873\\
245	0.321393419558471\\
246	0.321540911309013\\
247	0.321692435801005\\
248	0.321843772452908\\
249	0.321991996432336\\
250	0.322135184347031\\
251	0.322272004502776\\
252	0.322401553693757\\
253	0.322523416050785\\
254	0.322637548606253\\
255	0.322744009133633\\
256	0.322842932197172\\
257	0.322934611129204\\
258	0.323019482013833\\
259	0.32309792953867\\
260	0.32317031199918\\
261	0.323237024828846\\
262	0.323298528502304\\
263	0.323355202997934\\
264	0.323407384130096\\
265	0.32345540371148\\
266	0.323499632911024\\
267	0.323540370467524\\
268	0.323577877200193\\
269	0.323612398108721\\
270	0.323644208003459\\
271	0.323673524799757\\
272	0.323700538668037\\
273	0.323725422261687\\
274	0.323748373068465\\
275	0.323769545916247\\
276	0.323789076543417\\
277	0.323807084679263\\
278	0.323823711141839\\
279	0.323839065228778\\
280	0.323853243447917\\
281	0.3238663285979\\
282	0.323878421253212\\
283	0.323889598738422\\
284	0.323899929909859\\
285	0.323909472202376\\
286	0.323918297836086\\
287	0.323926461823456\\
288	0.323934013601273\\
289	0.323940993220805\\
290	0.323947452875002\\
291	0.323953431958378\\
292	0.323958966207099\\
293	0.323964083709247\\
294	0.323968822416737\\
295	0.323973210716226\\
296	0.323977274602837\\
297	0.323981033878029\\
298	0.323984516286321\\
299	0.323987742393773\\
300	0.323990731211229\\
};
% \addlegendentry{IK}

\end{axis}

\end{tikzpicture}%


==> figs/sgv_min.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{blue}{RGB}{76,100,135}
\definecolor{red}{RGB}{153,0,0}
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.634in,
height=3.612in,
at={(0.777in,0.487in)},
%scale only axis,
xmin=0,
xmax=300,
xlabel style={font=\color{white!15!black}},
xlabel={Parametric Distance},
xtick={0,150,300},
xticklabels = {0,0.5,1},
ymin=0,
ymax=0.4,
ytick={0,0.1,0.2,0.3},
yticklabels = {0,0.1,0.2,0.3},
ylabel style={font=\color{white!15!black}},
ylabel=$\sigma_{\text{min}}$,
ylabel near ticks,
ymajorgrids,
scale=0.5,
axis background/.style={fill=white},
title style={font=\bfseries},
title={UR-10},
% legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width= 0.25mm]
  table[row sep=crcr]{%
1	0.239591960026846\\
2	0.239368786707977\\
3	0.239463544531975\\
4	0.239785885301393\\
5	0.240318120606406\\
6	0.241041160552225\\
7	0.241934214806019\\
8	0.24297650814459\\
9	0.244147212595746\\
10	0.245425389126201\\
11	0.246790193751927\\
12	0.248219787647981\\
13	0.249695247453848\\
14	0.251197273516724\\
15	0.252706873450535\\
16	0.254205632835507\\
17	0.255675873520532\\
18	0.257101431492487\\
19	0.25846626097613\\
20	0.259755662155212\\
21	0.260994968564093\\
22	0.26217096889399\\
23	0.263241387832046\\
24	0.264181734887671\\
25	0.264974764804669\\
26	0.265606895830758\\
27	0.266068129542365\\
28	0.266349411843164\\
29	0.266443911508983\\
30	0.266347808644978\\
31	0.266059992111719\\
32	0.265583161556232\\
33	0.264921705887222\\
34	0.264082772246587\\
35	0.263077306758554\\
36	0.26191939039965\\
37	0.260626753667905\\
38	0.259219151763087\\
39	0.25771875046398\\
40	0.256150820412603\\
41	0.254542820121011\\
42	0.252924053050762\\
43	0.251316878497019\\
44	0.249619841416124\\
45	0.247969577520632\\
46	0.246461964079994\\
47	0.245129343575795\\
48	0.243987835641627\\
49	0.243046147286605\\
50	0.242312245832807\\
51	0.241792490280659\\
52	0.241492780255553\\
53	0.241417747664003\\
54	0.241567420059681\\
55	0.241942476738427\\
56	0.242542235861366\\
57	0.243365456449438\\
58	0.244410270201613\\
59	0.245669872001418\\
60	0.247138606055159\\
61	0.248809781126798\\
62	0.250676261052316\\
63	0.252731113969226\\
64	0.254962909589523\\
65	0.257361839468026\\
66	0.259917600283877\\
67	0.2626197490824\\
68	0.265458762857082\\
69	0.26842154205598\\
70	0.271496847795635\\
71	0.274673446279119\\
72	0.277940268465874\\
73	0.281287557912978\\
74	0.284703057971212\\
75	0.288176364540046\\
76	0.291697467464188\\
77	0.295256828225618\\
78	0.29884630674502\\
79	0.302456531008443\\
80	0.306079902112825\\
81	0.309709714910067\\
82	0.313340294215687\\
83	0.316967400927073\\
84	0.320587373567202\\
85	0.324198537529624\\
86	0.327800886151796\\
87	0.331395915981531\\
88	0.334984278475795\\
89	0.338566399975425\\
90	0.34212521682422\\
91	0.345607314948706\\
92	0.348994203240914\\
93	0.352266377337382\\
94	0.355407829324571\\
95	0.358399318553291\\
96	0.361219195274358\\
97	0.363844384988952\\
98	0.366253257400676\\
99	0.368467349414755\\
100	0.370523125773823\\
101	0.37244578061829\\
102	0.374249725532612\\
103	0.375941593947384\\
104	0.377522821713929\\
105	0.378992503134494\\
106	0.380348785861393\\
107	0.381589505011598\\
108	0.38271247027516\\
109	0.383715808709112\\
110	0.384598081236677\\
111	0.385358093208201\\
112	0.385994916000353\\
113	0.386507689643021\\
114	0.386895882198567\\
115	0.387159270035723\\
116	0.387297595568081\\
117	0.387310687038681\\
118	0.387198293044293\\
119	0.386960327042007\\
120	0.386596985154187\\
121	0.386108326763218\\
122	0.38549446512933\\
123	0.384755450920372\\
124	0.383891450417162\\
125	0.382903003658169\\
126	0.381790537591389\\
127	0.380554590940195\\
128	0.379195736208266\\
129	0.377714673717942\\
130	0.376112594460468\\
131	0.374390646842292\\
132	0.37255017043626\\
133	0.370592648010679\\
134	0.368519721679636\\
135	0.366333601142436\\
136	0.364036530000272\\
137	0.361631005679485\\
138	0.359119756573712\\
139	0.356505713913094\\
140	0.353792366573138\\
141	0.350983316026687\\
142	0.348082454598092\\
143	0.345093963525878\\
144	0.342022314753543\\
145	0.338872398642092\\
146	0.33564932644256\\
147	0.332358521821271\\
148	0.329005728484795\\
149	0.325597177496126\\
150	0.322139186623629\\
151	0.318638475253175\\
152	0.315102090563439\\
153	0.31153740926428\\
154	0.307952619162691\\
155	0.304355454287586\\
156	0.300754282598335\\
157	0.297157811824776\\
158	0.293575069431625\\
159	0.290016231864535\\
160	0.286490394100353\\
161	0.283007406520717\\
162	0.279577466310447\\
163	0.276211007246701\\
164	0.272919891298299\\
165	0.269714176811701\\
166	0.266604571469887\\
167	0.263602081245038\\
168	0.260717721687903\\
169	0.257964031573887\\
170	0.255350969593432\\
171	0.252888679449363\\
172	0.250587459303819\\
173	0.248457205867785\\
174	0.246509149848817\\
175	0.244751230614936\\
176	0.243190743137801\\
177	0.241834947081218\\
178	0.24069020066383\\
179	0.239763769935607\\
180	0.239059260989633\\
181	0.238578696479479\\
182	0.238324022959687\\
183	0.238295973334929\\
184	0.238495780230252\\
185	0.238921309552368\\
186	0.239568230924454\\
187	0.240432427067715\\
188	0.241508684035068\\
189	0.242792141872232\\
190	0.244275528323769\\
191	0.245949321470794\\
192	0.247804726847241\\
193	0.24983231186287\\
194	0.252023077416494\\
195	0.254366797291991\\
196	0.256851347853035\\
197	0.25946575656896\\
198	0.262198903270128\\
199	0.265040200186087\\
200	0.26797878287595\\
201	0.271002375636949\\
202	0.274099995870995\\
203	0.277260835444494\\
204	0.280474627125986\\
205	0.283731370669733\\
206	0.287020132537539\\
207	0.290331163332604\\
208	0.293655033318111\\
209	0.296982793126485\\
210	0.300305962398378\\
211	0.303615563851271\\
212	0.306903562654823\\
213	0.310162278923924\\
214	0.313384436041014\\
215	0.316563216443874\\
216	0.319691683164075\\
217	0.322763567228654\\
218	0.325772935860485\\
219	0.328714192711452\\
220	0.33158208566764\\
221	0.334371541268084\\
222	0.337077905379168\\
223	0.339696818386914\\
224	0.342224204779285\\
225	0.344656181098304\\
226	0.346989258433747\\
227	0.349220165609711\\
228	0.35134587629384\\
229	0.353363598863975\\
230	0.35527060764877\\
231	0.357064674921481\\
232	0.358743663133547\\
233	0.360305620283646\\
234	0.361748777720532\\
235	0.363071350269088\\
236	0.364272056713182\\
237	0.365349648202255\\
238	0.366302997815772\\
239	0.367132086511036\\
240	0.367804585642833\\
241	0.368323068864677\\
242	0.368714003524615\\
243	0.368999111076649\\
244	0.369196695606733\\
245	0.369322123645031\\
246	0.369388744723509\\
247	0.369407706697362\\
248	0.369388363319485\\
249	0.369338589597896\\
250	0.36926502270115\\
251	0.369173213633105\\
252	0.369067748246653\\
253	0.368952434878316\\
254	0.368830417728253\\
255	0.368704344224415\\
256	0.368576300575203\\
257	0.368447942147884\\
258	0.368320626938014\\
259	0.368195429437519\\
260	0.368073248067637\\
261	0.367954707513293\\
262	0.367840227050889\\
263	0.367730142907991\\
264	0.367624679387251\\
265	0.367524014580598\\
266	0.367428204598552\\
267	0.367337194455824\\
268	0.367250934084001\\
269	0.367169335731214\\
270	0.367092312653691\\
271	0.367019733385154\\
272	0.366951396140634\\
273	0.366887134500177\\
274	0.366826774598098\\
275	0.366770157024988\\
276	0.366717115054439\\
277	0.366667431256212\\
278	0.366620929313051\\
279	0.36657743644828\\
280	0.36653679521078\\
281	0.366498857397687\\
282	0.366463435451124\\
283	0.366430379120894\\
284	0.366399544651048\\
285	0.366370800641173\\
286	0.366344030921045\\
287	0.366319087917133\\
288	0.36629585471444\\
289	0.366274220767052\\
290	0.366254084404324\\
291	0.366235360042696\\
292	0.366217936975409\\
293	0.366201728436505\\
294	0.366186652932323\\
295	0.366172634931178\\
296	0.366159613576655\\
297	0.366147508075934\\
298	0.366136255784074\\
299	0.366125798100194\\
300	0.366116080240663\\
};
% \addlegendentry{s-IK}

\addplot [color=red, line width= 0.25mm]
  table[row sep=crcr]{%
1	0.239591960026846\\
2	0.23866903758524\\
3	0.237591372720896\\
4	0.236358502635432\\
5	0.234970062416541\\
6	0.233425554591917\\
7	0.231724864084704\\
8	0.229868336818322\\
9	0.227856216345017\\
10	0.225688964040656\\
11	0.223366885978342\\
12	0.220891406910769\\
13	0.218263886686682\\
14	0.215486033090841\\
15	0.212559852891199\\
16	0.209487970041032\\
17	0.20627379843427\\
18	0.202921196040966\\
19	0.199434773423822\\
20	0.195819964507747\\
21	0.192083472947356\\
22	0.188233056909702\\
23	0.184277874538049\\
24	0.180228884576351\\
25	0.176099239163188\\
26	0.171904040017081\\
27	0.167661331639972\\
28	0.163392441775883\\
29	0.159123837857432\\
30	0.154884809048351\\
31	0.150709809672123\\
32	0.146638859058721\\
33	0.142718471577562\\
34	0.139001654467511\\
35	0.135540964904452\\
36	0.132392917838332\\
37	0.129612719115959\\
38	0.12725546815652\\
39	0.125358348136847\\
40	0.123945430176016\\
41	0.123025873273216\\
42	0.122593734863755\\
43	0.122630152840019\\
44	0.123096001301649\\
45	0.123951975676283\\
46	0.125157340364827\\
47	0.12667675110138\\
48	0.128473353809068\\
49	0.130517034867477\\
50	0.132784970677225\\
51	0.135260155679961\\
52	0.137931524282133\\
53	0.140786366884074\\
54	0.143817522382522\\
55	0.147019373174065\\
56	0.15038886997544\\
57	0.153920383737854\\
58	0.157607853681168\\
59	0.161445628203144\\
60	0.16542745375238\\
61	0.16954759757952\\
62	0.173795403174213\\
63	0.178161552894434\\
64	0.182635942524456\\
65	0.187208787435738\\
66	0.191868334815331\\
67	0.196602196586949\\
68	0.201398565093043\\
69	0.20624561895333\\
70	0.211132427235317\\
71	0.216046126107937\\
72	0.220975315756945\\
73	0.225908909630381\\
74	0.230836463873656\\
75	0.2357474892069\\
76	0.2406318146877\\
77	0.245480037815256\\
78	0.250283221077961\\
79	0.255032988372077\\
80	0.259721105433682\\
81	0.264340056443064\\
82	0.268882787933593\\
83	0.273342626761565\\
84	0.277713322400464\\
85	0.281989219246019\\
86	0.286165030675426\\
87	0.290235883321111\\
88	0.294196957008001\\
89	0.298044428013934\\
90	0.301774636326627\\
91	0.305384266530634\\
92	0.308870166684209\\
93	0.31222958802195\\
94	0.315460546179339\\
95	0.31856109204331\\
96	0.321529581444169\\
97	0.324364148905514\\
98	0.327064116483801\\
99	0.329628741683208\\
100	0.332057440744588\\
101	0.334349636617112\\
102	0.33650494115713\\
103	0.338523791392309\\
104	0.340406368290419\\
105	0.342152995810976\\
106	0.343763590309952\\
107	0.345239106418369\\
108	0.346580326327982\\
109	0.34778797956505\\
110	0.348862677777267\\
111	0.34980496512561\\
112	0.350616218634023\\
113	0.351297364376684\\
114	0.351849356697175\\
115	0.352272687697872\\
116	0.352568682521165\\
117	0.352738532458196\\
118	0.352783279770626\\
119	0.352703855619256\\
120	0.352500997750722\\
121	0.352176334324072\\
122	0.351731027806315\\
123	0.351166284985388\\
124	0.35048296700472\\
125	0.349682627411434\\
126	0.348766849074044\\
127	0.347737105690887\\
128	0.346594881258324\\
129	0.345341492292938\\
130	0.343979181186898\\
131	0.342509850466557\\
132	0.340935535353506\\
133	0.339258146435205\\
134	0.337480160169093\\
135	0.335604248431939\\
136	0.333633083695635\\
137	0.331569490420642\\
138	0.329416282934385\\
139	0.327177032795254\\
140	0.324855193824274\\
141	0.322454431573804\\
142	0.319978549222431\\
143	0.317431741361705\\
144	0.314818431001238\\
145	0.312143190280176\\
146	0.30941082595889\\
147	0.306626485496357\\
148	0.303795461223752\\
149	0.300923276024848\\
150	0.298015687731331\\
151	0.295078871029406\\
152	0.29211916486648\\
153	0.289142883445492\\
154	0.286156710079225\\
155	0.283167545040081\\
156	0.280183260171875\\
157	0.277210632184077\\
158	0.274257166063706\\
159	0.271330575855535\\
160	0.268439276728489\\
161	0.265591644540588\\
162	0.262795310580283\\
163	0.260058654190381\\
164	0.257390186687034\\
165	0.254800151714431\\
166	0.252296070374349\\
167	0.249886596183599\\
168	0.247580577473708\\
169	0.245387735663196\\
170	0.243317632855964\\
171	0.241377688367112\\
172	0.239576517430573\\
173	0.23792253697293\\
174	0.236426305006341\\
175	0.235093817284967\\
176	0.233931984760288\\
177	0.232947597839025\\
178	0.232147820661569\\
179	0.231539302756903\\
180	0.23112452229167\\
181	0.230907165556117\\
182	0.230889952256354\\
183	0.231077123468625\\
184	0.2314673889343\\
185	0.232059548306846\\
186	0.232851996555167\\
187	0.233842826869855\\
188	0.235029653290057\\
189	0.236405401359853\\
190	0.237964364869054\\
191	0.239699979112558\\
192	0.241606707475472\\
193	0.243675158960542\\
194	0.245895989803513\\
195	0.248260076777842\\
196	0.250758280588724\\
197	0.253381773760547\\
198	0.256118824273074\\
199	0.258959237867638\\
200	0.261892751317921\\
201	0.264909945349801\\
202	0.267999965636411\\
203	0.271152250649561\\
204	0.274356858508005\\
205	0.277604145213819\\
206	0.280885038583798\\
207	0.284189470244648\\
208	0.287508434484308\\
209	0.290833208103709\\
210	0.29415556738227\\
211	0.297467187094209\\
212	0.300760104743376\\
213	0.304026839398592\\
214	0.307260231004115\\
215	0.310453414019879\\
216	0.313599757580349\\
217	0.316693056844728\\
218	0.319727416053843\\
219	0.322697135698715\\
220	0.325596879177119\\
221	0.328421730378211\\
222	0.331166990152452\\
223	0.333828234508747\\
224	0.336400960315991\\
225	0.338881598095147\\
226	0.341266532809088\\
227	0.34355239771197\\
228	0.345735845891819\\
229	0.347813942232433\\
230	0.349784241209666\\
231	0.351644284614689\\
232	0.353391815617099\\
233	0.355024276068605\\
234	0.35654023657275\\
235	0.357938013186423\\
236	0.359216061006044\\
237	0.360372759385282\\
238	0.361406775381844\\
239	0.36231771035055\\
240	0.363078116532816\\
241	0.363673905467953\\
242	0.364130442613946\\
243	0.364471195121172\\
244	0.36471540807309\\
245	0.364879427220397\\
246	0.364977072063764\\
247	0.365020223889063\\
248	0.365019139266695\\
249	0.364982273282461\\
250	0.364916760654364\\
251	0.36482860273759\\
252	0.364722894563675\\
253	0.36460383160366\\
254	0.364474902889096\\
255	0.364339028707892\\
256	0.364198646226128\\
257	0.364055654795935\\
258	0.363911644076064\\
259	0.3637678998398\\
260	0.363625541923237\\
261	0.363485321586193\\
262	0.36334784398763\\
263	0.36321359116315\\
264	0.363082948115999\\
265	0.362956223531692\\
266	0.362833499464009\\
267	0.362714875860719\\
268	0.362600396494896\\
269	0.362490127140285\\
270	0.362383982630796\\
271	0.36228186807859\\
272	0.362183694938245\\
273	0.362089372281983\\
274	0.36199882813989\\
275	0.361911868078567\\
276	0.361828360168861\\
277	0.36174816916067\\
278	0.361671198774184\\
279	0.361597288479868\\
280	0.361526281134985\\
281	0.361458044855739\\
282	0.361392457138271\\
283	0.361329428435229\\
284	0.361268791776782\\
285	0.361210431615922\\
286	0.361154237126439\\
287	0.361100125381737\\
288	0.361047984891941\\
289	0.360997702855768\\
290	0.360949188081533\\
291	0.360902355967924\\
292	0.360857150936834\\
293	0.360813463921779\\
294	0.360771221775607\\
295	0.360730355377857\\
296	0.360690812827577\\
297	0.360652529160372\\
298	0.360615434060203\\
299	0.360579472954586\\
300	0.360544594399864\\
};
% \addlegendentry{m-IK}

\addplot [color=gray, line width= 0.25mm]
  table[row sep=crcr]{%
1	0.239591960026846\\
2	0.238270684262046\\
3	0.237113482848272\\
4	0.236168458118276\\
5	0.235457673923889\\
6	0.235010908063914\\
7	0.234855767968092\\
8	0.234993193256591\\
9	0.235418815600125\\
10	0.236120931477785\\
11	0.23708688981453\\
12	0.238285559308238\\
13	0.239690486557311\\
14	0.241272829102632\\
15	0.243004969617588\\
16	0.244853559287258\\
17	0.246784734257705\\
18	0.248766482719453\\
19	0.250767386757808\\
20	0.252756248610721\\
21	0.254575887425486\\
22	0.256106961457012\\
23	0.257322710010159\\
24	0.258207840095833\\
25	0.258760398944493\\
26	0.258988019001179\\
27	0.25890509422392\\
28	0.258531183116446\\
29	0.257889510513923\\
30	0.257008131027806\\
31	0.255915095220266\\
32	0.254639079949523\\
33	0.253208425271022\\
34	0.251652091181637\\
35	0.249997727756104\\
36	0.248271859953968\\
37	0.246500128420189\\
38	0.24470745392412\\
39	0.24291678819461\\
40	0.241150175674283\\
41	0.2394285314934\\
42	0.237773125508842\\
43	0.236201857301178\\
44	0.234732016153711\\
45	0.233380016756173\\
46	0.232162066176739\\
47	0.231093124575401\\
48	0.230184554832378\\
49	0.229447919246624\\
50	0.228893467872602\\
51	0.228532980447673\\
52	0.228371494951101\\
53	0.228414714471127\\
54	0.228667139324271\\
55	0.229133281738151\\
56	0.229814993156079\\
57	0.230710365737488\\
58	0.231817874564941\\
59	0.233134572138943\\
60	0.234659273930407\\
61	0.23638311170594\\
62	0.238299194378827\\
63	0.240399591327585\\
64	0.242676824444002\\
65	0.245120788866066\\
66	0.247719593304923\\
67	0.250462114237004\\
68	0.25333687615433\\
69	0.256333646410101\\
70	0.25943801988569\\
71	0.262637629364515\\
72	0.265920056022382\\
73	0.269273758371262\\
74	0.272685946026627\\
75	0.276143890490337\\
76	0.279635721025104\\
77	0.283149958617243\\
78	0.286675827240953\\
79	0.29020151413099\\
80	0.293716460522957\\
81	0.297210497434519\\
82	0.300674105080826\\
83	0.304097666002825\\
84	0.307472143647444\\
85	0.310789096815565\\
86	0.314040546579699\\
87	0.317218905633348\\
88	0.320317041928779\\
89	0.323328388699753\\
90	0.326246857151044\\
91	0.32906665045075\\
92	0.331782683901007\\
93	0.334390374651351\\
94	0.336885564053844\\
95	0.339264445031853\\
96	0.341523565311481\\
97	0.343660417480981\\
98	0.345672652982279\\
99	0.347558331638725\\
100	0.349315455107625\\
101	0.350943142989334\\
102	0.352440635766149\\
103	0.353807385199215\\
104	0.355042903097058\\
105	0.356146976602915\\
106	0.357120174708195\\
107	0.357962875884634\\
108	0.358675617721761\\
109	0.359258503805307\\
110	0.359712812391952\\
111	0.360039486193599\\
112	0.360239474926\\
113	0.360313509943448\\
114	0.360262561320473\\
115	0.360088085951007\\
116	0.359791209249638\\
117	0.359373083838362\\
118	0.358834283874052\\
119	0.358176611825258\\
120	0.357401323879492\\
121	0.356509691382723\\
122	0.355502723932871\\
123	0.354381803189695\\
124	0.353148642809673\\
125	0.351804724025187\\
126	0.350351577763741\\
127	0.348790358029137\\
128	0.347123342380652\\
129	0.345352376979043\\
130	0.343479425693768\\
131	0.341506308924204\\
132	0.339435370333482\\
133	0.337269202810963\\
134	0.335010357575464\\
135	0.332661513864553\\
136	0.330225326820599\\
137	0.327705256614011\\
138	0.325104612995089\\
139	0.322426917746917\\
140	0.319675776799055\\
141	0.3168552972477\\
142	0.313969781151546\\
143	0.311023689345985\\
144	0.308021727293979\\
145	0.30496891160806\\
146	0.301870543243629\\
147	0.298732122841718\\
148	0.295559416584604\\
149	0.292358662997675\\
150	0.289136163735531\\
151	0.285898438418014\\
152	0.282652322114844\\
153	0.279405063958993\\
154	0.276164395721008\\
155	0.272937524909104\\
156	0.269732250152495\\
157	0.266556571793784\\
158	0.263419562392358\\
159	0.260329102913277\\
160	0.257293488597422\\
161	0.254321309868357\\
162	0.251421768750791\\
163	0.248604235114814\\
164	0.245876467750069\\
165	0.243247134033468\\
166	0.240724822254111\\
167	0.238319945647106\\
168	0.236039378893355\\
169	0.233890971059441\\
170	0.231882570460672\\
171	0.230022854050939\\
172	0.228319643137334\\
173	0.226778268919602\\
174	0.225405124209711\\
175	0.224206126098269\\
176	0.223189642423926\\
177	0.222357761529899\\
178	0.221714485353443\\
179	0.221263262396458\\
180	0.221008397074032\\
181	0.220951840077432\\
182	0.221092963287202\\
183	0.221431895923984\\
184	0.221967945836927\\
185	0.222702278273018\\
186	0.223629082532823\\
187	0.224744718013765\\
188	0.226044635852594\\
189	0.227524944467397\\
190	0.229178836610062\\
191	0.230998063589338\\
192	0.232974910886261\\
193	0.235101285184048\\
194	0.23736990263717\\
195	0.239769392191294\\
196	0.242290119902473\\
197	0.244922189834267\\
198	0.247656473051989\\
199	0.250482138462585\\
200	0.253388405994293\\
201	0.25636511277236\\
202	0.259402364931381\\
203	0.262490724733013\\
204	0.265619583219152\\
205	0.268779466607246\\
206	0.271961168064637\\
207	0.275156106344175\\
208	0.278355338715695\\
209	0.281550469255392\\
210	0.284733607966075\\
211	0.287897265432962\\
212	0.291034278470242\\
213	0.294137689081552\\
214	0.2972010815156\\
215	0.300218404460672\\
216	0.303183899028146\\
217	0.306092208706849\\
218	0.308938362647349\\
219	0.311717715881176\\
220	0.314425877107179\\
221	0.317058730014679\\
222	0.319612697923811\\
223	0.322084363698636\\
224	0.324470580383408\\
225	0.32676818164924\\
226	0.328974719569392\\
227	0.331087812618572\\
228	0.333105247827452\\
229	0.335024856362719\\
230	0.336844709798148\\
231	0.338563347357426\\
232	0.340179242358022\\
233	0.341691002319697\\
234	0.343096963028198\\
235	0.344396313142054\\
236	0.3455880099566\\
237	0.346671070261765\\
238	0.347644372916114\\
239	0.348506098934486\\
240	0.349213147885836\\
241	0.349757680533968\\
242	0.350165862574042\\
243	0.350459455922723\\
244	0.350658756709108\\
245	0.350780108859534\\
246	0.350837437394387\\
247	0.350842441276402\\
248	0.350805301408003\\
249	0.350734604880933\\
250	0.350637462496379\\
251	0.350519849688875\\
252	0.350386802471424\\
253	0.350242520859202\\
254	0.350090453579308\\
255	0.349933450974122\\
256	0.349773919445559\\
257	0.349613757732536\\
258	0.349454467785835\\
259	0.34929727919509\\
260	0.349143184072823\\
261	0.348993021341164\\
262	0.348847257954419\\
263	0.348706313187223\\
264	0.348570481569279\\
265	0.348440036325297\\
266	0.348315030383843\\
267	0.348195464239935\\
268	0.34808131864055\\
269	0.347972553840062\\
270	0.347869117596308\\
271	0.347770802861353\\
272	0.347677462122667\\
273	0.347588932471825\\
274	0.347505101525535\\
275	0.347425736796627\\
276	0.347350634821384\\
277	0.34727960924927\\
278	0.347212494085197\\
279	0.347149124197765\\
280	0.347089272960014\\
281	0.347032764448272\\
282	0.346979427747937\\
283	0.34692913793785\\
284	0.346881696887122\\
285	0.346836944389286\\
286	0.346794734158339\\
287	0.346754940852151\\
288	0.346717436159033\\
289	0.346682069028478\\
290	0.346648719045557\\
291	0.346617271875516\\
292	0.346587644514502\\
293	0.346559707534698\\
294	0.346533361875985\\
295	0.346508515935427\\
296	0.346485093110684\\
297	0.346463011287172\\
298	0.346442181261942\\
299	0.346422530529428\\
300	0.346403990726723\\
};
% \addlegendentry{e-IK}

\addplot [color=black, dashed, line width= 0.25mm]
  table[row sep=crcr]{%
1	0.239591960026846\\
2	0.238720301161319\\
3	0.237689368499496\\
4	0.236498426299393\\
5	0.235146763103868\\
6	0.233633433490321\\
7	0.231957531810171\\
8	0.230119030467403\\
9	0.228117417316037\\
10	0.225952260520741\\
11	0.223622710044363\\
12	0.221128792839168\\
13	0.218470673320351\\
14	0.215648381893911\\
15	0.212662099812131\\
16	0.209511444476785\\
17	0.206197673875309\\
18	0.202721512272897\\
19	0.199083871485765\\
20	0.195285652893661\\
21	0.191327944912234\\
22	0.187212795372084\\
23	0.182941989145868\\
24	0.178517539130676\\
25	0.173941277865991\\
26	0.169215877017962\\
27	0.164344265815265\\
28	0.159329359189532\\
29	0.154174286221805\\
30	0.148881838918611\\
31	0.143456113237222\\
32	0.137900854082748\\
33	0.132219968364296\\
34	0.126417387408731\\
35	0.120497173924324\\
36	0.114464071584752\\
37	0.108322603454839\\
38	0.102077418906379\\
39	0.0957330418110912\\
40	0.0892944757686704\\
41	0.0827668404108234\\
42	0.0761551874454351\\
43	0.0694646442703307\\
44	0.0627001494498489\\
45	0.0558672479293677\\
46	0.0489712569800673\\
47	0.0420175217022847\\
48	0.0350113733355875\\
49	0.0279581737445383\\
50	0.0208634663947061\\
51	0.0137326091403416\\
52	0.0065706558786391\\
53	0.000635667844129818\\
54	0.00781537726225356\\
55	0.0150366611746652\\
56	0.0222651418401246\\
57	0.0294963832628871\\
58	0.0367249817783156\\
59	0.043945586458964\\
60	0.0511527947254123\\
61	0.0583412094650051\\
62	0.0655053910094077\\
63	0.07263983793649\\
64	0.0797393761084971\\
65	0.086798713922616\\
66	0.0938125951192648\\
67	0.100775572631326\\
68	0.107682492460882\\
69	0.114528366237337\\
70	0.121308108835605\\
71	0.128016685639529\\
72	0.134648620882081\\
73	0.141199384786766\\
74	0.147664154565992\\
75	0.154038132738971\\
76	0.160316427102966\\
77	0.16649401749352\\
78	0.172566795570523\\
79	0.178530267759488\\
80	0.184380028810318\\
81	0.190111306162181\\
82	0.195719967753325\\
83	0.201202233639849\\
84	0.206554112311846\\
85	0.211771731850506\\
86	0.216850501508337\\
87	0.221787516534581\\
88	0.226579392441271\\
89	0.231222807954088\\
90	0.235714354841729\\
91	0.240050448993945\\
92	0.244229025854995\\
93	0.248247422997317\\
94	0.252103155652206\\
95	0.255793274310481\\
96	0.259315766477581\\
97	0.262669189474772\\
98	0.265851791928432\\
99	0.268862003563954\\
100	0.271697315082517\\
101	0.274357443634713\\
102	0.276841466440278\\
103	0.279148480498009\\
104	0.28127743589007\\
105	0.283226933223708\\
106	0.284997488568434\\
107	0.286588700957768\\
108	0.28800026177541\\
109	0.289231162640378\\
110	0.290281341532752\\
111	0.291151322701037\\
112	0.291841035921504\\
113	0.292350442467148\\
114	0.292678197644786\\
115	0.292825401389599\\
116	0.292792252209157\\
117	0.292578770212206\\
118	0.292184658964503\\
119	0.291608979291817\\
120	0.290853035633755\\
121	0.289916894037528\\
122	0.288800644631584\\
123	0.287503501258082\\
124	0.286025694787752\\
125	0.284368228575585\\
126	0.282531379531652\\
127	0.280515499948432\\
128	0.27831945262666\\
129	0.275945043743744\\
130	0.273393181170013\\
131	0.270664646958876\\
132	0.267760000746438\\
133	0.264679069426774\\
134	0.261424656262277\\
135	0.257998195157278\\
136	0.254401320048077\\
137	0.250634798899871\\
138	0.24670072422239\\
139	0.242602421475328\\
140	0.238342482653434\\
141	0.233923783849489\\
142	0.22934759866606\\
143	0.224618918472329\\
144	0.21974194421515\\
145	0.214720902985756\\
146	0.209560012258578\\
147	0.204262723716209\\
148	0.19883650019641\\
149	0.193287351621209\\
150	0.187621812983235\\
151	0.181845720540761\\
152	0.175966727015585\\
153	0.169994398918114\\
154	0.163937713280058\\
155	0.157806325488148\\
156	0.151608465525478\\
157	0.145356872075735\\
158	0.139063743357304\\
159	0.132741496794712\\
160	0.126402768134115\\
161	0.120059458083516\\
162	0.113727663732704\\
163	0.107421629047075\\
164	0.101155670738041\\
165	0.0949429404970711\\
166	0.0887973394402912\\
167	0.0827332253590325\\
168	0.0767629707229616\\
169	0.0708979371720771\\
170	0.0651473006569678\\
171	0.0595217118466869\\
172	0.0540304972390728\\
173	0.0486832347131127\\
174	0.0434918288527378\\
175	0.0384742644696849\\
176	0.0336604651302215\\
177	0.0291009388739681\\
178	0.0248819908312333\\
179	0.0211431702564888\\
180	0.0180601063929941\\
181	0.0157256586077232\\
182	0.0139936564051004\\
183	0.0125922871077451\\
184	0.0118581264362194\\
185	0.0134850768089683\\
186	0.0175482657495135\\
187	0.0224391057121463\\
188	0.0275568688334693\\
189	0.0327807578726765\\
190	0.0380919991237724\\
191	0.0434906660255925\\
192	0.0489797207708643\\
193	0.0545599846044956\\
194	0.0602305460512409\\
195	0.0659894043126347\\
196	0.0718311169890189\\
197	0.0777481137614428\\
198	0.0837290598816766\\
199	0.0897644086881888\\
200	0.0958428046321739\\
201	0.101951612447382\\
202	0.108077462151343\\
203	0.11420495549846\\
204	0.120323364436923\\
205	0.126419827005094\\
206	0.132481890038847\\
207	0.138496394194751\\
208	0.144451668132575\\
209	0.150338609809848\\
210	0.156147200687449\\
211	0.161868089090248\\
212	0.167490515375884\\
213	0.173007924327802\\
214	0.178413524921539\\
215	0.183700467010165\\
216	0.188862208546084\\
217	0.193890925703737\\
218	0.198783677171568\\
219	0.203535605282934\\
220	0.208142267085773\\
221	0.212598605210144\\
222	0.216900610063651\\
223	0.221046303406339\\
224	0.225032617567749\\
225	0.228856767657826\\
226	0.232514598944223\\
227	0.236004989497309\\
228	0.239326434958312\\
229	0.242477084716779\\
230	0.245455121699887\\
231	0.248257388034505\\
232	0.250884478368628\\
233	0.253335227765242\\
234	0.255608612485605\\
235	0.257702977882587\\
236	0.259617246367114\\
237	0.26135188784689\\
238	0.26290634335808\\
239	0.264276672838458\\
240	0.265406597686939\\
241	0.26630914741098\\
242	0.26702135944581\\
243	0.26757415858253\\
244	0.26799384005845\\
245	0.268302082220353\\
246	0.268519180835427\\
247	0.268661213024489\\
248	0.268741796487555\\
249	0.268772304857142\\
250	0.268762499040497\\
251	0.268720776599181\\
252	0.268653948725533\\
253	0.268567715206286\\
254	0.268466802644596\\
255	0.268355232875204\\
256	0.268236270883864\\
257	0.268112584815226\\
258	0.267986358959582\\
259	0.267859428189846\\
260	0.267733167244897\\
261	0.267608700193357\\
262	0.267486908663263\\
263	0.267368505408368\\
264	0.267254024035532\\
265	0.267143774993346\\
266	0.26703800884795\\
267	0.26693688165689\\
268	0.266840532939306\\
269	0.266748938932538\\
270	0.266662038295251\\
271	0.266579756553253\\
272	0.266501990664823\\
273	0.266428677399714\\
274	0.266359594556757\\
275	0.26629458274846\\
276	0.26623347411718\\
277	0.266176116229055\\
278	0.266122345148072\\
279	0.266071946746447\\
280	0.266024747407578\\
281	0.26598057651944\\
282	0.265939296579154\\
283	0.265900725473338\\
284	0.265864693444656\\
285	0.265831050794437\\
286	0.265799654575906\\
287	0.265770397069322\\
288	0.265743113679045\\
289	0.265717680707152\\
290	0.265693980843774\\
291	0.265671911011965\\
292	0.265651371314101\\
293	0.265632246724682\\
294	0.265614444274733\\
295	0.265597876474272\\
296	0.265582472015459\\
297	0.265568146099149\\
298	0.265554820762487\\
299	0.265542428315447\\
300	0.265530905351018\\
};
% \addlegendentry{IK}

\end{axis}

\end{tikzpicture}%


==> figs/sgv_min_jaco.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{blue}{RGB}{76,100,135}
\definecolor{red}{RGB}{153,0,0}
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\begin{tikzpicture}

\begin{axis}[%
width=4.634in,
height=3.612in,
at={(0.777in,0.487in)},
%scale only axis,
xmin=0,
xmax=300,
xlabel style={font=\color{white!15!black}},
xlabel={Parametric Distance},
xtick={0,150,300},
xticklabels = {0,0.5,1},
% ymin=0.0,
% ymax=0.3,
% ytick={0,0.1,0.2,0.3},
% yticklabels = {0.0,0.1,0.2,0.3},
ylabel style={font=\color{white!15!black}},
ylabel={$\sigma{}_{\text{min}}$},
ylabel near ticks,
ymajorgrids,
scale=0.5 ,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Kinova Jaco},
% legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width = 0.25mm]
  table[row sep=crcr]{%
1	0.0448588168371504\\
2	0.0517467573834735\\
3	0.067306548413049\\
4	0.0847069437118804\\
5	0.100931186782487\\
6	0.115656556941487\\
7	0.129073658449399\\
8	0.141692169915791\\
9	0.15379171064879\\
10	0.165491649615813\\
11	0.176704153325749\\
12	0.187486220609685\\
13	0.197864898379246\\
14	0.207838609501899\\
15	0.217411413175096\\
16	0.226580623493417\\
17	0.23534090026266\\
18	0.243692385074549\\
19	0.251641999914052\\
20	0.259194134660243\\
21	0.266350729055977\\
22	0.273121593943406\\
23	0.279519673693846\\
24	0.28555589056767\\
25	0.291237432562497\\
26	0.296579909837143\\
27	0.301598233556633\\
28	0.306305357143173\\
29	0.310709494495645\\
30	0.314827243688573\\
31	0.318671720875722\\
32	0.322254345938113\\
33	0.325581358522164\\
34	0.328667139718999\\
35	0.331520865378951\\
36	0.334150153164883\\
37	0.336558209911822\\
38	0.338754779094807\\
39	0.340744315888893\\
40	0.34252954740123\\
41	0.344110528802298\\
42	0.345491591186821\\
43	0.346673186750184\\
44	0.347654305593361\\
45	0.348433313358714\\
46	0.349012110481877\\
47	0.349390635295995\\
48	0.349568259223537\\
49	0.349545662405376\\
50	0.349520907853694\\
51	0.349534806172481\\
52	0.349588605305537\\
53	0.34968248703827\\
54	0.349816227501267\\
55	0.349989903358783\\
56	0.350204001819837\\
57	0.350458281493157\\
58	0.35075238281828\\
59	0.351086158143358\\
60	0.351459936015812\\
61	0.351873083969604\\
62	0.352325109405123\\
63	0.352815641729437\\
64	0.353344835709823\\
65	0.353911697318042\\
66	0.354515607285675\\
67	0.355155983873924\\
68	0.355832799980519\\
69	0.356544748692713\\
70	0.357291094646835\\
71	0.358071124853354\\
72	0.358884453180165\\
73	0.359729699670436\\
74	0.360605967996483\\
75	0.361512434344949\\
76	0.362448383561468\\
77	0.363412411506706\\
78	0.364403485016911\\
79	0.365420684651055\\
80	0.366463031643747\\
81	0.367529120196033\\
82	0.368617814972236\\
83	0.369728116967738\\
84	0.370858853518823\\
85	0.372008634833909\\
86	0.373176254800947\\
87	0.374360645002252\\
88	0.375560498306805\\
89	0.376774434999839\\
90	0.378001168292047\\
91	0.3792394850511\\
92	0.380487795497244\\
93	0.381744121459037\\
94	0.383004592133518\\
95	0.384241318400795\\
96	0.384718231607392\\
97	0.38471259895778\\
98	0.384691813010315\\
99	0.384668079770551\\
100	0.384643189447144\\
101	0.384617675075152\\
102	0.384591755324348\\
103	0.384565538429018\\
104	0.384539086938299\\
105	0.384512438288255\\
106	0.384485616584427\\
107	0.384458638246423\\
108	0.38443151300177\\
109	0.384404246462986\\
110	0.384376841381533\\
111	0.384349298429622\\
112	0.384321613608262\\
113	0.384293781833078\\
114	0.384265797137434\\
115	0.384237651619178\\
116	0.384209333228702\\
117	0.384180829858922\\
118	0.384152129664544\\
119	0.384123217875683\\
120	0.384094076557282\\
121	0.384064688145841\\
122	0.384035036366035\\
123	0.384005100634809\\
124	0.383974858685313\\
125	0.383944288758765\\
126	0.383913371383867\\
127	0.383882081294383\\
128	0.383850393350422\\
129	0.383818282899931\\
130	0.383785728562496\\
131	0.383752701716996\\
132	0.383719175845235\\
133	0.383685124828201\\
134	0.383650526803592\\
135	0.383615351302948\\
136	0.383579572006789\\
137	0.383543163301659\\
138	0.383506103209009\\
139	0.383468362273345\\
140	0.383429915635853\\
141	0.383390740013526\\
142	0.383350814677388\\
143	0.38331011326016\\
144	0.38326861399692\\
145	0.383226297773459\\
146	0.383183146904717\\
147	0.383139139867668\\
148	0.383094259798106\\
149	0.383048493710398\\
150	0.383001828721886\\
151	0.382954249922142\\
152	0.382905747159262\\
153	0.382856315635528\\
154	0.382805948862097\\
155	0.382754640294566\\
156	0.382702388243373\\
157	0.382649198219227\\
158	0.382595071409174\\
159	0.382540011333012\\
160	0.382484026372257\\
161	0.382427134470477\\
162	0.382369345314907\\
163	0.38231067407771\\
164	0.382251140586717\\
165	0.382190777269516\\
166	0.382129602532293\\
167	0.382067644608594\\
168	0.382004936130929\\
169	0.381941524937461\\
170	0.381877438583637\\
171	0.381812719194329\\
172	0.381747414314129\\
173	0.381681584266643\\
174	0.381615268896791\\
175	0.381548523511768\\
176	0.381481411395013\\
177	0.381414004232873\\
178	0.381346354153564\\
179	0.381278529232274\\
180	0.381210608848465\\
181	0.381142673912822\\
182	0.381074788347105\\
183	0.381007031895286\\
184	0.380939499827786\\
185	0.380872279090425\\
186	0.380805444380899\\
187	0.380739085288674\\
188	0.38067331213716\\
189	0.38060821370184\\
190	0.380543873892619\\
191	0.38048038960169\\
192	0.380417884693679\\
193	0.380356444667206\\
194	0.380296160549723\\
195	0.380237133329593\\
196	0.380179498225048\\
197	0.380123331649428\\
198	0.380068729174949\\
199	0.380015792125597\\
200	0.379964664251733\\
201	0.379915406649538\\
202	0.3798681164757\\
203	0.379822894980526\\
204	0.379779879845902\\
205	0.379739121771501\\
206	0.379700712530548\\
207	0.379664751646298\\
208	0.379631358876906\\
209	0.379600576588407\\
210	0.379572485142632\\
211	0.379547178851982\\
212	0.379524753054024\\
213	0.379505238932122\\
214	0.379488701326835\\
215	0.379475225884539\\
216	0.379464877702608\\
217	0.379457674256099\\
218	0.379453661208062\\
219	0.379452912270898\\
220	0.379455457528726\\
221	0.379461298666297\\
222	0.379470459157987\\
223	0.37948299782841\\
224	0.379498906309812\\
225	0.379518168915638\\
226	0.379540784674065\\
227	0.379566794931289\\
228	0.379596150898593\\
229	0.379628818365755\\
230	0.37966477034614\\
231	0.379704028340175\\
232	0.379746502464366\\
233	0.379792138869918\\
234	0.379840883958679\\
235	0.379892734215489\\
236	0.379947560647606\\
237	0.380005286512431\\
238	0.380065834390446\\
239	0.380129101469306\\
240	0.380200235904846\\
241	0.380268234379969\\
242	0.380332983010727\\
243	0.380394339632701\\
244	0.380452275131324\\
245	0.380506778810052\\
246	0.380557864712577\\
247	0.380605586254788\\
248	0.380650065696769\\
249	0.380691411309272\\
250	0.380729724380228\\
251	0.38076513665072\\
252	0.380797805963862\\
253	0.380827870437068\\
254	0.380855450394174\\
255	0.380880694337942\\
256	0.380903752471146\\
257	0.38092475880038\\
258	0.38094382816542\\
259	0.380961100855215\\
260	0.380976706650695\\
261	0.380990764020031\\
262	0.381003374450177\\
263	0.381014660159949\\
264	0.381024728168839\\
265	0.381033677818036\\
266	0.381041594546089\\
267	0.381048578558645\\
268	0.381054714562097\\
269	0.381060081313011\\
270	0.381064748360381\\
271	0.381068791654563\\
272	0.381072275415952\\
273	0.381075258504086\\
274	0.381077794232211\\
275	0.3810799362519\\
276	0.381081730549563\\
277	0.381083218523693\\
278	0.381084437949045\\
279	0.381085424526528\\
280	0.381086209069599\\
281	0.381086818928374\\
282	0.381087278904431\\
283	0.381087611330623\\
284	0.381087835535288\\
285	0.38108796851917\\
286	0.381088025389131\\
287	0.381088019267242\\
288	0.38108796150365\\
289	0.381087862061105\\
290	0.381087729432923\\
291	0.381087570833193\\
292	0.381087392469978\\
293	0.381087199841228\\
294	0.381086997263388\\
295	0.381086788399221\\
296	0.381086576354673\\
297	0.381086363962017\\
298	0.381086153077833\\
299	0.38108594535755\\
300	0.381085742148774\\
};
% \addlegendentry{s-IK}

\addplot [color=red, line width = 0.25mm]
  table[row sep=crcr]{%
1	0.0448588168371504\\
2	0.0415646599659548\\
3	0.0395448511185088\\
4	0.0395023389533292\\
5	0.0413526805925056\\
6	0.0442822242142537\\
7	0.0475654839367286\\
8	0.0508394917866503\\
9	0.0539588551489001\\
10	0.0568784587103788\\
11	0.0596059068093543\\
12	0.062163323105802\\
13	0.0645826814303155\\
14	0.066905819074255\\
15	0.0691861432214931\\
16	0.0714825264502317\\
17	0.0738621155085508\\
18	0.0764005458043002\\
19	0.0791749393660903\\
20	0.0822572292303265\\
21	0.085708688696262\\
22	0.0895672936452855\\
23	0.0938422976008817\\
24	0.0985175882634189\\
25	0.103557284577729\\
26	0.10890524025152\\
27	0.114498949667211\\
28	0.120276360419233\\
29	0.126180010714127\\
30	0.132155760155147\\
31	0.138158183742633\\
32	0.144149323944685\\
33	0.150097574639699\\
34	0.155977328548334\\
35	0.16176843187743\\
36	0.167454938452069\\
37	0.173023546343937\\
38	0.178465468826581\\
39	0.18377346660869\\
40	0.188941812576563\\
41	0.193965434574596\\
42	0.198841971932979\\
43	0.203568715310273\\
44	0.208142945842034\\
45	0.212561920997269\\
46	0.216824305341855\\
47	0.22092774885702\\
48	0.224869213314166\\
49	0.22864566935461\\
50	0.232254701440248\\
51	0.235692883598056\\
52	0.238955983675076\\
53	0.242040198599901\\
54	0.244942022024558\\
55	0.247657437044154\\
56	0.25018206712766\\
57	0.252512757862804\\
58	0.254646970798362\\
59	0.256582713826195\\
60	0.258318705271713\\
61	0.259855906789927\\
62	0.261196652011768\\
63	0.262344896819116\\
64	0.263306207233227\\
65	0.264088556755748\\
66	0.264701308631352\\
67	0.265155241377083\\
68	0.265462295352209\\
69	0.265635354463316\\
70	0.265687635382785\\
71	0.265632499075296\\
72	0.265483305949195\\
73	0.265252679892639\\
74	0.264952735680203\\
75	0.264594908670753\\
76	0.264189944446622\\
77	0.263747218839477\\
78	0.26327544973669\\
79	0.262782621522283\\
80	0.262275882124444\\
81	0.261761116495612\\
82	0.261243738384764\\
83	0.260728686190333\\
84	0.260220082431865\\
85	0.259721141379446\\
86	0.259234807546063\\
87	0.258763822756251\\
88	0.258310129738438\\
89	0.25787513731525\\
90	0.257460112377291\\
91	0.257066322887539\\
92	0.256694237157611\\
93	0.256344112700216\\
94	0.256016129419189\\
95	0.255710600645999\\
96	0.25542704867461\\
97	0.255165037530081\\
98	0.254924081073932\\
99	0.254703901055592\\
100	0.254503466704349\\
101	0.254321965789199\\
102	0.254158558214047\\
103	0.254012594434646\\
104	0.253882817927362\\
105	0.253768246286117\\
106	0.253667910652499\\
107	0.253580930516459\\
108	0.253506072738886\\
109	0.253442315985198\\
110	0.253388691699719\\
111	0.253344253590069\\
112	0.253307889528682\\
113	0.253278641854087\\
114	0.253255619712441\\
115	0.25323792340555\\
116	0.253224610373481\\
117	0.253214844539357\\
118	0.253207851609279\\
119	0.253202847320671\\
120	0.253199072533608\\
121	0.253195837794964\\
122	0.25319249739229\\
123	0.253188417781428\\
124	0.253183014808295\\
125	0.25317574847208\\
126	0.253166096808078\\
127	0.253153588368139\\
128	0.253137793240475\\
129	0.253118310340482\\
130	0.253094727603982\\
131	0.253066731475334\\
132	0.253034020542755\\
133	0.252996315413985\\
134	0.252953296666546\\
135	0.252904795332243\\
136	0.252850612583893\\
137	0.252790564209672\\
138	0.25272442785483\\
139	0.252652139826044\\
140	0.252573587754262\\
141	0.25248866004678\\
142	0.252397228197295\\
143	0.252299302773238\\
144	0.252194842388987\\
145	0.252083790961573\\
146	0.251966103722474\\
147	0.251841844623558\\
148	0.251711028725308\\
149	0.251573642316051\\
150	0.251429713612878\\
151	0.251279343950428\\
152	0.251122593014968\\
153	0.250959479997955\\
154	0.250790095317619\\
155	0.25061456595838\\
156	0.250432986873645\\
157	0.250245403814669\\
158	0.25005195880469\\
159	0.249852796264146\\
160	0.249648039091045\\
161	0.24943775574729\\
162	0.249222129452645\\
163	0.2490013166101\\
164	0.248775462299327\\
165	0.2485446557139\\
166	0.248309110942758\\
167	0.248068992980367\\
168	0.24782446290238\\
169	0.247575634523986\\
170	0.247322737850342\\
171	0.247065946054923\\
172	0.246805428619668\\
173	0.246541334962506\\
174	0.246273889583477\\
175	0.246003276465022\\
176	0.245729672942672\\
177	0.245453255335111\\
178	0.245174241018772\\
179	0.244892821254918\\
180	0.24460918101936\\
181	0.244323514059528\\
182	0.244036029524056\\
183	0.243746922345335\\
184	0.243456384939841\\
185	0.24316461829279\\
186	0.242871822436314\\
187	0.242578192130084\\
188	0.242283926777078\\
189	0.241989223800232\\
190	0.241694273208142\\
191	0.241399265406618\\
192	0.241104405857048\\
193	0.240809877185821\\
194	0.240515858272475\\
195	0.240222530602911\\
196	0.239930104119013\\
197	0.239638735225193\\
198	0.239348590233608\\
199	0.23905983676235\\
200	0.238772686871944\\
201	0.238487259439134\\
202	0.238203706344467\\
203	0.237922180727953\\
204	0.237642879529611\\
205	0.237365887289547\\
206	0.237091334445459\\
207	0.236819358738356\\
208	0.236550124070863\\
209	0.23628368452013\\
210	0.236020141656715\\
211	0.235759614461582\\
212	0.235502222038061\\
213	0.235247986202526\\
214	0.234996974123343\\
215	0.234749282098991\\
216	0.234504973821641\\
217	0.234264036940739\\
218	0.234026498957577\\
219	0.233792429097605\\
220	0.233561826711886\\
221	0.233334643356969\\
222	0.233110862124852\\
223	0.232890520458575\\
224	0.232673546656826\\
225	0.232459854364127\\
226	0.232249378326975\\
227	0.232042119389613\\
228	0.231837930824523\\
229	0.231636686823681\\
230	0.231438270970813\\
231	0.231242642873243\\
232	0.231049580022204\\
233	0.230858916125589\\
234	0.230670483505242\\
235	0.230484192696746\\
236	0.230299752060555\\
237	0.23011695336177\\
238	0.229935587371153\\
239	0.22966837843031\\
240	0.229490759690553\\
241	0.229397666324976\\
242	0.229382963255098\\
243	0.229440715590172\\
244	0.22956350719095\\
245	0.229745195000974\\
246	0.22998015660075\\
247	0.230262793615937\\
248	0.230587085158885\\
249	0.230947913872236\\
250	0.231340707315787\\
251	0.231760855320596\\
252	0.232203845117407\\
253	0.232665773411747\\
254	0.233143195936453\\
255	0.233632651498954\\
256	0.234130968939927\\
257	0.234635374944621\\
258	0.235143430851317\\
259	0.235652747918148\\
260	0.236161237604464\\
261	0.236667067743071\\
262	0.237168615710414\\
263	0.237664391501627\\
264	0.238153126691623\\
265	0.238633720273162\\
266	0.239105172465316\\
267	0.239566694158726\\
268	0.240017607623062\\
269	0.240457344525708\\
270	0.240885372779444\\
271	0.241301402529384\\
272	0.241705166284358\\
273	0.242096458370631\\
274	0.242475097638551\\
275	0.242841111431011\\
276	0.243194507528337\\
277	0.243535313971359\\
278	0.243863593275437\\
279	0.244179561182552\\
280	0.244483396179948\\
281	0.244775265216516\\
282	0.245055387203724\\
283	0.245324075914268\\
284	0.245581604234295\\
285	0.245828211216028\\
286	0.246064205220001\\
287	0.246289937500716\\
288	0.246505722217789\\
289	0.246711825643469\\
290	0.246908596949949\\
291	0.247096386569717\\
292	0.247275514925828\\
293	0.247446247084045\\
294	0.24760893965682\\
295	0.247763919907237\\
296	0.247911493023511\\
297	0.248051906288129\\
298	0.248185502353591\\
299	0.24831257393708\\
300	0.248433399134629\\
};
% \addlegendentry{m-IK}

\addplot [color=gray, line width = 0.25mm]
  table[row sep=crcr]{%
1	0.0448588168371504\\
2	0.0441065779897392\\
3	0.0450660154728564\\
4	0.0469295759892121\\
5	0.0490881890342955\\
6	0.0512130654008934\\
7	0.0531763255730224\\
8	0.0549384298272767\\
9	0.0565099255587172\\
10	0.0579362441530099\\
11	0.0593061140481724\\
12	0.0607403171533989\\
13	0.0624037519375056\\
14	0.0645084776303491\\
15	0.0672880072696387\\
16	0.0709536513683806\\
17	0.0756471278674565\\
18	0.0813944022141047\\
19	0.088104008437435\\
20	0.095619039745321\\
21	0.103758660886706\\
22	0.112337132147879\\
23	0.121186700932712\\
24	0.130164276489443\\
25	0.139147601124623\\
26	0.148030536276246\\
27	0.156726050355235\\
28	0.165163611449923\\
29	0.173285449210967\\
30	0.181051923999212\\
31	0.188436823838632\\
32	0.195425383145777\\
33	0.202008906519205\\
34	0.208193608049547\\
35	0.21398770176065\\
36	0.219401820156751\\
37	0.224444928272448\\
38	0.229132435371004\\
39	0.233475119116303\\
40	0.237481947108202\\
41	0.241159556614161\\
42	0.244517236790609\\
43	0.247561256128425\\
44	0.25029732395775\\
45	0.252731703395145\\
46	0.254873367281381\\
47	0.256731513139913\\
48	0.258316950736181\\
49	0.259643020110745\\
50	0.260725580433029\\
51	0.261581891971074\\
52	0.262230804013471\\
53	0.262692537620359\\
54	0.262987768638588\\
55	0.263137142203625\\
56	0.263161110297432\\
57	0.263079032833686\\
58	0.262908933642886\\
59	0.262667556168606\\
60	0.262370592785742\\
61	0.262031467530978\\
62	0.261662166293366\\
63	0.261273351854878\\
64	0.260874920443097\\
65	0.260474388170429\\
66	0.26007852118777\\
67	0.259693134268307\\
68	0.259323803719126\\
69	0.258973872150104\\
70	0.258646624929614\\
71	0.258344766198834\\
72	0.258070863540796\\
73	0.257825812323599\\
74	0.257610665030287\\
75	0.257426197269431\\
76	0.257272999582773\\
77	0.257150518106314\\
78	0.257058407162845\\
79	0.256996246047079\\
80	0.256963349511581\\
81	0.256958328680291\\
82	0.25697999529398\\
83	0.257027214631777\\
84	0.257098535100407\\
85	0.257192157068495\\
86	0.257306454887581\\
87	0.257439932843518\\
88	0.257590778783241\\
89	0.257757096950074\\
90	0.2579371377019\\
91	0.258129315184765\\
92	0.258331781174607\\
93	0.258542772486006\\
94	0.258760648649152\\
95	0.258983930528017\\
96	0.259210970769481\\
97	0.25944028423656\\
98	0.25967049014736\\
99	0.259900337750623\\
100	0.26012852368609\\
101	0.260353907357401\\
102	0.260575438912193\\
103	0.260792146469511\\
104	0.261003127703401\\
105	0.261207587328256\\
106	0.261404804583264\\
107	0.261594103535788\\
108	0.26177495010835\\
109	0.261946858029197\\
110	0.262109388806571\\
111	0.262262145804188\\
112	0.262404886328033\\
113	0.262537375181895\\
114	0.262659391426097\\
115	0.262770772484198\\
116	0.262871484497782\\
117	0.262961477282887\\
118	0.263040681453873\\
119	0.263109113547379\\
120	0.263166874300929\\
121	0.263214037482122\\
122	0.263250628511671\\
123	0.263276790649081\\
124	0.26329270027526\\
125	0.263298505794719\\
126	0.263294284165109\\
127	0.263280262134219\\
128	0.263256649606665\\
129	0.263223633865176\\
130	0.263181314078979\\
131	0.263129967980169\\
132	0.263069811979104\\
133	0.263001048839148\\
134	0.262923782541867\\
135	0.262838319156204\\
136	0.262744866518627\\
137	0.262643620482048\\
138	0.262534707993841\\
139	0.262418422111467\\
140	0.262294964409283\\
141	0.26216451662288\\
142	0.26202722871356\\
143	0.26188336922836\\
144	0.261733133301643\\
145	0.261576688964592\\
146	0.261414204164122\\
147	0.261245923887399\\
148	0.261072037021076\\
149	0.260892701194604\\
150	0.260708098958425\\
151	0.260518455073623\\
152	0.260323953960109\\
153	0.260124747622572\\
154	0.259921030403786\\
155	0.259713011269796\\
156	0.259500872522\\
157	0.25928476585173\\
158	0.259064894409255\\
159	0.258841456077338\\
160	0.258614633298321\\
161	0.258384582698605\\
162	0.258151512603313\\
163	0.257915614311924\\
164	0.257677072180865\\
165	0.257436052587974\\
166	0.257192764485977\\
167	0.256947396596192\\
168	0.256700135963794\\
169	0.256451163740505\\
170	0.256200683068877\\
171	0.255948883735065\\
172	0.255695956572596\\
173	0.255442098290025\\
174	0.255187502201271\\
175	0.254932360922135\\
176	0.254676871565608\\
177	0.254421239533068\\
178	0.254165650122617\\
179	0.25391029752141\\
180	0.253655386790419\\
181	0.253401124122175\\
182	0.253147687941536\\
183	0.252895271933182\\
184	0.252644089925945\\
185	0.252394340134023\\
186	0.252146194601566\\
187	0.25189984369036\\
188	0.251655509955736\\
189	0.251413374226487\\
190	0.251173602038477\\
191	0.250936376958188\\
192	0.250701929364458\\
193	0.250470412940487\\
194	0.250241986003305\\
195	0.250016821317238\\
196	0.249795155333144\\
197	0.249577104805796\\
198	0.24936281958354\\
199	0.249152457225158\\
200	0.248946257682341\\
201	0.248744291341093\\
202	0.248546697842027\\
203	0.248353622507971\\
204	0.248165282602337\\
205	0.247981716274166\\
206	0.247803043169458\\
207	0.247629397186731\\
208	0.247460952251255\\
209	0.247297723273977\\
210	0.247139801830705\\
211	0.246987307363574\\
212	0.246840361006429\\
213	0.246698953093602\\
214	0.246563142690856\\
215	0.246433031397116\\
216	0.246308679446094\\
217	0.246190051204685\\
218	0.246077169177842\\
219	0.245970113468039\\
220	0.245868876991601\\
221	0.245773396753439\\
222	0.245683655189899\\
223	0.245599707089135\\
224	0.245521473620427\\
225	0.245448863080081\\
226	0.245381815014363\\
227	0.245320355037346\\
228	0.245264330366024\\
229	0.245213619356436\\
230	0.245168116670466\\
231	0.245127815005645\\
232	0.245092487825772\\
233	0.245061982534629\\
234	0.245036149444031\\
235	0.24501494030317\\
236	0.244998062197118\\
237	0.244985329421123\\
238	0.244976559694592\\
239	0.244946444987443\\
240	0.24494355042964\\
241	0.244979269069119\\
242	0.245049421220669\\
243	0.245149834885841\\
244	0.245275797511963\\
245	0.245423262731236\\
246	0.245588513085161\\
247	0.245767999741704\\
248	0.245958281479938\\
249	0.246156427437371\\
250	0.246359851273015\\
251	0.246566174386493\\
252	0.246773295201528\\
253	0.246979447141871\\
254	0.247183112180255\\
255	0.247382984943516\\
256	0.24757800324183\\
257	0.247767304770625\\
258	0.247950166631793\\
259	0.248126070169459\\
260	0.248294642804557\\
261	0.248455621777897\\
262	0.248608796380669\\
263	0.248754143898304\\
264	0.248891692038816\\
265	0.249021523679416\\
266	0.249143715731165\\
267	0.249258511987843\\
268	0.249366136226894\\
269	0.249466833160395\\
270	0.24956082443372\\
271	0.249648452459538\\
272	0.249730012861367\\
273	0.249805798075615\\
274	0.249876083744451\\
275	0.249941213100625\\
276	0.250001483711761\\
277	0.250057175724321\\
278	0.250108560768071\\
279	0.25015594106733\\
280	0.250199580329695\\
281	0.250239719431944\\
282	0.250276597718659\\
283	0.250310462076315\\
284	0.250341529530443\\
285	0.250369994047445\\
286	0.25039605279715\\
287	0.25041989772041\\
288	0.25044169889627\\
289	0.25046160573797\\
290	0.250479773471964\\
291	0.250496346156634\\
292	0.250511452518114\\
293	0.250525204022761\\
294	0.250537718942975\\
295	0.250549102591409\\
296	0.250559449893738\\
297	0.250568842025913\\
298	0.250577366899993\\
299	0.250585099953228\\
300	0.250592109790662\\
};
% \addlegendentry{e-IK}

\addplot [color=black, dashed, line width = 0.25mm]
  table[row sep=crcr]{%
1	0.0448588168371504\\
2	0.0401311245826749\\
3	0.0351928603132414\\
4	0.0304310215223327\\
5	0.0272097407509627\\
6	0.0279649193628879\\
7	0.0323057547371632\\
8	0.0377511956371716\\
9	0.0432068532889198\\
10	0.0484357263679214\\
11	0.0534280946107002\\
12	0.0582106037153514\\
13	0.0628136984627142\\
14	0.0672652208159948\\
15	0.0715905728643573\\
16	0.0758081278322903\\
17	0.0799319678467884\\
18	0.0839744650641674\\
19	0.0879464797113754\\
20	0.0918560842272477\\
21	0.0957094000892308\\
22	0.0995123969622637\\
23	0.103270205350756\\
24	0.106986752759809\\
25	0.110664914163919\\
26	0.114307877149875\\
27	0.117918217251167\\
28	0.121497935219327\\
29	0.125048366275197\\
30	0.128571276288741\\
31	0.13206791957019\\
32	0.135539256457013\\
33	0.138985774863977\\
34	0.142408398594534\\
35	0.145807599038136\\
36	0.149183676082959\\
37	0.152536613796616\\
38	0.1558667255993\\
39	0.159173962879353\\
40	0.162458140263988\\
41	0.165718891504951\\
42	0.168956028954839\\
43	0.172169103240111\\
44	0.175357528551253\\
45	0.178520614098538\\
46	0.181657746830699\\
47	0.184768107149279\\
48	0.18785072991121\\
49	0.190904588826588\\
50	0.193928662013183\\
51	0.196921748657727\\
52	0.199882485272065\\
53	0.20280947559861\\
54	0.205701268519662\\
55	0.208556245751669\\
56	0.211372603621275\\
57	0.214148531309406\\
58	0.216882111984129\\
59	0.219571268834654\\
60	0.222213717889005\\
61	0.224807204502657\\
62	0.227349328003636\\
63	0.229837546014284\\
64	0.232269102663882\\
65	0.23464133736944\\
66	0.236951429355917\\
67	0.239196469072585\\
68	0.241373367302921\\
69	0.243479249494856\\
70	0.245511117376857\\
71	0.247465985206813\\
72	0.249340841942432\\
73	0.251132999372107\\
74	0.252839803173848\\
75	0.254458766064795\\
76	0.255987601703766\\
77	0.257424486822895\\
78	0.258767833941628\\
79	0.260016391688529\\
80	0.261169325867676\\
81	0.262226361158681\\
82	0.263187596466139\\
83	0.264053544210305\\
84	0.264825220986309\\
85	0.265504152936771\\
86	0.26609222178256\\
87	0.266591639768567\\
88	0.26700503191753\\
89	0.267335336228254\\
90	0.267585691581783\\
91	0.267759379577293\\
92	0.267859903274253\\
93	0.267890843902942\\
94	0.26785580458979\\
95	0.267758355497054\\
96	0.267602110911887\\
97	0.267390595446625\\
98	0.267127236964303\\
99	0.266815332783491\\
100	0.266458112679336\\
101	0.266058644078738\\
102	0.265619850528476\\
103	0.265144503448078\\
104	0.264635249370538\\
105	0.264094572038667\\
106	0.263524810766859\\
107	0.262928168415104\\
108	0.262306705368084\\
109	0.26166234957854\\
110	0.260996906573131\\
111	0.260312066889291\\
112	0.259609388872712\\
113	0.258890331131907\\
114	0.258156258597087\\
115	0.257408438241564\\
116	0.256648027321359\\
117	0.25587611028383\\
118	0.255093704781624\\
119	0.254301741070691\\
120	0.253501066005776\\
121	0.252692472987227\\
122	0.251876710398637\\
123	0.251054445213989\\
124	0.250226286654338\\
125	0.249392803226374\\
126	0.248554534247411\\
127	0.247711942252991\\
128	0.246865454248051\\
129	0.246015464487354\\
130	0.245162347946223\\
131	0.244306409359569\\
132	0.243447934740961\\
133	0.24258718243227\\
134	0.241724395760394\\
135	0.240859759092983\\
136	0.239993447877624\\
137	0.239125614500754\\
138	0.238256392145642\\
139	0.237385877924781\\
140	0.236514158414989\\
141	0.235641300875206\\
142	0.234767350970021\\
143	0.233892339404638\\
144	0.233016282273558\\
145	0.232139176864668\\
146	0.231261002043103\\
147	0.230381736777689\\
148	0.229501341688689\\
149	0.228619755414036\\
150	0.22773690840013\\
151	0.22685273882523\\
152	0.225967163966482\\
153	0.225080072272217\\
154	0.224191362254918\\
155	0.223300939342234\\
156	0.222408687315407\\
157	0.221514450693234\\
158	0.220618110825358\\
159	0.219719546091154\\
160	0.218818614709532\\
161	0.217915121774867\\
162	0.217008944559543\\
163	0.216099938161976\\
164	0.215187941489674\\
165	0.21427272326616\\
166	0.213354168041025\\
167	0.212432109761258\\
168	0.211506370618687\\
169	0.210576691152236\\
170	0.209642966377455\\
171	0.208705011937388\\
172	0.207762627498402\\
173	0.206815553474439\\
174	0.205863675741274\\
175	0.204906800256188\\
176	0.203944703552863\\
177	0.202977133436093\\
178	0.202003964774654\\
179	0.201024994880507\\
180	0.200039975567304\\
181	0.199048667924819\\
182	0.198050932904329\\
183	0.197046559053177\\
184	0.196035271015904\\
185	0.195016847443574\\
186	0.193991131582659\\
187	0.19295790203428\\
188	0.191916853058172\\
189	0.190867783578956\\
190	0.18981051461645\\
191	0.188744812677642\\
192	0.187670337721011\\
193	0.186586910192259\\
194	0.185494323739273\\
195	0.184392329747917\\
196	0.183280549284224\\
197	0.182158824236359\\
198	0.181026915180888\\
199	0.17988455454416\\
200	0.178731319203388\\
201	0.177567071255468\\
202	0.17639153196359\\
203	0.1752043976076\\
204	0.174005232471752\\
205	0.172793878959146\\
206	0.171570024733786\\
207	0.170333316926453\\
208	0.169083322808863\\
209	0.167819839405417\\
210	0.166542520701093\\
211	0.16525095670146\\
212	0.163944713933607\\
213	0.162623535672096\\
214	0.161287035012806\\
215	0.159934735376025\\
216	0.158566197525383\\
217	0.157181101400369\\
218	0.155779010445933\\
219	0.154359369715448\\
220	0.152921727724288\\
221	0.151465689448832\\
222	0.149990757566769\\
223	0.148496283255212\\
224	0.146981794394626\\
225	0.145446805894165\\
226	0.143890744782027\\
227	0.142312846761167\\
228	0.140712607888461\\
229	0.139089431959509\\
230	0.137442649236266\\
231	0.135771348245307\\
232	0.134074977479183\\
233	0.132352798340832\\
234	0.130604009247255\\
235	0.128827512843419\\
236	0.127022676329717\\
237	0.125188572930525\\
238	0.123324187135419\\
239	0.121288927670611\\
240	0.119365547029457\\
241	0.117551574372088\\
242	0.115842916351399\\
243	0.114235874788446\\
244	0.112724260209414\\
245	0.111303583336635\\
246	0.109970025241618\\
247	0.108719570721718\\
248	0.107546905480815\\
249	0.106447941792518\\
250	0.105419334658007\\
251	0.104457181365931\\
252	0.10355709242418\\
253	0.102715533374824\\
254	0.101929708352052\\
255	0.101196071936622\\
256	0.100511108781427\\
257	0.099871876912599\\
258	0.0992761213405122\\
259	0.0987207646068493\\
260	0.0982030603880668\\
261	0.0977206291341111\\
262	0.0972717018274175\\
263	0.0968536923755647\\
264	0.0964644976376919\\
265	0.0961022346417578\\
266	0.095765545502824\\
267	0.0954523080753916\\
268	0.0951609373745706\\
269	0.0948899911803906\\
270	0.0946383757626032\\
271	0.0944044494554165\\
272	0.0941870099379229\\
273	0.0939849798007564\\
274	0.093797451356002\\
275	0.0936232087011402\\
276	0.0934613350379963\\
277	0.0933110330941702\\
278	0.0931715634163483\\
279	0.0930420321517258\\
280	0.0929217456950694\\
281	0.0928101184804949\\
282	0.0927065562851258\\
283	0.0926104058919265\\
284	0.092521145649835\\
285	0.0924383480322518\\
286	0.0923615404131509\\
287	0.0922902476817863\\
288	0.0922240792490019\\
289	0.0921627244528881\\
290	0.092105810341456\\
291	0.0920529926622541\\
292	0.0920039799279136\\
293	0.0919585472618781\\
294	0.0919164021801985\\
295	0.091877296023676\\
296	0.091841011799358\\
297	0.0918073872417191\\
298	0.0917761941011477\\
299	0.0917472532346418\\
300	0.0917204034021566\\
};
% \addlegendentry{IK}

\end{axis}

\end{tikzpicture}%


==> figs/sgv_min_kuka.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{blue}{RGB}{76,100,135}
\definecolor{red}{RGB}{153,0,0}
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\begin{tikzpicture}

\begin{axis}[%
width=4.634in,
height=3.612in,
at={(0.777in,0.487in)},
%scale only axis,
xmin=0,
xmax=300,
xlabel style={font=\color{white!15!black}},
xlabel={Parametric Distance},
xtick={0,150,300},
xticklabels = {0,0.5,1},
% ymin=0.1,
% ymax=0.35,
% ytick={0.0,0.04,0.08,0.12},
% yticklabels = {0.0,0.04,0.08,0.12},
ylabel style={font=\color{white!15!black}},
ylabel={$\sigma{}_{\text{min}}$},
ylabel near ticks,
ymajorgrids,
scale=0.5,
axis background/.style={fill=white},
title style={font=\bfseries},
title={KUKA IIWA},
% legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width = 0.25mm]
  table[row sep=crcr]{%
1	0.227882944068997\\
2	0.228074982588771\\
3	0.228199064002966\\
4	0.228445171244366\\
5	0.228814505770487\\
6	0.229312031812322\\
7	0.229938395655044\\
8	0.230695941365839\\
9	0.231587187802011\\
10	0.232613614802569\\
11	0.233772783898534\\
12	0.235062349263117\\
13	0.236479230855061\\
14	0.238016832971528\\
15	0.239665052381581\\
16	0.241412480655833\\
17	0.243246312990961\\
18	0.245149042219867\\
19	0.247100944888803\\
20	0.249063353366955\\
21	0.251047281473321\\
22	0.25306900361126\\
23	0.255123786024403\\
24	0.257205039448099\\
25	0.259306585706771\\
26	0.261420718561224\\
27	0.263540763296691\\
28	0.265660325997757\\
29	0.267773395426899\\
30	0.269873608467628\\
31	0.271955362264958\\
32	0.274013459798332\\
33	0.276042995323038\\
34	0.278039313883331\\
35	0.27999832434285\\
36	0.281916342464393\\
37	0.283790039208623\\
38	0.285616543643766\\
39	0.28739340745069\\
40	0.289118496570686\\
41	0.290790134546951\\
42	0.292407040963808\\
43	0.293968242169991\\
44	0.295472933266267\\
45	0.296920845126175\\
46	0.298311907816828\\
47	0.299646262532256\\
48	0.300924068517821\\
49	0.302146060894782\\
50	0.30331295117289\\
51	0.304425559924406\\
52	0.305484734088422\\
53	0.30649171274528\\
54	0.307447655472921\\
55	0.308353729023809\\
56	0.309211159377389\\
57	0.310021388518493\\
58	0.310785764756319\\
59	0.311505577382854\\
60	0.312182213641372\\
61	0.312817136288683\\
62	0.313411724691512\\
63	0.313967264526763\\
64	0.314485170816585\\
65	0.314966835045787\\
66	0.315413586015817\\
67	0.315826647719463\\
68	0.316207389541431\\
69	0.31655709638078\\
70	0.316877012209408\\
71	0.31716828139101\\
72	0.31743219054439\\
73	0.317669913319818\\
74	0.317882590352222\\
75	0.318071317412489\\
76	0.318237251525594\\
77	0.318381473904722\\
78	0.318505032288983\\
79	0.318608960276129\\
80	0.31869429972869\\
81	0.318762045082984\\
82	0.318813164464216\\
83	0.318848619497224\\
84	0.318869351938449\\
85	0.318876275512114\\
86	0.318870290992091\\
87	0.318852278862021\\
88	0.318823093773283\\
89	0.318783573144243\\
90	0.318734560033986\\
91	0.318676843947488\\
92	0.318611202452965\\
93	0.318538398753564\\
94	0.318459224755838\\
95	0.318374368222822\\
96	0.318284536624767\\
97	0.318190428727198\\
98	0.318092759031124\\
99	0.317992132033981\\
100	0.317889179436988\\
101	0.317784538651535\\
102	0.317678832362714\\
103	0.317572585837598\\
104	0.31746635192203\\
105	0.317360707562142\\
106	0.317256169584838\\
107	0.317153186314911\\
108	0.317052227762738\\
109	0.316953809559393\\
110	0.31685832978648\\
111	0.31676616086258\\
112	0.31667768565633\\
113	0.316593356321048\\
114	0.316513441266991\\
115	0.316438237211945\\
116	0.316368035770296\\
117	0.316303222523243\\
118	0.316243927994209\\
119	0.316190372911494\\
120	0.316142774345317\\
121	0.31610138706182\\
122	0.316066259369062\\
123	0.316037515292629\\
124	0.316015295850297\\
125	0.3159997180676\\
126	0.315990749863122\\
127	0.315988416991929\\
128	0.315992782845019\\
129	0.316003823620291\\
130	0.316021428773416\\
131	0.316045525569315\\
132	0.316076098266821\\
133	0.316112983166772\\
134	0.316155993286555\\
135	0.316204958572917\\
136	0.316259782789742\\
137	0.316320167232425\\
138	0.316385850534621\\
139	0.316456567811322\\
140	0.316532141115086\\
141	0.316612145297906\\
142	0.316696246562731\\
143	0.316784105987109\\
144	0.316875411187186\\
145	0.316969673875615\\
146	0.317066472286152\\
147	0.317165394212295\\
148	0.317266002513609\\
149	0.317367749039234\\
150	0.317470128782729\\
151	0.317572656461559\\
152	0.317674782192433\\
153	0.31777590019352\\
154	0.317875426936703\\
155	0.31797280334044\\
156	0.318067380288809\\
157	0.318158495149373\\
158	0.318245490008536\\
159	0.318327729848784\\
160	0.318404480475707\\
161	0.318475021281033\\
162	0.318538622918681\\
163	0.318594570333191\\
164	0.31864205828395\\
165	0.318680304692793\\
166	0.318708512987132\\
167	0.318725872455273\\
168	0.318731529151755\\
169	0.318724630263286\\
170	0.318704304482907\\
171	0.318669655495759\\
172	0.318619773435446\\
173	0.318553732045907\\
174	0.318470574762976\\
175	0.318369328793637\\
176	0.318249018313901\\
177	0.318108638865554\\
178	0.31794713546948\\
179	0.317763467800246\\
180	0.317556582069778\\
181	0.317325389966111\\
182	0.317068723782536\\
183	0.316785486405335\\
184	0.316474534356059\\
185	0.316134691743529\\
186	0.315764666226772\\
187	0.315363320483578\\
188	0.314929414733504\\
189	0.3144616703825\\
190	0.313958725410559\\
191	0.313419374868934\\
192	0.312842309479185\\
193	0.312226161303915\\
194	0.311569545552048\\
195	0.310871218565038\\
196	0.310129848257897\\
197	0.309344027033429\\
198	0.308512435904737\\
199	0.307633867242172\\
200	0.30670706597866\\
201	0.305730697613789\\
202	0.304703662264311\\
203	0.303624936086349\\
204	0.302493520909788\\
205	0.301308362232391\\
206	0.300068816753034\\
207	0.298774289575393\\
208	0.29742431821687\\
209	0.296018450335213\\
210	0.29455681654081\\
211	0.293039594643967\\
212	0.291467198274167\\
213	0.289840272943878\\
214	0.288159990902757\\
215	0.286427721124601\\
216	0.284645162031772\\
217	0.282814422264511\\
218	0.280938039731173\\
219	0.279018885101471\\
220	0.277060271275579\\
221	0.275065943950826\\
222	0.273039962472132\\
223	0.270986796540511\\
224	0.268911501411083\\
225	0.266819299214437\\
226	0.264715666844017\\
227	0.262606474307926\\
228	0.260498386131423\\
229	0.258397559797114\\
230	0.256310532175041\\
231	0.254244101066574\\
232	0.25220618076593\\
233	0.250203020769075\\
234	0.248241699674665\\
235	0.246329514190275\\
236	0.244474490992931\\
237	0.242682621008475\\
238	0.240960748088143\\
239	0.239282569521259\\
240	0.23774663155112\\
241	0.236402930423856\\
242	0.235229735260142\\
243	0.234208998409938\\
244	0.233322602785476\\
245	0.232553201724796\\
246	0.231886445595375\\
247	0.231310449569257\\
248	0.230812929377284\\
249	0.230383248977223\\
250	0.230012522824458\\
251	0.229693627197132\\
252	0.229418952044124\\
253	0.229182410446684\\
254	0.228978835767106\\
255	0.228804188855021\\
256	0.228653976231933\\
257	0.228524842769808\\
258	0.228413930615697\\
259	0.228318868923077\\
260	0.228237216283904\\
261	0.228167110710818\\
262	0.228106997463921\\
263	0.228055510065548\\
264	0.228011337281073\\
265	0.227973456190584\\
266	0.227941028258584\\
267	0.22791327382582\\
268	0.227889493172852\\
269	0.227869127425165\\
270	0.227851726510908\\
271	0.227836848485123\\
272	0.227824121493179\\
273	0.227813241262824\\
274	0.227803966987371\\
275	0.227796049438903\\
276	0.227789291641491\\
277	0.227783528407907\\
278	0.2277786312233\\
279	0.227774460226367\\
280	0.227770911400628\\
281	0.227767896752125\\
282	0.227765343591127\\
283	0.227763178125349\\
284	0.227761344191628\\
285	0.227759795064226\\
286	0.227758489895844\\
287	0.227757389922788\\
288	0.227756464949412\\
289	0.227755690260981\\
290	0.227755043084827\\
291	0.227754503172563\\
292	0.227754054383722\\
293	0.227753683712133\\
294	0.22775337859126\\
295	0.227753128523322\\
296	0.227752924950499\\
297	0.227752761074285\\
298	0.22775263005619\\
299	0.227752526508985\\
300	0.227752445947652\\
};
% \addlegendentry{s-IK}

\addplot [color=red, line width = 0.25mm]
  table[row sep=crcr]{%
1	0.227882944068997\\
2	0.227620976296685\\
3	0.227140384794091\\
4	0.226484392533573\\
5	0.225701528259949\\
6	0.224838491734684\\
7	0.223930933810227\\
8	0.223007119624272\\
9	0.222087729646322\\
10	0.221188665529577\\
11	0.220318229733806\\
12	0.219481852992916\\
13	0.218682569275292\\
14	0.217922602331865\\
15	0.21720055477895\\
16	0.216514174038838\\
17	0.215860872430522\\
18	0.215238396204786\\
19	0.214642616522109\\
20	0.214068920626441\\
21	0.213513109930583\\
22	0.212971557782176\\
23	0.212439747866247\\
24	0.211912658998232\\
25	0.211385997300804\\
26	0.210856032135136\\
27	0.210318782512407\\
28	0.209769697599254\\
29	0.209205079775017\\
30	0.208621729399625\\
31	0.208016620411326\\
32	0.207386148483986\\
33	0.20672760496124\\
34	0.206038737349006\\
35	0.205317765835917\\
36	0.204562424496733\\
37	0.20377139330322\\
38	0.202943866148961\\
39	0.20207981676164\\
40	0.201178981494472\\
41	0.200242252977594\\
42	0.199271340482411\\
43	0.198269331176994\\
44	0.197239609321123\\
45	0.196187429260119\\
46	0.195119780669805\\
47	0.194046467196481\\
48	0.192978870783458\\
49	0.191932081065739\\
50	0.190925204337734\\
51	0.189983479197795\\
52	0.189136170769496\\
53	0.188419612843352\\
54	0.187877734376471\\
55	0.187564936830984\\
56	0.187539867638696\\
57	0.187867100359338\\
58	0.188614751527986\\
59	0.189853158251062\\
60	0.191638923446373\\
61	0.19401170748572\\
62	0.196990930773378\\
63	0.200573213836174\\
64	0.204722394170587\\
65	0.20937621906208\\
66	0.214457154654212\\
67	0.219877783234601\\
68	0.225543900888759\\
69	0.231362490289396\\
70	0.237248482488522\\
71	0.243124976912972\\
72	0.248923913502107\\
73	0.254588110533453\\
74	0.260069924028676\\
75	0.265330042050868\\
76	0.270336811533495\\
77	0.275068319941752\\
78	0.279508164422476\\
79	0.283645632165529\\
80	0.287474637652948\\
81	0.290996696696823\\
82	0.29421591784986\\
83	0.297139866657838\\
84	0.299778121457777\\
85	0.302145164034183\\
86	0.30425577447149\\
87	0.306125936578238\\
88	0.307771524665589\\
89	0.30921049814015\\
90	0.310459660317756\\
91	0.311535375846941\\
92	0.312452972332489\\
93	0.313227812636542\\
94	0.313873875078563\\
95	0.314404086961756\\
96	0.314830225191502\\
97	0.315163373318776\\
98	0.315413477730113\\
99	0.315589507208697\\
100	0.315699543108578\\
101	0.315750912173361\\
102	0.315750141383107\\
103	0.31570305836705\\
104	0.315614904967948\\
105	0.315490326066404\\
106	0.315333425054705\\
107	0.315147868552565\\
108	0.314936962349043\\
109	0.314703601962938\\
110	0.314450305959515\\
111	0.314179348985286\\
112	0.313892789977749\\
113	0.313592436119004\\
114	0.31327982353794\\
115	0.312956374782623\\
116	0.312623390096648\\
117	0.312282040639398\\
118	0.311933311763275\\
119	0.311578164626637\\
120	0.3112175094118\\
121	0.310852222744803\\
122	0.310483088444401\\
123	0.310110936625174\\
124	0.309736619596196\\
125	0.30936103975137\\
126	0.308985121782221\\
127	0.308609906944988\\
128	0.308236547333213\\
129	0.307866334441047\\
130	0.307500707885174\\
131	0.307141301232745\\
132	0.30678995250301\\
133	0.306448738387735\\
134	0.30611995916583\\
135	0.305806163629199\\
136	0.305510142939766\\
137	0.305234974498411\\
138	0.30498386803329\\
139	0.30476019549331\\
140	0.304567425916267\\
141	0.304409151871517\\
142	0.3042887128247\\
143	0.304209217046182\\
144	0.304173440050871\\
145	0.304183804495069\\
146	0.304241860322465\\
147	0.304348307976592\\
148	0.304503015041284\\
149	0.304704998018716\\
150	0.304952043139508\\
151	0.305240812251203\\
152	0.305567123761289\\
153	0.305926008485863\\
154	0.306311663132526\\
155	0.306717667044539\\
156	0.307137360135506\\
157	0.307563921148861\\
158	0.307990491628867\\
159	0.308410441616494\\
160	0.308817483344542\\
161	0.309205707287741\\
162	0.309569623401258\\
163	0.309904488320473\\
164	0.310206008647808\\
165	0.310470385774991\\
166	0.310694200546548\\
167	0.310874869312159\\
168	0.31101004652219\\
169	0.311097743839915\\
170	0.31113610619014\\
171	0.311123998385979\\
172	0.311060280959968\\
173	0.310943999059539\\
174	0.310774141454892\\
175	0.31055023343702\\
176	0.310271674695071\\
177	0.309937920967791\\
178	0.309548324247493\\
179	0.309102558832438\\
180	0.30860019078553\\
181	0.308040773231428\\
182	0.307423763217777\\
183	0.306748808689019\\
184	0.306015498927977\\
185	0.305223395752032\\
186	0.304372002092677\\
187	0.303460944723225\\
188	0.302489849396167\\
189	0.301458332041571\\
190	0.300365999552772\\
191	0.299212558519442\\
192	0.297997768258879\\
193	0.29672141273893\\
194	0.295383319874242\\
195	0.293983419664601\\
196	0.292521737597984\\
197	0.290998365860508\\
198	0.289413490763482\\
199	0.287767419575262\\
200	0.286060579751607\\
201	0.284293510228256\\
202	0.282466886873991\\
203	0.28058153822166\\
204	0.278638410675966\\
205	0.276638608686738\\
206	0.274583405445225\\
207	0.272474274679693\\
208	0.270312767592306\\
209	0.268100645200122\\
210	0.265839855802481\\
211	0.263532623661408\\
212	0.261181158801189\\
213	0.258787946543014\\
214	0.256355664058712\\
215	0.253887387978362\\
216	0.25138602120316\\
217	0.248854834920759\\
218	0.246297306574003\\
219	0.243717419600429\\
220	0.241118876715175\\
221	0.238505792338072\\
222	0.235882536875409\\
223	0.233254101066154\\
224	0.230625127807306\\
225	0.228000670494945\\
226	0.225386126847348\\
227	0.222787643670411\\
228	0.220210992641373\\
229	0.217662285368141\\
230	0.215148100680765\\
231	0.212675882226655\\
232	0.210252711877768\\
233	0.207885797555133\\
234	0.205582938253043\\
235	0.203352825763019\\
236	0.201203807623303\\
237	0.199143868296051\\
238	0.197181618909546\\
239	0.195276982699851\\
240	0.193616562949637\\
241	0.192206003003582\\
242	0.191018028968534\\
243	0.190028170050293\\
244	0.189213467553708\\
245	0.188550829433815\\
246	0.188021217574149\\
247	0.187607965443171\\
248	0.18729642680889\\
249	0.187071939003157\\
250	0.186922773575135\\
251	0.18683878139704\\
252	0.186811451323749\\
253	0.186832154527512\\
254	0.186894144353329\\
255	0.186991598674453\\
256	0.187119816826147\\
257	0.187273913260622\\
258	0.187450134493319\\
259	0.187645239837844\\
260	0.187856652671522\\
261	0.188081678829942\\
262	0.188318236851846\\
263	0.188564537482759\\
264	0.188819137592706\\
265	0.189080571405496\\
266	0.189347665835095\\
267	0.189619419396584\\
268	0.189895004745775\\
269	0.190173611051924\\
270	0.19045456420536\\
271	0.190737288967446\\
272	0.191021293423469\\
273	0.191306115946281\\
274	0.191591360779775\\
275	0.191876686591595\\
276	0.192161788414082\\
277	0.19244639244263\\
278	0.192730263430818\\
279	0.193013192119703\\
280	0.193294982158729\\
281	0.193575462031921\\
282	0.193854493580551\\
283	0.194131945191102\\
284	0.194407687352607\\
285	0.194681604829933\\
286	0.194953621652038\\
287	0.195223654108503\\
288	0.1954916166661\\
289	0.19575742505327\\
290	0.196021045560371\\
291	0.196282425560642\\
292	0.196541510456333\\
293	0.196798232612943\\
294	0.197052588610341\\
295	0.197304546953141\\
296	0.197554076097896\\
297	0.197801116699558\\
298	0.198045687976995\\
299	0.198287773355605\\
300	0.198527359241313\\
};
% \addlegendentry{m-IK}

\addplot [color=gray, line width = 0.25mm]
  table[row sep=crcr]{%
1	0.227882944068997\\
2	0.227234354184164\\
3	0.226394013248777\\
4	0.225422510737765\\
5	0.224374277297798\\
6	0.223294831426226\\
7	0.222215465592671\\
8	0.221160091383469\\
9	0.220145666395071\\
10	0.219184836498862\\
11	0.2182829595671\\
12	0.217444046402358\\
13	0.216670171486751\\
14	0.215962369841051\\
15	0.215317763635146\\
16	0.214734001436269\\
17	0.214208414782669\\
18	0.213738045034319\\
19	0.213317571003229\\
20	0.212942653242002\\
21	0.212609247805067\\
22	0.212313172627427\\
23	0.212048879579811\\
24	0.211811893146191\\
25	0.211598362526629\\
26	0.211404377422873\\
27	0.21122541913696\\
28	0.211058089560634\\
29	0.210899906849038\\
30	0.210748495183011\\
31	0.210601523534846\\
32	0.210457955018772\\
33	0.210318104318624\\
34	0.210182727404918\\
35	0.210053321524378\\
36	0.209933142304614\\
37	0.209827608218151\\
38	0.209743124563162\\
39	0.209687755513103\\
40	0.20967221436867\\
41	0.209710782578906\\
42	0.209819232614898\\
43	0.210016057465056\\
44	0.210323346542391\\
45	0.210768272156228\\
46	0.211378357536305\\
47	0.212183539203564\\
48	0.213215927796047\\
49	0.21451123548833\\
50	0.216098317849157\\
51	0.218002870560137\\
52	0.220244662110726\\
53	0.222838553572327\\
54	0.22577882450754\\
55	0.229048396256585\\
56	0.232616134855911\\
57	0.236440641407365\\
58	0.240459343115661\\
59	0.244604904801546\\
60	0.248805718788185\\
61	0.252991509027076\\
62	0.257091862828961\\
63	0.261047404816746\\
64	0.264809405293719\\
65	0.268340359705147\\
66	0.27161608078581\\
67	0.27462413369308\\
68	0.277362036330107\\
69	0.279834591110513\\
70	0.282055446363277\\
71	0.284041369054697\\
72	0.285811463303255\\
73	0.287385543500555\\
74	0.288785338003309\\
75	0.290030635568172\\
76	0.291139692645249\\
77	0.292129062448429\\
78	0.293014471063951\\
79	0.293809138292681\\
80	0.294524420418771\\
81	0.29517014863411\\
82	0.295755128171681\\
83	0.29628654451318\\
84	0.296770405306746\\
85	0.297211873580864\\
86	0.297615491593336\\
87	0.297984981238957\\
88	0.298323470214946\\
89	0.298633713339793\\
90	0.298918165940424\\
91	0.299178907294472\\
92	0.299417737572249\\
93	0.29963631454207\\
94	0.299836158240142\\
95	0.300018614612814\\
96	0.300184890696954\\
97	0.300336144884843\\
98	0.300473463646553\\
99	0.300597842938226\\
100	0.300710197007616\\
101	0.300811424950937\\
102	0.300902377001405\\
103	0.300983846750609\\
104	0.301056569325153\\
105	0.301121274408846\\
106	0.301178649619187\\
107	0.30122934007284\\
108	0.301273942570333\\
109	0.301313048865302\\
110	0.301347210071148\\
111	0.301376940924692\\
112	0.301402712782609\\
113	0.301424988633319\\
114	0.301444190921744\\
115	0.301460708273779\\
116	0.301474888324876\\
117	0.301487066041549\\
118	0.301497535784296\\
119	0.301506558884772\\
120	0.301514356159259\\
121	0.301521132570018\\
122	0.301527052062331\\
123	0.301532245143527\\
124	0.301536801504333\\
125	0.301540793034508\\
126	0.301544250207097\\
127	0.301547168655431\\
128	0.301549501981561\\
129	0.301551186913206\\
130	0.301552117306706\\
131	0.301552149998702\\
132	0.301551098125282\\
133	0.301548762318435\\
134	0.301544897201025\\
135	0.301539217187466\\
136	0.301531392447617\\
137	0.301521087222023\\
138	0.301507915324141\\
139	0.301491445662236\\
140	0.301471205184157\\
141	0.301446722136966\\
142	0.30141746917144\\
143	0.301382867363682\\
144	0.301342302664484\\
145	0.301295168499982\\
146	0.301240797426305\\
147	0.301178461423116\\
148	0.301107410371203\\
149	0.301026905056661\\
150	0.300936140765578\\
151	0.300834240686939\\
152	0.300720326594207\\
153	0.300593530331309\\
154	0.300452915089007\\
155	0.300297457972913\\
156	0.30012616422187\\
157	0.29993804285181\\
158	0.299732033451745\\
159	0.299506973421036\\
160	0.299261767577452\\
161	0.298995312028517\\
162	0.298706436014124\\
163	0.298393849069574\\
164	0.298056377610072\\
165	0.297692820496747\\
166	0.297301916588721\\
167	0.296882267219273\\
168	0.296432650119051\\
169	0.295951790766816\\
170	0.295438366743863\\
171	0.29489090150055\\
172	0.294308163586168\\
173	0.293688839979306\\
174	0.293031587888534\\
175	0.292334896930797\\
176	0.291597577804727\\
177	0.290818327700976\\
178	0.289995838658149\\
179	0.289128627095207\\
180	0.288215610460973\\
181	0.28725556094334\\
182	0.286247271126448\\
183	0.285189379940928\\
184	0.284080973111286\\
185	0.282920985176324\\
186	0.281708388332325\\
187	0.280442067569297\\
188	0.2791213412883\\
189	0.277745412954789\\
190	0.276313537617867\\
191	0.274824959108536\\
192	0.273279329178747\\
193	0.271676231081032\\
194	0.270015319582334\\
195	0.268296318683441\\
196	0.266519323101797\\
197	0.264684415062308\\
198	0.262791776645546\\
199	0.260841737243204\\
200	0.258834949990955\\
201	0.256772120743208\\
202	0.254654096238701\\
203	0.252481937521972\\
204	0.250256977067769\\
205	0.247980674825638\\
206	0.245654692424142\\
207	0.243280950446657\\
208	0.240861590997972\\
209	0.23839896896819\\
210	0.235895731963712\\
211	0.233354793126092\\
212	0.230779251134396\\
213	0.228172513968251\\
214	0.225538417084697\\
215	0.222881006165999\\
216	0.220204505430302\\
217	0.217513553710836\\
218	0.21481341027202\\
219	0.2121093897206\\
220	0.209407024335975\\
221	0.20671236459051\\
222	0.204032342560089\\
223	0.201373632293962\\
224	0.19874322607595\\
225	0.196148709017327\\
226	0.193598871204895\\
227	0.191101686350803\\
228	0.188665613201402\\
229	0.18629969363444\\
230	0.184014518407346\\
231	0.18181895013842\\
232	0.179722552466551\\
233	0.177735291134232\\
234	0.17586895261773\\
235	0.174132249759893\\
236	0.172534828858971\\
237	0.171086310010828\\
238	0.169798227208706\\
239	0.16864668207426\\
240	0.167739897164221\\
241	0.167080471606708\\
242	0.166637496060982\\
243	0.166376916256656\\
244	0.166271578778477\\
245	0.166297452100258\\
246	0.166434202106847\\
247	0.16666153024898\\
248	0.16696331748064\\
249	0.167325705650375\\
250	0.167736936654176\\
251	0.168186135560311\\
252	0.168664620424702\\
253	0.169165051194227\\
254	0.169681181945221\\
255	0.170207666353533\\
256	0.170740175612854\\
257	0.171275079541996\\
258	0.171809310909249\\
259	0.172340502132219\\
260	0.172866686476288\\
261	0.17338621007947\\
262	0.173897733358024\\
263	0.174400403634221\\
264	0.174893472963752\\
265	0.175376291825841\\
266	0.175848420996324\\
267	0.176309735423301\\
268	0.176760086031785\\
269	0.177199308781338\\
270	0.177627413058316\\
271	0.178044594517587\\
272	0.178450978168632\\
273	0.178846617174526\\
274	0.179231729564046\\
275	0.179606628629832\\
276	0.179971548361113\\
277	0.180326624678251\\
278	0.180672160137301\\
279	0.181008488937619\\
280	0.181335873354002\\
281	0.181654467587165\\
282	0.181964596823235\\
283	0.182266573650087\\
284	0.18256065170079\\
285	0.182846974842682\\
286	0.183125861820942\\
287	0.183397587960867\\
288	0.183662383456711\\
289	0.183920371104915\\
290	0.184171851043726\\
291	0.184417058399497\\
292	0.184656195892368\\
293	0.184889363031756\\
294	0.185116837563265\\
295	0.185338817010101\\
296	0.185555477466676\\
297	0.185766896680177\\
298	0.185973330109059\\
299	0.186174942261834\\
300	0.186371885377689\\
};
% \addlegendentry{e-IK}

\addplot [color=black, dashed, line width = 0.25mm]
  table[row sep=crcr]{%
1	0.227882944068997\\
2	0.227748209493159\\
3	0.227381123806534\\
4	0.2268150694555\\
5	0.226093751415602\\
6	0.225262762169068\\
7	0.224358470550001\\
8	0.223410758511764\\
9	0.222441828059111\\
10	0.221468950283762\\
11	0.220501213946482\\
12	0.219545181671215\\
13	0.21860469253187\\
14	0.217682879790523\\
15	0.216778668049872\\
16	0.215890963785862\\
17	0.215018102606983\\
18	0.214159080811603\\
19	0.213310338610659\\
20	0.212468944809947\\
21	0.211632148862623\\
22	0.210798214257583\\
23	0.20996374219311\\
24	0.209126083339967\\
25	0.208283095150459\\
26	0.207433723963259\\
27	0.206575861262309\\
28	0.20570813181422\\
29	0.204829841941034\\
30	0.203941392417649\\
31	0.203042573229983\\
32	0.202133861837835\\
33	0.201216525725754\\
34	0.200292925615381\\
35	0.199365125067339\\
36	0.198435813459202\\
37	0.197508531617178\\
38	0.196587903970671\\
39	0.195678430879376\\
40	0.194785115162114\\
41	0.193913794452631\\
42	0.193071311562787\\
43	0.192264365218062\\
44	0.191499872615258\\
45	0.190785412580493\\
46	0.190129310666281\\
47	0.189539463715574\\
48	0.189023440224614\\
49	0.18858906870969\\
50	0.188244404145124\\
51	0.187996538469285\\
52	0.187851467502757\\
53	0.187814892165342\\
54	0.187892073738977\\
55	0.188086775078383\\
56	0.188401005075464\\
57	0.188836075905834\\
58	0.189392410574952\\
59	0.190068805256757\\
60	0.190862201246068\\
61	0.191768890291998\\
62	0.192784328828372\\
63	0.193902779958246\\
64	0.195117202040169\\
65	0.196420317540442\\
66	0.1978044425825\\
67	0.199261392902839\\
68	0.200782520765583\\
69	0.202359360336423\\
70	0.203983486389199\\
71	0.205646521363035\\
72	0.207340359740854\\
73	0.209057262561163\\
74	0.210789789326447\\
75	0.212530794299206\\
76	0.214273885705405\\
77	0.216012998371877\\
78	0.217742440021627\\
79	0.219456821212361\\
80	0.221151770144019\\
81	0.222823087051763\\
82	0.224466917732198\\
83	0.226079594677592\\
84	0.227658591111218\\
85	0.229201373389788\\
86	0.230705689397251\\
87	0.232169316471304\\
88	0.23359121374844\\
89	0.234970174833905\\
90	0.236305206892597\\
91	0.237595191593383\\
92	0.23884018636128\\
93	0.240039958749476\\
94	0.241194430446475\\
95	0.242303263355465\\
96	0.243367262491587\\
97	0.244386853290565\\
98	0.245362567985279\\
99	0.246294571163315\\
100	0.247184124275022\\
101	0.248032049625108\\
102	0.248839234615829\\
103	0.249606143890043\\
104	0.250334247962549\\
105	0.251024569559043\\
106	0.251678147900792\\
107	0.252295612953653\\
108	0.252878442016819\\
109	0.25342772008566\\
110	0.253944500778712\\
111	0.254429449407666\\
112	0.254883941133442\\
113	0.255309016394411\\
114	0.255705648957077\\
115	0.256074449028374\\
116	0.256416620524553\\
117	0.25673308894795\\
118	0.257024687711607\\
119	0.25729191246294\\
120	0.257535756198887\\
121	0.257756986730857\\
122	0.257956261628669\\
123	0.258133925654126\\
124	0.258290741893203\\
125	0.258427297788921\\
126	0.25854405738646\\
127	0.258641194951122\\
128	0.258719238628404\\
129	0.258778587065955\\
130	0.258819505525149\\
131	0.258841990160854\\
132	0.258846338399643\\
133	0.258832761827975\\
134	0.258801330445531\\
135	0.258751863571569\\
136	0.258684438451047\\
137	0.25859908895663\\
138	0.258495700001594\\
139	0.258373922513019\\
140	0.258233628952376\\
141	0.258074691173778\\
142	0.257896824953755\\
143	0.257699527863352\\
144	0.257482487589769\\
145	0.257245435780124\\
146	0.256987940925591\\
147	0.256709369209358\\
148	0.25640924887596\\
149	0.256087199857795\\
150	0.255742672008175\\
151	0.255374930033349\\
152	0.254983374798677\\
153	0.254567550769668\\
154	0.254126825959001\\
155	0.253660402789074\\
156	0.253167595267775\\
157	0.252647917544392\\
158	0.252100702058763\\
159	0.251525138528694\\
160	0.250920504495092\\
161	0.250286338346269\\
162	0.249621993169707\\
163	0.248926705903793\\
164	0.248199777972482\\
165	0.247440834729937\\
166	0.246649314536117\\
167	0.245824569345899\\
168	0.24496599216353\\
169	0.244073361842596\\
170	0.24314627000682\\
171	0.242184252910311\\
172	0.241186863372018\\
173	0.240154095269685\\
174	0.239085755078348\\
175	0.237981622776408\\
176	0.236841467860368\\
177	0.235665542081381\\
178	0.234453907367443\\
179	0.233206621113615\\
180	0.231923698809784\\
181	0.230605657447022\\
182	0.229252816936346\\
183	0.227865502776634\\
184	0.22644396153129\\
185	0.224988932204029\\
186	0.223500943129061\\
187	0.221980523395833\\
188	0.220428081391412\\
189	0.218844478797906\\
190	0.217230348205059\\
191	0.215586304403379\\
192	0.213912799782726\\
193	0.212210676380612\\
194	0.210480530203588\\
195	0.208722914832731\\
196	0.206938190109714\\
197	0.205127031170796\\
198	0.203289863664742\\
199	0.201427054485971\\
200	0.199538772146441\\
201	0.197625434394361\\
202	0.195687236206221\\
203	0.193724320964801\\
204	0.191736689394376\\
205	0.189724531048004\\
206	0.187687899884918\\
207	0.185626846308859\\
208	0.183541397255561\\
209	0.181431742968514\\
210	0.179298078879184\\
211	0.177140697521558\\
212	0.174960052651716\\
213	0.172756763073258\\
214	0.170531630404444\\
215	0.168285693793908\\
216	0.166020393187555\\
217	0.163737312714198\\
218	0.16143839641754\\
219	0.159125966825618\\
220	0.156803004379967\\
221	0.154472519380522\\
222	0.152137996033772\\
223	0.149803390554984\\
224	0.147473546329538\\
225	0.145153078926205\\
226	0.142847083458862\\
227	0.140561174241739\\
228	0.138302068938955\\
229	0.136075915720318\\
230	0.133889300493974\\
231	0.13174946869421\\
232	0.129665136736582\\
233	0.127644252274677\\
234	0.125695301648992\\
235	0.123827910244186\\
236	0.122053917911734\\
237	0.120384511887013\\
238	0.118831667144648\\
239	0.117364638003061\\
240	0.116130463142732\\
241	0.115125151750341\\
242	0.114323079293919\\
243	0.113701265198206\\
244	0.113239128111815\\
245	0.112915116487959\\
246	0.112708930323905\\
247	0.112603005483378\\
248	0.112581986094434\\
249	0.112631107139224\\
250	0.112737039531374\\
251	0.112888639879509\\
252	0.1130763988428\\
253	0.113291741654042\\
254	0.113527247097288\\
255	0.113776868408894\\
256	0.114035541499421\\
257	0.11429894633591\\
258	0.114563557314521\\
259	0.114826556209892\\
260	0.115085627273846\\
261	0.11533892006743\\
262	0.115585113506035\\
263	0.115823169692935\\
264	0.116052268775711\\
265	0.116271837330651\\
266	0.116481666845857\\
267	0.116681600544999\\
268	0.116871552800037\\
269	0.117051542567648\\
270	0.117221855451882\\
271	0.117382718476828\\
272	0.117534362598744\\
273	0.117677040611071\\
274	0.117811210681807\\
275	0.117937229690362\\
276	0.11805543257061\\
277	0.118166132128693\\
278	0.118269804929318\\
279	0.118366818104702\\
280	0.118457510550859\\
281	0.11854217864874\\
282	0.118621251650041\\
283	0.118695057188335\\
284	0.118763896643079\\
285	0.118828022055174\\
286	0.11888779388453\\
287	0.118943484889627\\
288	0.118995346335113\\
289	0.119043580671313\\
290	0.119088478722952\\
291	0.119130258718301\\
292	0.11916912246881\\
293	0.119205227126872\\
294	0.119238801569681\\
295	0.119270016127561\\
296	0.119299029146303\\
297	0.119325959951149\\
298	0.119350985752321\\
299	0.119374237351107\\
300	0.119395837090032\\
};
% \addlegendentry{IK}

\end{axis}

\end{tikzpicture}%


==> figs/ur10200.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\definecolor{blue}{RGB}{76,100,135}
\definecolor{red}{RGB}{153,0,0}

\begin{axis}[%
width=4.634in,
height=3.612in,
at={(0.777in,0.487in)},
%scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=5.5,
xtick={1,2,3,4,5},
xticklabels={s-IK,s-IK2,m-IK,IK, e-IK},
ymin=0.00000,
ymax=0.60,
ytick={ 0.2, 0.4},
yticklabels={0.2, 0.4},
ylabel style={font=\color{white!15!black}},
ylabel={$\sigma{}_{\text{min}}$},
ylabel near ticks,
ymajorgrids,
scale=0.5,
axis background/.style={fill=white},
title style={font=\bfseries},
title={UR-10},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
1	0.383955752791766\\
1	0.452039715172139\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
2	0.378686312099035\\
2	0.443639517130951\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
3	0.376685696748964\\
3	0.444105652808365\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
4	0.32684052298746\\
4	0.446270275602577\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
5	0.367725148307756\\
5	0.442207390402739\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
1	0.000270575914893843\\
1	0.182471936646954\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
2	0.000513251948309454\\
2	0.185837685960821\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
3	0.000687902534064449\\
3	0.176806511986295\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
4	0.000407015156399139\\
4	0.124915806152405\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
5	0.000476298678930936\\
5	0.158082177430966\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
0.875	0.452039715172139\\
1.125	0.452039715172139\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
1.875	0.443639517130951\\
2.125	0.443639517130951\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
2.875	0.444105652808365\\
3.125	0.444105652808365\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
3.875	0.446270275602577\\
4.125	0.446270275602577\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
4.875	0.442207390402739\\
5.125	0.442207390402739\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
0.875	0.000270575914893843\\
1.125	0.000270575914893843\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
1.875	0.000513251948309454\\
2.125	0.000513251948309454\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
2.875	0.000687902534064449\\
3.125	0.000687902534064449\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
3.875	0.000407015156399139\\
4.125	0.000407015156399139\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
4.875	0.000476298678930936\\
5.125	0.000476298678930936\\
};
\addplot [color=blue, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
0.75	0.182471936646954\\
0.75	0.383955752791766\\
1.25	0.383955752791766\\
1.25	0.182471936646954\\
0.75	0.182471936646954\\
};
\addplot [color=blue, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
1.75	0.185837685960821\\
1.75	0.378686312099035\\
2.25	0.378686312099035\\
2.25	0.185837685960821\\
1.75	0.185837685960821\\
};
\addplot [color=blue, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
2.75	0.176806511986295\\
2.75	0.376685696748964\\
3.25	0.376685696748964\\
3.25	0.176806511986295\\
2.75	0.176806511986295\\
};
\addplot [color=blue, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
3.75	0.124915806152405\\
3.75	0.32684052298746\\
4.25	0.32684052298746\\
4.25	0.124915806152405\\
3.75	0.124915806152405\\
};
\addplot [color=blue, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
4.75	0.158082177430966\\
4.75	0.367725148307756\\
5.25	0.367725148307756\\
5.25	0.158082177430966\\
4.75	0.158082177430966\\
};
\addplot [color=red, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
0.75	0.302361449931669\\
1.25	0.302361449931669\\
};
\addplot [color=red, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
1.75	0.302815366364159\\
2.25	0.302815366364159\\
};
\addplot [color=red, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
2.75	0.296891653595158\\
3.25	0.296891653595158\\
};
\addplot [color=red, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
3.75	0.221235081465814\\
4.25	0.221235081465814\\
};
\addplot [color=red, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
4.75	0.272209703872885\\
5.25	0.272209703872885\\
};
\end{axis}
\end{tikzpicture}%


==> figs/ur10200_max.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\definecolor{blue}{RGB}{76,100,135}
\definecolor{red}{RGB}{153,0,0}
\begin{axis}[%
width=4.634in,
height=3.612in,
at={(0.777in,0.487in)},
%scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=5.5,
xtick={1,2,3,4,5},
xticklabels={s-IK,s-IK2,m-IK,IK,e-IK},
ymin=0.4,
ymax=1.6,
ytick={ 0.95, 1.4},
yticklabels={0.7, 1.4},
ylabel style={font=\color{white!15!black}},
ylabel={$\sigma{}_{\text{max}}$},
ylabel near ticks,
ymajorgrids,
scale=0.5,
axis background/.style={fill=white},
title style={font=\bfseries},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
1	1.21922094119238\\
1	1.52147102330177\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
2	1.2224352141838\\
2	1.52168048555983\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
3	1.22461740145553\\
3	1.52168707135491\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
4	1.16447392554441\\
4	1.52198430410788\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
5	1.21409296688066\\
5	1.52269895470725\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
1	0.556975116431575\\
1	0.604701181917684\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
2	0.562082587194757\\
2	0.702503273760661\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
3	0.507871027358999\\
3	0.710581770096504\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
4	0.472356939472077\\
4	0.620227682465255\\
};
\addplot [color=black, dashed, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
5	0.499412014162291\\
5	0.71989835245019\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
0.875	1.52147102330177\\
1.125	1.52147102330177\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
1.875	1.52168048555983\\
2.125	1.52168048555983\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
2.875	1.52168707135491\\
3.125	1.52168707135491\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
3.875	1.52198430410788\\
4.125	1.52198430410788\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
4.875	1.52269895470725\\
5.125	1.52269895470725\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
0.875	0.556975116431575\\
1.125	0.556975116431575\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
1.875	0.562082587194757\\
2.125	0.562082587194757\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
2.875	0.507871027358999\\
3.125	0.507871027358999\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
3.875	0.472356939472077\\
4.125	0.472356939472077\\
};
\addplot [color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
4.875	0.499412014162291\\
5.125	0.499412014162291\\
};
\addplot [color=blue, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
0.75	0.604701181917684\\
0.75	1.21922094119238\\
1.25	1.21922094119238\\
1.25	0.604701181917684\\
0.75	0.604701181917684\\
};
\addplot [color=blue, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
1.75	0.702503273760661\\
1.75	1.2224352141838\\
2.25	1.2224352141838\\
2.25	0.702503273760661\\
1.75	0.702503273760661\\
};
\addplot [color=blue, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
2.75	0.710581770096504\\
2.75	1.22461740145553\\
3.25	1.22461740145553\\
3.25	0.710581770096504\\
2.75	0.710581770096504\\
};
\addplot [color=blue, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
3.75	0.620227682465255\\
3.75	1.16447392554441\\
4.25	1.16447392554441\\
4.25	0.620227682465255\\
3.75	0.620227682465255\\
};
\addplot [color=blue, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
4.75	0.71989835245019\\
4.75	1.21409296688066\\
5.25	1.21409296688066\\
5.25	0.71989835245019\\
4.75	0.71989835245019\\
};
\addplot [color=red, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
0.75	0.879143948324812\\
1.25	0.879143948324812\\
};
\addplot [color=red, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
1.75	0.922278532446308\\
2.25	0.922278532446308\\
};
\addplot [color=red, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
2.75	0.90648027402939\\
3.25	0.90648027402939\\
};
\addplot [color=red, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
3.75	0.848076347538929\\
4.25	0.848076347538929\\
};
\addplot [color=red, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
4.75	0.904839569637547\\
5.25	0.904839569637547\\
};
\end{axis}
\end{tikzpicture}%

